Private Aggregation for Byzantine-Resilient Heterogeneous Federated Learning

Ensuring resilience to Byzantine clients while maintaining the privacy of the clients' data is a fundamental challenge in federated learning (FL). When the clients' data is homogeneous, suitable countermeasures were studied from an information-theoretic perspective utilizing secure aggregation techniques while ensuring robust aggregation of the clients' gradients. However, the countermeasures used fail when the clients' data is heterogeneous. Suitable pre-processing techniques, such as nearest neighbor mixing, were recently shown to enhance the performance of those countermeasures in the heterogeneous setting. Nevertheless, those pre-processing techniques cannot be applied with the introduced privacy-preserving mechanisms. We propose a multi-stage method encompassing a careful co-design of verifiable secret sharing, secure aggregation, and a tailored symmetric private information retrieval scheme to achieve information-theoretic privacy guarantees and Byzantine resilience under data heterogeneity. We evaluate the effectiveness of our scheme on a variety of attacks and show how it outperforms the previously known techniques. Since the communication overhead of secure aggregation is non-negligible, we investigate the interplay with zero-order estimation methods that reduce the communication cost in state-of-the-art FL tasks and thereby make private aggregation scalable.

==> ALIE.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.781712142859891, ymax=0.908841420272892,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,0.789954966597257)
--(axis cs:0,0.787518991736076)
--(axis cs:1,0.794000077842992)
--(axis cs:2,0.804385290274354)
--(axis cs:3,0.815539218185985)
--(axis cs:4,0.82039452612369)
--(axis cs:5,0.826987876950226)
--(axis cs:6,0.835161205627978)
--(axis cs:7,0.839310487728846)
--(axis cs:8,0.841137272919778)
--(axis cs:9,0.844629863756257)
--(axis cs:10,0.849263548696547)
--(axis cs:11,0.85081070754222)
--(axis cs:12,0.852193236196547)
--(axis cs:13,0.852848327586014)
--(axis cs:14,0.85374039504222)
--(axis cs:15,0.852287909812149)
--(axis cs:16,0.853638664185535)
--(axis cs:17,0.854968851467197)
--(axis cs:18,0.857381290311318)
--(axis cs:19,0.858749035548948)
--(axis cs:20,0.859953359898306)
--(axis cs:21,0.861695944763968)
--(axis cs:22,0.862883047398306)
--(axis cs:23,0.862143218914047)
--(axis cs:24,0.863079748417773)
--(axis cs:25,0.866443922119967)
--(axis cs:26,0.867967334803488)
--(axis cs:27,0.867967334803488)
--(axis cs:28,0.865681384875577)
--(axis cs:29,0.866526290769501)
--(axis cs:30,0.867285649475965)
--(axis cs:31,0.867285649475965)
--(axis cs:32,0.867832930905894)
--(axis cs:33,0.869849981937992)
--(axis cs:34,0.868479415769501)
--(axis cs:35,0.869678820312153)
--(axis cs:36,0.869113529588106)
--(axis cs:37,0.870300616212695)
--(axis cs:38,0.870300616212695)
--(axis cs:39,0.871033455673334)
--(axis cs:40,0.870746254561946)
--(axis cs:41,0.870421858733968)
--(axis cs:42,0.87107662917289)
--(axis cs:43,0.870956768655972)
--(axis cs:44,0.87235971999657)
--(axis cs:45,0.873381974120141)
--(axis cs:46,0.872942055793144)
--(axis cs:47,0.872858501850148)
--(axis cs:48,0.872171916453227)
--(axis cs:49,0.87151386221682)
--(axis cs:50,0.87249042471682)
--(axis cs:51,0.871150841307461)
--(axis cs:52,0.86995538453068)
--(axis cs:53,0.870187120823062)
--(axis cs:54,0.86953064156313)
--(axis cs:55,0.869414451714961)
--(axis cs:56,0.869062984346749)
--(axis cs:57,0.868951331701341)
--(axis cs:58,0.868951331701341)
--(axis cs:59,0.869615786096068)
--(axis cs:60,0.870706870406647)
--(axis cs:61,0.870706870406647)
--(axis cs:62,0.873305079571591)
--(axis cs:63,0.872341687081831)
--(axis cs:64,0.873544201598406)
--(axis cs:65,0.874056030375482)
--(axis cs:66,0.874554023642559)
--(axis cs:67,0.873544201598406)
--(axis cs:68,0.875762909906404)
--(axis cs:69,0.875163817347057)
--(axis cs:70,0.874056030375482)
--(axis cs:71,0.874056030375482)
--(axis cs:72,0.874056030375482)
--(axis cs:73,0.874056030375482)
--(axis cs:74,0.876140408034341)
--(axis cs:75,0.876636173472625)
--(axis cs:76,0.87724789258399)
--(axis cs:77,0.877869393173334)
--(axis cs:78,0.87724789258399)
--(axis cs:79,0.876739472406404)
--(axis cs:80,0.877741314350148)
--(axis cs:81,0.877741314350148)
--(axis cs:82,0.8783550987646)
--(axis cs:83,0.8783550987646)
--(axis cs:84,0.8783550987646)
--(axis cs:85,0.877848587916412)
--(axis cs:86,0.877716034906404)
--(axis cs:87,0.878303694158406)
--(axis cs:88,0.878303694158406)
--(axis cs:89,0.879990276156667)
--(axis cs:90,0.879934081126182)
--(axis cs:91,0.881101374252399)
--(axis cs:92,0.879990276156667)
--(axis cs:93,0.881101374252399)
--(axis cs:94,0.881101374252399)
--(axis cs:95,0.882212445749941)
--(axis cs:96,0.881101374252399)
--(axis cs:97,0.880524284161996)
--(axis cs:98,0.880524284161996)
--(axis cs:99,0.881634435917773)
--(axis cs:100,0.882212445749941)
--(axis cs:100,0.902943804250059)
--(axis cs:100,0.902943804250059)
--(axis cs:99,0.90287077241556)
--(axis cs:98,0.902678840838004)
--(axis cs:97,0.902678840838004)
--(axis cs:96,0.902752792414268)
--(axis cs:95,0.902943804250059)
--(axis cs:94,0.902752792414268)
--(axis cs:93,0.902752792414268)
--(axis cs:92,0.902561807176666)
--(axis cs:91,0.902752792414268)
--(axis cs:90,0.902618002207151)
--(axis cs:89,0.902561807176666)
--(axis cs:88,0.902295264174927)
--(axis cs:87,0.902295264174927)
--(axis cs:86,0.902231881760262)
--(axis cs:85,0.901448287083588)
--(axis cs:84,0.901592817902067)
--(axis cs:83,0.901592817902067)
--(axis cs:82,0.901592817902067)
--(axis cs:81,0.901555560649852)
--(axis cs:80,0.901555560649852)
--(axis cs:79,0.901255319260262)
--(axis cs:78,0.901397940749343)
--(axis cs:77,0.900776440159999)
--(axis cs:76,0.901397940749343)
--(axis cs:75,0.901358618194041)
--(axis cs:74,0.900552300298993)
--(axis cs:73,0.900032511291185)
--(axis cs:72,0.900032511291185)
--(axis cs:71,0.900032511291185)
--(axis cs:70,0.900032511291185)
--(axis cs:69,0.900226807652943)
--(axis cs:68,0.900278756760262)
--(axis cs:67,0.899893298401594)
--(axis cs:66,0.900185559690774)
--(axis cs:65,0.900032511291185)
--(axis cs:64,0.899893298401594)
--(axis cs:63,0.899793729584836)
--(axis cs:62,0.900132420428409)
--(axis cs:61,0.900126462926686)
--(axis cs:60,0.900126462926686)
--(axis cs:59,0.899915463903932)
--(axis cs:58,0.899928876631993)
--(axis cs:57,0.899928876631993)
--(axis cs:56,0.899166182319918)
--(axis cs:55,0.898163673285039)
--(axis cs:54,0.897396441770204)
--(axis cs:53,0.897391004176938)
--(axis cs:52,0.89762274046932)
--(axis cs:51,0.897078325359206)
--(axis cs:50,0.89704082528318)
--(axis cs:49,0.89606426278318)
--(axis cs:48,0.89605725021344)
--(axis cs:47,0.896672748149852)
--(axis cs:46,0.895287110873523)
--(axis cs:45,0.895498234213192)
--(axis cs:44,0.895869446670096)
--(axis cs:43,0.896621356344028)
--(axis cs:42,0.895850454160443)
--(axis cs:41,0.895854182932698)
--(axis cs:40,0.894878745438054)
--(axis cs:39,0.893940502659999)
--(axis cs:38,0.892069175453972)
--(axis cs:37,0.892069175453972)
--(axis cs:36,0.892605220411894)
--(axis cs:35,0.89138888802118)
--(axis cs:34,0.889333084230499)
--(axis cs:33,0.887962518062008)
--(axis cs:32,0.886724360760773)
--(axis cs:31,0.886620600524035)
--(axis cs:30,0.886620600524035)
--(axis cs:29,0.887379959230499)
--(axis cs:28,0.885620698457756)
--(axis cs:27,0.885938915196512)
--(axis cs:26,0.885938915196512)
--(axis cs:25,0.884858161213366)
--(axis cs:24,0.88431608491556)
--(axis cs:23,0.88264844775262)
--(axis cs:22,0.881908619268361)
--(axis cs:21,0.879189471902698)
--(axis cs:20,0.878978931768361)
--(axis cs:19,0.875625964451052)
--(axis cs:18,0.873087459688682)
--(axis cs:17,0.870942606866136)
--(axis cs:16,0.869017585814465)
--(axis cs:15,0.866462090187851)
--(axis cs:14,0.864358563291113)
--(axis cs:13,0.865901672413986)
--(axis cs:12,0.862650513803453)
--(axis cs:11,0.861428875791113)
--(axis cs:10,0.859720826303453)
--(axis cs:9,0.854588886243743)
--(axis cs:8,0.853524185413555)
--(axis cs:7,0.848189512271154)
--(axis cs:6,0.847130461038688)
--(axis cs:5,0.839027748049774)
--(axis cs:4,0.830647140542977)
--(axis cs:3,0.827038906814015)
--(axis cs:2,0.813453251392313)
--(axis cs:1,0.799749922157008)
--(axis cs:0,0.789954966597257)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.789954966597257)
--(axis cs:0,0.787518991736076)
--(axis cs:1,0.794000077842992)
--(axis cs:2,0.804385290274354)
--(axis cs:3,0.815086109998285)
--(axis cs:4,0.820345161319742)
--(axis cs:5,0.826628932961502)
--(axis cs:6,0.835161205627978)
--(axis cs:7,0.839310487728846)
--(axis cs:8,0.840365860008343)
--(axis cs:9,0.844611751271352)
--(axis cs:10,0.848731465346127)
--(axis cs:11,0.84983414504222)
--(axis cs:12,0.851672030685985)
--(axis cs:13,0.852848327586014)
--(axis cs:14,0.853625155685985)
--(axis cs:15,0.852410130841676)
--(axis cs:16,0.854872178822917)
--(axis cs:17,0.855591789185535)
--(axis cs:18,0.855933130304333)
--(axis cs:19,0.858622070127768)
--(axis cs:20,0.860084356937992)
--(axis cs:21,0.861426274475965)
--(axis cs:22,0.861648396862454)
--(axis cs:23,0.862143218914047)
--(axis cs:24,0.86199833154396)
--(axis cs:25,0.866276260139485)
--(axis cs:26,0.867150814331964)
--(axis cs:27,0.866721924443553)
--(axis cs:28,0.865417803712695)
--(axis cs:29,0.865476374252399)
--(axis cs:30,0.866309086975965)
--(axis cs:31,0.867832930905894)
--(axis cs:32,0.867285649475965)
--(axis cs:33,0.869108126990044)
--(axis cs:34,0.869072599912547)
--(axis cs:35,0.868231285645367)
--(axis cs:36,0.867975689350148)
--(axis cs:37,0.868082962916412)
--(axis cs:38,0.868670323706549)
--(axis cs:39,0.870672898307629)
--(axis cs:40,0.869980206155972)
--(axis cs:41,0.870623448706549)
--(axis cs:42,0.870847771891226)
--(axis cs:43,0.871398421233968)
--(axis cs:44,0.872858501850148)
--(axis cs:45,0.87302975417289)
--(axis cs:46,0.872699379561946)
--(axis cs:47,0.87333628249657)
--(axis cs:48,0.87205319167289)
--(axis cs:49,0.87333628249657)
--(axis cs:50,0.873210720534341)
--(axis cs:51,0.871712280172029)
--(axis cs:52,0.871281651737365)
--(axis cs:53,0.86995538453068)
--(axis cs:54,0.871281651737365)
--(axis cs:55,0.871101150112437)
--(axis cs:56,0.871367576714961)
--(axis cs:57,0.870924590306281)
--(axis cs:58,0.870039546846749)
--(axis cs:59,0.870706870406647)
--(axis cs:60,0.871367576714961)
--(axis cs:61,0.872203424844371)
--(axis cs:62,0.873448035735261)
--(axis cs:63,0.873448035735261)
--(axis cs:64,0.874653629567302)
--(axis cs:65,0.874653629567302)
--(axis cs:66,0.873448035735261)
--(axis cs:67,0.873448035735261)
--(axis cs:68,0.873934224892186)
--(axis cs:69,0.875037615823422)
--(axis cs:70,0.874554023642559)
--(axis cs:71,0.874554023642559)
--(axis cs:72,0.875037615823422)
--(axis cs:73,0.875037615823422)
--(axis cs:74,0.875037615823422)
--(axis cs:75,0.874554023642559)
--(axis cs:76,0.875037615823422)
--(axis cs:77,0.876605629561946)
--(axis cs:78,0.876281233733968)
--(axis cs:79,0.87639667471682)
--(axis cs:80,0.876605629561946)
--(axis cs:81,0.87748720119616)
--(axis cs:82,0.878801430793144)
--(axis cs:83,0.87821909499657)
--(axis cs:84,0.879125311371969)
--(axis cs:85,0.879125311371969)
--(axis cs:86,0.879547721661996)
--(axis cs:87,0.880066241212695)
--(axis cs:88,0.879934081126182)
--(axis cs:89,0.8793316612646)
--(axis cs:90,0.881174728269501)
--(axis cs:91,0.881042803712695)
--(axis cs:92,0.881544997263412)
--(axis cs:93,0.881544997263412)
--(axis cs:94,0.881042803712695)
--(axis cs:95,0.881042803712695)
--(axis cs:96,0.881544997263412)
--(axis cs:97,0.881101374252399)
--(axis cs:98,0.880524284161996)
--(axis cs:99,0.882212445749941)
--(axis cs:100,0.882744474912547)
--(axis cs:100,0.903062816754119)
--(axis cs:100,0.903062816754119)
--(axis cs:99,0.902943804250059)
--(axis cs:98,0.902678840838004)
--(axis cs:97,0.902752792414268)
--(axis cs:96,0.902960211069921)
--(axis cs:95,0.902811362953972)
--(axis cs:94,0.902811362953972)
--(axis cs:93,0.902960211069921)
--(axis cs:92,0.902960211069921)
--(axis cs:91,0.902811362953972)
--(axis cs:90,0.902028396730499)
--(axis cs:89,0.902569380402067)
--(axis cs:88,0.902618002207151)
--(axis cs:87,0.901834800453972)
--(axis cs:86,0.901702278338004)
--(axis cs:85,0.902124688628031)
--(axis cs:84,0.902124688628031)
--(axis cs:83,0.901728821670096)
--(axis cs:82,0.901146485873523)
--(axis cs:81,0.901158632137173)
--(axis cs:80,0.900738120438054)
--(axis cs:79,0.90094707528318)
--(axis cs:78,0.901713557932698)
--(axis cs:77,0.900738120438054)
--(axis cs:76,0.900353009176578)
--(axis cs:75,0.900185559690774)
--(axis cs:74,0.900353009176578)
--(axis cs:73,0.900353009176578)
--(axis cs:72,0.900353009176578)
--(axis cs:71,0.900185559690774)
--(axis cs:70,0.900185559690774)
--(axis cs:69,0.900353009176578)
--(axis cs:68,0.900154316774481)
--(axis cs:67,0.899989464264739)
--(axis cs:66,0.899989464264739)
--(axis cs:65,0.900085953766032)
--(axis cs:64,0.900085953766032)
--(axis cs:63,0.899989464264739)
--(axis cs:62,0.899989464264739)
--(axis cs:61,0.899931991822296)
--(axis cs:60,0.900116798285039)
--(axis cs:59,0.900126462926686)
--(axis cs:58,0.900142744819918)
--(axis cs:57,0.899908743027052)
--(axis cs:56,0.900116798285039)
--(axis cs:55,0.899732183220896)
--(axis cs:54,0.897598556595969)
--(axis cs:53,0.89762274046932)
--(axis cs:52,0.897598556595969)
--(axis cs:51,0.897818969827971)
--(axis cs:50,0.897622612798993)
--(axis cs:49,0.896846009170096)
--(axis cs:48,0.896827016660443)
--(axis cs:47,0.896846009170096)
--(axis cs:46,0.896831870438054)
--(axis cs:45,0.897803579160443)
--(axis cs:44,0.896672748149852)
--(axis cs:43,0.896830745432698)
--(axis cs:42,0.896079311442107)
--(axis cs:41,0.895652592960118)
--(axis cs:40,0.895644793844028)
--(axis cs:39,0.892998976692371)
--(axis cs:38,0.893699467960118)
--(axis cs:37,0.891682662083588)
--(axis cs:36,0.891789935649852)
--(axis cs:35,0.890232256021299)
--(axis cs:34,0.889390941754119)
--(axis cs:33,0.888704373009956)
--(axis cs:32,0.886620600524035)
--(axis cs:31,0.886724360760773)
--(axis cs:30,0.885644038024035)
--(axis cs:29,0.887127792414268)
--(axis cs:28,0.887186362953972)
--(axis cs:27,0.88653328388978)
--(axis cs:26,0.887406477334703)
--(axis cs:25,0.885676864860515)
--(axis cs:24,0.88409541845604)
--(axis cs:23,0.88264844775262)
--(axis cs:22,0.881841186470879)
--(axis cs:21,0.880761225524035)
--(axis cs:20,0.878196893062008)
--(axis cs:19,0.876403971538898)
--(axis cs:18,0.872582494695667)
--(axis cs:17,0.870970710814465)
--(axis cs:16,0.86843511284375)
--(axis cs:15,0.865688827491657)
--(axis cs:14,0.865124844314015)
--(axis cs:13,0.865901672413986)
--(axis cs:12,0.863171719314015)
--(axis cs:11,0.860452313291113)
--(axis cs:10,0.858299784653873)
--(axis cs:9,0.853955957061981)
--(axis cs:8,0.853644556658324)
--(axis cs:7,0.848189512271154)
--(axis cs:6,0.847130461038688)
--(axis cs:5,0.839386692038498)
--(axis cs:4,0.830045463680258)
--(axis cs:3,0.826840973335048)
--(axis cs:2,0.813453251392313)
--(axis cs:1,0.799749922157008)
--(axis cs:0,0.789954966597257)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.789954966597257)
--(axis cs:0,0.787518991736076)
--(axis cs:1,0.794000077842992)
--(axis cs:2,0.804385290274354)
--(axis cs:3,0.815086109998285)
--(axis cs:4,0.820345161319742)
--(axis cs:5,0.826628932961502)
--(axis cs:6,0.835161205627978)
--(axis cs:7,0.839310487728846)
--(axis cs:8,0.840365860008343)
--(axis cs:9,0.844759223819742)
--(axis cs:10,0.849034888326747)
--(axis cs:11,0.850240111196547)
--(axis cs:12,0.851982979513714)
--(axis cs:13,0.852734070781565)
--(axis cs:14,0.853625155685985)
--(axis cs:15,0.852410130841676)
--(axis cs:16,0.854117293683079)
--(axis cs:17,0.854968851467197)
--(axis cs:18,0.8565172449913)
--(axis cs:19,0.858622070127768)
--(axis cs:20,0.860683113565604)
--(axis cs:21,0.861561109619967)
--(axis cs:22,0.861648396862454)
--(axis cs:23,0.862272189490044)
--(axis cs:24,0.86199833154396)
--(axis cs:25,0.866276260139485)
--(axis cs:26,0.867150814331964)
--(axis cs:27,0.867967334803488)
--(axis cs:28,0.865417803712695)
--(axis cs:29,0.866009435917773)
--(axis cs:30,0.866856368405894)
--(axis cs:31,0.867832930905894)
--(axis cs:32,0.866721924443553)
--(axis cs:33,0.869718984898306)
--(axis cs:34,0.868939123417773)
--(axis cs:35,0.868702257812153)
--(axis cs:36,0.868215331126182)
--(axis cs:37,0.868719773307629)
--(axis cs:38,0.868793129561946)
--(axis cs:39,0.870531409274619)
--(axis cs:40,0.870218791453227)
--(axis cs:41,0.870281033034341)
--(axis cs:42,0.87162782619616)
--(axis cs:43,0.871600011206549)
--(axis cs:44,0.87333628249657)
--(axis cs:45,0.873918618293144)
--(axis cs:46,0.87333628249657)
--(axis cs:47,0.87333628249657)
--(axis cs:48,0.872171916453227)
--(axis cs:49,0.874090660645367)
--(axis cs:50,0.872821244597933)
--(axis cs:51,0.87249042471682)
--(axis cs:52,0.870835886683352)
--(axis cs:53,0.870622147281209)
--(axis cs:54,0.871281651737365)
--(axis cs:55,0.871226862344371)
--(axis cs:56,0.872140245823062)
--(axis cs:57,0.870924590306281)
--(axis cs:58,0.870039546846749)
--(axis cs:59,0.870706870406647)
--(axis cs:60,0.871367576714961)
--(axis cs:61,0.872203424844371)
--(axis cs:62,0.873448035735261)
--(axis cs:63,0.873448035735261)
--(axis cs:64,0.874056030375482)
--(axis cs:65,0.874056030375482)
--(axis cs:66,0.873448035735261)
--(axis cs:67,0.873448035735261)
--(axis cs:68,0.873934224892186)
--(axis cs:69,0.875037615823422)
--(axis cs:70,0.875037615823422)
--(axis cs:71,0.874554023642559)
--(axis cs:72,0.875037615823422)
--(axis cs:73,0.875037615823422)
--(axis cs:74,0.875506261206549)
--(axis cs:75,0.874406049640794)
--(axis cs:76,0.875163817347057)
--(axis cs:77,0.876605629561946)
--(axis cs:78,0.877054728953227)
--(axis cs:79,0.877054728953227)
--(axis cs:80,0.876605629561946)
--(axis cs:81,0.87748720119616)
--(axis cs:82,0.878801430793144)
--(axis cs:83,0.878343909274619)
--(axis cs:84,0.879897619105935)
--(axis cs:85,0.879444445312153)
--(axis cs:86,0.878437470607637)
--(axis cs:87,0.879547721661996)
--(axis cs:88,0.8793316612646)
--(axis cs:89,0.879934081126182)
--(axis cs:90,0.881174728269501)
--(axis cs:91,0.881042803712695)
--(axis cs:92,0.880524284161996)
--(axis cs:93,0.882151290769501)
--(axis cs:94,0.881042803712695)
--(axis cs:95,0.881544997263412)
--(axis cs:96,0.881544997263412)
--(axis cs:97,0.879934081126182)
--(axis cs:98,0.880524284161996)
--(axis cs:99,0.882212445749941)
--(axis cs:100,0.882744474912547)
--(axis cs:100,0.903062816754119)
--(axis cs:100,0.903062816754119)
--(axis cs:99,0.902943804250059)
--(axis cs:98,0.902678840838004)
--(axis cs:97,0.902618002207151)
--(axis cs:96,0.902960211069921)
--(axis cs:95,0.902960211069921)
--(axis cs:94,0.902811362953972)
--(axis cs:93,0.903004959230499)
--(axis cs:92,0.902678840838004)
--(axis cs:91,0.902811362953972)
--(axis cs:90,0.902028396730499)
--(axis cs:89,0.902618002207151)
--(axis cs:88,0.902569380402067)
--(axis cs:87,0.901702278338004)
--(axis cs:86,0.90151044605903)
--(axis cs:85,0.90115451302118)
--(axis cs:84,0.901352380894065)
--(axis cs:83,0.900952965725381)
--(axis cs:82,0.901146485873523)
--(axis cs:81,0.901158632137173)
--(axis cs:80,0.900738120438054)
--(axis cs:79,0.90094006271344)
--(axis cs:78,0.90094006271344)
--(axis cs:77,0.900738120438054)
--(axis cs:76,0.900226807652943)
--(axis cs:75,0.900333533692539)
--(axis cs:74,0.900535405460118)
--(axis cs:73,0.900353009176578)
--(axis cs:72,0.900353009176578)
--(axis cs:71,0.900185559690774)
--(axis cs:70,0.900353009176578)
--(axis cs:69,0.900353009176578)
--(axis cs:68,0.900154316774481)
--(axis cs:67,0.899989464264739)
--(axis cs:66,0.899989464264739)
--(axis cs:65,0.900032511291185)
--(axis cs:64,0.900032511291185)
--(axis cs:63,0.899989464264739)
--(axis cs:62,0.899989464264739)
--(axis cs:61,0.899931991822296)
--(axis cs:60,0.900116798285039)
--(axis cs:59,0.900126462926686)
--(axis cs:58,0.900142744819918)
--(axis cs:57,0.899908743027052)
--(axis cs:56,0.899344129176938)
--(axis cs:55,0.898955429322296)
--(axis cs:54,0.897598556595969)
--(axis cs:53,0.897607019385458)
--(axis cs:52,0.897393279983315)
--(axis cs:51,0.89704082528318)
--(axis cs:50,0.8960589637354)
--(axis cs:49,0.896091631021299)
--(axis cs:48,0.89605725021344)
--(axis cs:47,0.896846009170096)
--(axis cs:46,0.896846009170096)
--(axis cs:45,0.896263673373523)
--(axis cs:44,0.896846009170096)
--(axis cs:43,0.896629155460118)
--(axis cs:42,0.895299257137173)
--(axis cs:41,0.894692925298993)
--(axis cs:40,0.89410412521344)
--(axis cs:39,0.893140465725381)
--(axis cs:38,0.892925620438054)
--(axis cs:37,0.891045851692371)
--(axis cs:36,0.890899252207151)
--(axis cs:35,0.89041232552118)
--(axis cs:34,0.89017545991556)
--(axis cs:33,0.888744556768361)
--(axis cs:32,0.88653328388978)
--(axis cs:31,0.886724360760773)
--(axis cs:30,0.885747798260773)
--(axis cs:29,0.88724577241556)
--(axis cs:28,0.887186362953972)
--(axis cs:27,0.885938915196512)
--(axis cs:26,0.887406477334703)
--(axis cs:25,0.885676864860515)
--(axis cs:24,0.88409541845604)
--(axis cs:23,0.881868435509956)
--(axis cs:22,0.881841186470879)
--(axis cs:21,0.879975348713366)
--(axis cs:20,0.878249178101063)
--(axis cs:19,0.876403971538898)
--(axis cs:18,0.872649421675367)
--(axis cs:17,0.870942606866136)
--(axis cs:16,0.869189997983587)
--(axis cs:15,0.865688827491657)
--(axis cs:14,0.865124844314015)
--(axis cs:13,0.866666970885102)
--(axis cs:12,0.864162853819619)
--(axis cs:11,0.860697388803453)
--(axis cs:10,0.85864740333992)
--(axis cs:9,0.854459526180258)
--(axis cs:8,0.853644556658324)
--(axis cs:7,0.848189512271154)
--(axis cs:6,0.847130461038688)
--(axis cs:5,0.839386692038498)
--(axis cs:4,0.830045463680258)
--(axis cs:3,0.826840973335048)
--(axis cs:2,0.813453251392313)
--(axis cs:1,0.799749922157008)
--(axis cs:0,0.789954966597257)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.789332170288003)
--(axis cs:0,0.787490746378663)
--(axis cs:1,0.792888200288439)
--(axis cs:2,0.803143991736076)
--(axis cs:3,0.812142246252086)
--(axis cs:4,0.820986852774354)
--(axis cs:5,0.827612032258206)
--(axis cs:6,0.83127945754222)
--(axis cs:7,0.833765191406077)
--(axis cs:8,0.834735307097933)
--(axis cs:9,0.834879837916412)
--(axis cs:10,0.838398408107637)
--(axis cs:11,0.843351797398306)
--(axis cs:12,0.842906530599654)
--(axis cs:13,0.843548498417773)
--(axis cs:14,0.843281220607637)
--(axis cs:15,0.847588224912547)
--(axis cs:16,0.845100569158406)
--(axis cs:17,0.846077131658406)
--(axis cs:18,0.847629154588106)
--(axis cs:19,0.848816241212695)
--(axis cs:20,0.848302642317701)
--(axis cs:21,0.849582279588106)
--(axis cs:22,0.849980194611301)
--(axis cs:23,0.850854407359739)
--(axis cs:24,0.851933319611301)
--(axis cs:25,0.851571069305959)
--(axis cs:26,0.849550311175537)
--(axis cs:27,0.84895058503291)
--(axis cs:28,0.8500438368125)
--(axis cs:29,0.851141352405997)
--(axis cs:30,0.8510203993125)
--(axis cs:31,0.850702693480692)
--(axis cs:32,0.85237725953068)
--(axis cs:33,0.853562207333036)
--(axis cs:34,0.853456561175537)
--(axis cs:35,0.853332751657783)
--(axis cs:36,0.854309314157783)
--(axis cs:37,0.854967348596068)
--(axis cs:38,0.856082848307218)
--(axis cs:39,0.856386248675537)
--(axis cs:40,0.85674127103838)
--(axis cs:41,0.860109913365317)
--(axis cs:42,0.859058048472625)
--(axis cs:43,0.858445019833036)
--(axis cs:44,0.858490056594074)
--(axis cs:45,0.857676646125568)
--(axis cs:46,0.858407006805959)
--(axis cs:47,0.86018078146593)
--(axis cs:48,0.859058048472625)
--(axis cs:49,0.862193384356252)
--(axis cs:50,0.861102494597933)
--(axis cs:51,0.860426577922624)
--(axis cs:52,0.860400048325073)
--(axis cs:53,0.860487990315978)
--(axis cs:54,0.860487990315978)
--(axis cs:55,0.861194888975205)
--(axis cs:56,0.858586339237365)
--(axis cs:57,0.858515193480692)
--(axis cs:58,0.8578563368125)
--(axis cs:59,0.856386248675537)
--(axis cs:60,0.856386248675537)
--(axis cs:61,0.856674977480241)
--(axis cs:62,0.856623283623225)
--(axis cs:63,0.856674977480241)
--(axis cs:64,0.856674977480241)
--(axis cs:65,0.859629771125568)
--(axis cs:66,0.856674977480241)
--(axis cs:67,0.857418090385673)
--(axis cs:68,0.857418090385673)
--(axis cs:69,0.856949146633533)
--(axis cs:70,0.854389546867268)
--(axis cs:71,0.856015274487468)
--(axis cs:72,0.855869048291021)
--(axis cs:73,0.855869048291021)
--(axis cs:74,0.855146551153755)
--(axis cs:75,0.854488866204632)
--(axis cs:76,0.856991836987468)
--(axis cs:77,0.856262439157783)
--(axis cs:78,0.857302999710659)
--(axis cs:79,0.856587959991116)
--(axis cs:80,0.858440135995947)
--(axis cs:81,0.85869439603838)
--(axis cs:82,0.858279562210659)
--(axis cs:83,0.856948804456558)
--(axis cs:84,0.857384931640552)
--(axis cs:85,0.858013852842204)
--(axis cs:86,0.857398640434394)
--(axis cs:87,0.858628102480241)
--(axis cs:88,0.858990415342204)
--(axis cs:89,0.857925366956558)
--(axis cs:90,0.856857654367776)
--(axis cs:91,0.858251229966867)
--(axis cs:92,0.858279562210659)
--(axis cs:93,0.857925366956558)
--(axis cs:94,0.857834216867776)
--(axis cs:95,0.857130299459859)
--(axis cs:96,0.85917116767334)
--(axis cs:97,0.859256124710659)
--(axis cs:98,0.859256124710659)
--(axis cs:99,0.859596003654135)
--(axis cs:100,0.863047348260741)
--(axis cs:100,0.889556818405926)
--(axis cs:100,0.889556818405926)
--(axis cs:99,0.889101913012532)
--(axis cs:98,0.888790750289341)
--(axis cs:97,0.888790750289341)
--(axis cs:96,0.889526748993327)
--(axis cs:95,0.888312408873474)
--(axis cs:94,0.888259533132224)
--(axis cs:93,0.887517341376775)
--(axis cs:92,0.887814187789341)
--(axis cs:91,0.887191478366467)
--(axis cs:90,0.887282970632224)
--(axis cs:89,0.887517341376775)
--(axis cs:88,0.887754376324463)
--(axis cs:87,0.887465647519759)
--(axis cs:86,0.889346151232273)
--(axis cs:85,0.886777813824463)
--(axis cs:84,0.886104651692782)
--(axis cs:83,0.886540778876775)
--(axis cs:82,0.887814187789341)
--(axis cs:81,0.88739935396162)
--(axis cs:80,0.88635153067072)
--(axis cs:79,0.886901623342217)
--(axis cs:78,0.886837625289341)
--(axis cs:77,0.886576102508884)
--(axis cs:76,0.886497746345865)
--(axis cs:75,0.886396550462035)
--(axis cs:74,0.887040948846245)
--(axis cs:73,0.886969493375646)
--(axis cs:72,0.886969493375646)
--(axis cs:71,0.885521183845865)
--(axis cs:70,0.886495869799398)
--(axis cs:69,0.885889395033133)
--(axis cs:68,0.885420451280994)
--(axis cs:67,0.885420451280994)
--(axis cs:66,0.885512522519759)
--(axis cs:65,0.885161895541099)
--(axis cs:64,0.885512522519759)
--(axis cs:63,0.885512522519759)
--(axis cs:62,0.886215258043442)
--(axis cs:61,0.885512522519759)
--(axis cs:60,0.885150209657796)
--(axis cs:59,0.885150209657796)
--(axis cs:58,0.884982204854166)
--(axis cs:57,0.885625431519308)
--(axis cs:56,0.884903244095969)
--(axis cs:55,0.883596777691462)
--(axis cs:54,0.883652634684022)
--(axis cs:53,0.883652634684022)
--(axis cs:52,0.884391618341594)
--(axis cs:51,0.884365088744043)
--(axis cs:50,0.8843402137354)
--(axis cs:49,0.883249323977081)
--(axis cs:48,0.883780493194041)
--(axis cs:47,0.883308801867403)
--(axis cs:46,0.883129451527375)
--(axis cs:45,0.883208770541099)
--(axis cs:44,0.884999526739259)
--(axis cs:43,0.885695605166964)
--(axis cs:42,0.883780493194041)
--(axis cs:41,0.884030711634683)
--(axis cs:40,0.88544622896162)
--(axis cs:39,0.885150209657796)
--(axis cs:38,0.884802568359448)
--(axis cs:37,0.885267026403932)
--(axis cs:36,0.884622977508884)
--(axis cs:35,0.883646415008884)
--(axis cs:34,0.882220522157796)
--(axis cs:33,0.880812792666964)
--(axis cs:32,0.88004461546932)
--(axis cs:31,0.877812931519308)
--(axis cs:30,0.878146267354166)
--(axis cs:29,0.876723230927336)
--(axis cs:28,0.877169704854166)
--(axis cs:27,0.876309831633757)
--(axis cs:26,0.878314272157796)
--(axis cs:25,0.876293514027375)
--(axis cs:24,0.875280222055365)
--(axis cs:23,0.875057050973594)
--(axis cs:22,0.873327097055365)
--(axis cs:21,0.873073970411894)
--(axis cs:20,0.871098399348966)
--(axis cs:19,0.870584800453972)
--(axis cs:18,0.871120845411894)
--(axis cs:17,0.870068701674927)
--(axis cs:16,0.869092139174927)
--(axis cs:15,0.867906566754119)
--(axis cs:14,0.86635419605903)
--(axis cs:13,0.86478483491556)
--(axis cs:12,0.863473677733679)
--(axis cs:11,0.862377369268361)
--(axis cs:10,0.86147138355903)
--(axis cs:9,0.858479537083588)
--(axis cs:8,0.8579730262354)
--(axis cs:7,0.84462022526059)
--(axis cs:6,0.841897625791113)
--(axis cs:5,0.83514838440846)
--(axis cs:4,0.830054813892313)
--(axis cs:3,0.815461920414581)
--(axis cs:2,0.805579966597257)
--(axis cs:1,0.800861799711561)
--(axis cs:0,0.789332170288003)
--cycle;

\addplot [semithick, black]
table {%
0 0.788736979166667
1 0.796875
2 0.808919270833333
3 0.8212890625
4 0.825520833333333
5 0.8330078125
6 0.841145833333333
7 0.84375
8 0.847330729166667
9 0.849609375
10 0.8544921875
11 0.856119791666667
12 0.857421875
13 0.859375
14 0.859049479166667
15 0.859375
16 0.861328125
17 0.862955729166667
18 0.865234375
19 0.8671875
20 0.869466145833333
21 0.870442708333333
22 0.872395833333333
23 0.872395833333333
24 0.873697916666667
25 0.875651041666667
26 0.876953125
27 0.876953125
28 0.875651041666667
29 0.876953125
30 0.876953125
31 0.876953125
32 0.877278645833333
33 0.87890625
34 0.87890625
35 0.880533854166667
36 0.880859375
37 0.881184895833333
38 0.881184895833333
39 0.882486979166667
40 0.8828125
41 0.883138020833333
42 0.883463541666667
43 0.8837890625
44 0.884114583333333
45 0.884440104166667
46 0.884114583333333
47 0.884765625
48 0.884114583333333
49 0.8837890625
50 0.884765625
51 0.884114583333333
52 0.8837890625
53 0.8837890625
54 0.883463541666667
55 0.8837890625
56 0.884114583333333
57 0.884440104166667
58 0.884440104166667
59 0.884765625
60 0.885416666666667
61 0.885416666666667
62 0.88671875
63 0.886067708333333
64 0.88671875
65 0.887044270833333
66 0.887369791666667
67 0.88671875
68 0.888020833333333
69 0.8876953125
70 0.887044270833333
71 0.887044270833333
72 0.887044270833333
73 0.887044270833333
74 0.888346354166667
75 0.888997395833333
76 0.889322916666667
77 0.889322916666667
78 0.889322916666667
79 0.888997395833333
80 0.8896484375
81 0.8896484375
82 0.889973958333333
83 0.889973958333333
84 0.889973958333333
85 0.8896484375
86 0.889973958333333
87 0.890299479166667
88 0.890299479166667
89 0.891276041666667
90 0.891276041666667
91 0.891927083333333
92 0.891276041666667
93 0.891927083333333
94 0.891927083333333
95 0.892578125
96 0.891927083333333
97 0.8916015625
98 0.8916015625
99 0.892252604166667
100 0.892578125
};
\addlegendentry{ZO-TM-NNM}
\addplot [semithick, steelblue31119180]
table {%
0 0.788736979166667
1 0.796875
2 0.808919270833333
3 0.820963541666667
4 0.8251953125
5 0.8330078125
6 0.841145833333333
7 0.84375
8 0.847005208333333
9 0.849283854166667
10 0.853515625
11 0.855143229166667
12 0.857421875
13 0.859375
14 0.859375
15 0.859049479166667
16 0.861653645833333
17 0.86328125
18 0.8642578125
19 0.867513020833333
20 0.869140625
21 0.87109375
22 0.871744791666667
23 0.872395833333333
24 0.873046875
25 0.8759765625
26 0.877278645833333
27 0.876627604166667
28 0.876302083333333
29 0.876302083333333
30 0.8759765625
31 0.877278645833333
32 0.876953125
33 0.87890625
34 0.879231770833333
35 0.879231770833333
36 0.8798828125
37 0.8798828125
38 0.881184895833333
39 0.8818359375
40 0.8828125
41 0.883138020833333
42 0.883463541666667
43 0.884114583333333
44 0.884765625
45 0.885416666666667
46 0.884765625
47 0.885091145833333
48 0.884440104166667
49 0.885091145833333
50 0.885416666666667
51 0.884765625
52 0.884440104166667
53 0.8837890625
54 0.884440104166667
55 0.885416666666667
56 0.8857421875
57 0.885416666666667
58 0.885091145833333
59 0.885416666666667
60 0.8857421875
61 0.886067708333333
62 0.88671875
63 0.88671875
64 0.887369791666667
65 0.887369791666667
66 0.88671875
67 0.88671875
68 0.887044270833333
69 0.8876953125
70 0.887369791666667
71 0.887369791666667
72 0.8876953125
73 0.8876953125
74 0.8876953125
75 0.887369791666667
76 0.8876953125
77 0.888671875
78 0.888997395833333
79 0.888671875
80 0.888671875
81 0.889322916666667
82 0.889973958333333
83 0.889973958333333
84 0.890625
85 0.890625
86 0.890625
87 0.890950520833333
88 0.891276041666667
89 0.890950520833333
90 0.8916015625
91 0.891927083333333
92 0.892252604166667
93 0.892252604166667
94 0.891927083333333
95 0.891927083333333
96 0.892252604166667
97 0.891927083333333
98 0.8916015625
99 0.892578125
100 0.892903645833333
};
\addlegendentry{ZO-KR-NNM}
\addplot [semithick, darkorange25512714]
table {%
0 0.788736979166667
1 0.796875
2 0.808919270833333
3 0.820963541666667
4 0.8251953125
5 0.8330078125
6 0.841145833333333
7 0.84375
8 0.847005208333333
9 0.849609375
10 0.853841145833333
11 0.85546875
12 0.858072916666667
13 0.859700520833333
14 0.859375
15 0.859049479166667
16 0.861653645833333
17 0.862955729166667
18 0.864583333333333
19 0.867513020833333
20 0.869466145833333
21 0.870768229166667
22 0.871744791666667
23 0.8720703125
24 0.873046875
25 0.8759765625
26 0.877278645833333
27 0.876953125
28 0.876302083333333
29 0.876627604166667
30 0.876302083333333
31 0.877278645833333
32 0.876627604166667
33 0.879231770833333
34 0.879557291666667
35 0.879557291666667
36 0.879557291666667
37 0.8798828125
38 0.880859375
39 0.8818359375
40 0.882161458333333
41 0.882486979166667
42 0.883463541666667
43 0.884114583333333
44 0.885091145833333
45 0.885091145833333
46 0.885091145833333
47 0.885091145833333
48 0.884114583333333
49 0.885091145833333
50 0.884440104166667
51 0.884765625
52 0.884114583333333
53 0.884114583333333
54 0.884440104166667
55 0.885091145833333
56 0.8857421875
57 0.885416666666667
58 0.885091145833333
59 0.885416666666667
60 0.8857421875
61 0.886067708333333
62 0.88671875
63 0.88671875
64 0.887044270833333
65 0.887044270833333
66 0.88671875
67 0.88671875
68 0.887044270833333
69 0.8876953125
70 0.8876953125
71 0.887369791666667
72 0.8876953125
73 0.8876953125
74 0.888020833333333
75 0.887369791666667
76 0.8876953125
77 0.888671875
78 0.888997395833333
79 0.888997395833333
80 0.888671875
81 0.889322916666667
82 0.889973958333333
83 0.8896484375
84 0.890625
85 0.890299479166667
86 0.889973958333333
87 0.890625
88 0.890950520833333
89 0.891276041666667
90 0.8916015625
91 0.891927083333333
92 0.8916015625
93 0.892578125
94 0.891927083333333
95 0.892252604166667
96 0.892252604166667
97 0.891276041666667
98 0.8916015625
99 0.892578125
100 0.892903645833333
};
\addlegendentry{ZO-MKR-NNM}
\addplot [semithick, darkorange25512714, dashed]
table {%
0 0.788411458333333
1 0.796875
2 0.804361979166667
3 0.813802083333333
4 0.825520833333333
5 0.831380208333333
6 0.836588541666667
7 0.839192708333333
8 0.846354166666667
9 0.8466796875
10 0.849934895833333
11 0.852864583333333
12 0.853190104166667
13 0.854166666666667
14 0.854817708333333
15 0.857747395833333
16 0.857096354166667
17 0.858072916666667
18 0.859375
19 0.859700520833333
20 0.859700520833333
21 0.861328125
22 0.861653645833333
23 0.862955729166667
24 0.863606770833333
25 0.863932291666667
26 0.863932291666667
27 0.862630208333333
28 0.863606770833333
29 0.863932291666667
30 0.864583333333333
31 0.8642578125
32 0.8662109375
33 0.8671875
34 0.867838541666667
35 0.868489583333333
36 0.869466145833333
37 0.8701171875
38 0.870442708333333
39 0.870768229166667
40 0.87109375
41 0.8720703125
42 0.871419270833333
43 0.8720703125
44 0.871744791666667
45 0.870442708333333
46 0.870768229166667
47 0.871744791666667
48 0.871419270833333
49 0.872721354166667
50 0.872721354166667
51 0.872395833333333
52 0.872395833333333
53 0.8720703125
54 0.8720703125
55 0.872395833333333
56 0.871744791666667
57 0.8720703125
58 0.871419270833333
59 0.870768229166667
60 0.870768229166667
61 0.87109375
62 0.871419270833333
63 0.87109375
64 0.87109375
65 0.872395833333333
66 0.87109375
67 0.871419270833333
68 0.871419270833333
69 0.871419270833333
70 0.870442708333333
71 0.870768229166667
72 0.871419270833333
73 0.871419270833333
74 0.87109375
75 0.870442708333333
76 0.871744791666667
77 0.871419270833333
78 0.8720703125
79 0.871744791666667
80 0.872395833333333
81 0.873046875
82 0.873046875
83 0.871744791666667
84 0.871744791666667
85 0.872395833333333
86 0.873372395833333
87 0.873046875
88 0.873372395833333
89 0.872721354166667
90 0.8720703125
91 0.872721354166667
92 0.873046875
93 0.872721354166667
94 0.873046875
95 0.872721354166667
96 0.874348958333333
97 0.8740234375
98 0.8740234375
99 0.874348958333333
100 0.876302083333333
};
\addlegendentry{ZO-MKR}
\end{axis}

\end{tikzpicture}


==> SF.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-20, xmax=420,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300,350,400,450},
xticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\),
  \(\displaystyle {400}\),
  \(\displaystyle {450}\)
},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=1.05230225930683, ymax=69.1580437364923,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\)
}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.1]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:1,8.52352813610726)
--(axis cs:2,4.57621535051567)
--(axis cs:3,4.14801778099708)
--(axis cs:4,4.76840936111562)
--(axis cs:5,7.309950075334)
--(axis cs:6,8.00414447410567)
--(axis cs:7,9.58242002342213)
--(axis cs:8,13.0914886641737)
--(axis cs:9,14.0779890335318)
--(axis cs:10,14.9976697681578)
--(axis cs:11,17.3439874649922)
--(axis cs:12,18.5710872711659)
--(axis cs:13,18.7628103080458)
--(axis cs:14,18.9749375817846)
--(axis cs:15,20.3641619199662)
--(axis cs:16,21.1945507767399)
--(axis cs:17,21.8876108571566)
--(axis cs:18,24.5055472215853)
--(axis cs:19,22.99497427081)
--(axis cs:20,23.792648594071)
--(axis cs:21,25.3409960838777)
--(axis cs:22,23.834022689781)
--(axis cs:23,24.9748490610626)
--(axis cs:24,25.0496605195053)
--(axis cs:25,25.3278405595874)
--(axis cs:26,26.0857999170942)
--(axis cs:27,26.068303628109)
--(axis cs:28,26.020207412255)
--(axis cs:29,26.5323876455019)
--(axis cs:30,27.4440712052684)
--(axis cs:31,27.0481206126301)
--(axis cs:32,27.0345088866423)
--(axis cs:33,28.5762280822172)
--(axis cs:34,25.8655354593091)
--(axis cs:35,26.2873732556772)
--(axis cs:36,28.9943936546622)
--(axis cs:37,27.3629615517051)
--(axis cs:38,28.2475013561358)
--(axis cs:39,27.2227078917564)
--(axis cs:40,27.9982874922551)
--(axis cs:41,28.3414012211014)
--(axis cs:42,28.060712533576)
--(axis cs:43,27.9364534130719)
--(axis cs:44,28.919083155395)
--(axis cs:45,28.5081337010572)
--(axis cs:46,29.0687387570811)
--(axis cs:47,27.0398954427611)
--(axis cs:48,28.4542378472802)
--(axis cs:49,29.2917897985029)
--(axis cs:50,28.9903506472471)
--(axis cs:51,29.210337969729)
--(axis cs:52,29.0964526423136)
--(axis cs:53,29.0174010351021)
--(axis cs:54,29.4525980255373)
--(axis cs:55,29.5359865849396)
--(axis cs:56,30.461151888371)
--(axis cs:57,30.7372007821189)
--(axis cs:58,29.6749510678469)
--(axis cs:59,28.9018865843381)
--(axis cs:60,28.7545387300535)
--(axis cs:61,31.6288343696413)
--(axis cs:62,30.8389495071014)
--(axis cs:63,30.562139377553)
--(axis cs:64,29.9984525418713)
--(axis cs:65,30.0142333559837)
--(axis cs:66,29.6985074506078)
--(axis cs:67,30.9444427403187)
--(axis cs:68,30.54045643636)
--(axis cs:69,30.2478161823127)
--(axis cs:70,31.2328844865905)
--(axis cs:71,30.6847824809828)
--(axis cs:72,31.4322085870325)
--(axis cs:73,32.1037807311841)
--(axis cs:74,31.3435946212308)
--(axis cs:75,31.7962655576476)
--(axis cs:76,32.4667039768303)
--(axis cs:77,31.0149107260201)
--(axis cs:78,32.2514571809953)
--(axis cs:79,32.042821828852)
--(axis cs:80,31.5153495128375)
--(axis cs:81,33.1443545696444)
--(axis cs:82,32.6536809244376)
--(axis cs:83,31.1447875570547)
--(axis cs:84,32.811249343561)
--(axis cs:85,32.8906589701625)
--(axis cs:86,32.8820444793645)
--(axis cs:87,31.2318097254625)
--(axis cs:88,33.3822633546212)
--(axis cs:89,32.4309164112444)
--(axis cs:90,32.1305381177972)
--(axis cs:91,33.5096730175023)
--(axis cs:92,33.2321568142812)
--(axis cs:93,32.0533272160135)
--(axis cs:94,33.2785430565903)
--(axis cs:95,34.1176487784335)
--(axis cs:96,33.6157060580564)
--(axis cs:97,33.481371183503)
--(axis cs:98,33.7535744962399)
--(axis cs:99,33.5008902217772)
--(axis cs:100,33.8741616840171)
--(axis cs:101,33.7682048496395)
--(axis cs:102,34.2691760299434)
--(axis cs:103,34.8941899282514)
--(axis cs:104,33.7964191988165)
--(axis cs:105,35.1829843682152)
--(axis cs:106,35.1400356931019)
--(axis cs:107,33.4208629343985)
--(axis cs:108,34.4296370876831)
--(axis cs:109,34.2333817332318)
--(axis cs:110,34.3910954888702)
--(axis cs:111,35.2629869755613)
--(axis cs:112,33.9646897161102)
--(axis cs:113,34.1706256117351)
--(axis cs:114,33.7305692272125)
--(axis cs:115,33.9207413025284)
--(axis cs:116,35.0509712845511)
--(axis cs:117,33.2983194327395)
--(axis cs:118,35.0911103307121)
--(axis cs:119,36.193341351594)
--(axis cs:120,35.1900443879937)
--(axis cs:121,35.4477396499858)
--(axis cs:122,34.3508208765157)
--(axis cs:123,35.4245661782977)
--(axis cs:124,35.4717758167373)
--(axis cs:125,35.6648260216547)
--(axis cs:126,35.3983425208253)
--(axis cs:127,34.7869242430488)
--(axis cs:128,35.7015445269182)
--(axis cs:129,36.1382417092454)
--(axis cs:130,35.67645162852)
--(axis cs:131,35.474408266999)
--(axis cs:132,35.3316937165236)
--(axis cs:133,34.3830137563277)
--(axis cs:134,33.7532707813686)
--(axis cs:135,35.054200657542)
--(axis cs:136,34.853873921811)
--(axis cs:137,35.1346636983723)
--(axis cs:138,37.3013748444145)
--(axis cs:139,35.0875475224563)
--(axis cs:140,36.2621047434833)
--(axis cs:141,35.1215067897903)
--(axis cs:142,36.0350251271113)
--(axis cs:143,34.8368215033807)
--(axis cs:144,36.2751608457775)
--(axis cs:145,35.4868284892322)
--(axis cs:146,36.4828134718833)
--(axis cs:147,36.4261457235743)
--(axis cs:148,35.110889384261)
--(axis cs:149,34.8377373092998)
--(axis cs:150,36.0083643937885)
--(axis cs:151,35.8345848057466)
--(axis cs:152,36.0689618977009)
--(axis cs:153,36.0007741077985)
--(axis cs:154,37.1907958266389)
--(axis cs:155,34.4974033014107)
--(axis cs:156,35.1082306417472)
--(axis cs:157,35.6387883885306)
--(axis cs:158,35.3641167437302)
--(axis cs:159,35.4231135038865)
--(axis cs:160,34.4637736345697)
--(axis cs:161,35.6715834042862)
--(axis cs:162,35.6344564506809)
--(axis cs:163,35.5402751140634)
--(axis cs:164,37.3798837986453)
--(axis cs:165,36.2022465154468)
--(axis cs:166,36.0023937273981)
--(axis cs:167,35.387412485366)
--(axis cs:168,37.1022684709121)
--(axis cs:169,37.3388040021819)
--(axis cs:170,36.0194568909045)
--(axis cs:171,36.1065576467275)
--(axis cs:172,35.6757532104896)
--(axis cs:173,36.5007635475541)
--(axis cs:174,35.7947809711707)
--(axis cs:175,36.347609411108)
--(axis cs:176,38.340919360973)
--(axis cs:177,36.3081432676485)
--(axis cs:178,37.2968942994568)
--(axis cs:179,36.4247166301521)
--(axis cs:180,36.3656830524636)
--(axis cs:181,35.9440491901376)
--(axis cs:182,36.5551415529921)
--(axis cs:183,35.8807160977261)
--(axis cs:184,36.1693176960395)
--(axis cs:185,37.3117758345192)
--(axis cs:186,35.0952344329866)
--(axis cs:187,37.0478987236443)
--(axis cs:188,36.2657226890683)
--(axis cs:189,36.5797521553816)
--(axis cs:190,36.6556945336039)
--(axis cs:191,35.8031140366527)
--(axis cs:192,36.4307308450541)
--(axis cs:193,36.0475416947555)
--(axis cs:194,36.0583117504043)
--(axis cs:195,37.1654946788679)
--(axis cs:196,37.8921803238555)
--(axis cs:197,36.698994797882)
--(axis cs:198,35.1563884094076)
--(axis cs:199,37.4085520062221)
--(axis cs:200,35.5452257680998)
--(axis cs:201,35.133741627741)
--(axis cs:202,35.7701439107461)
--(axis cs:203,36.4337514031364)
--(axis cs:204,35.6067378066683)
--(axis cs:205,36.0733789451196)
--(axis cs:206,37.2586204524477)
--(axis cs:207,36.7312020753774)
--(axis cs:208,36.5268649538733)
--(axis cs:209,36.9082539047768)
--(axis cs:210,37.5081297630273)
--(axis cs:211,35.8002635544569)
--(axis cs:212,36.9269364213199)
--(axis cs:213,36.8314440654891)
--(axis cs:214,37.5413985859608)
--(axis cs:215,35.1136045798743)
--(axis cs:216,37.2114324629594)
--(axis cs:217,36.6365170573156)
--(axis cs:218,37.1518897871678)
--(axis cs:219,36.759305513701)
--(axis cs:220,36.8980510194412)
--(axis cs:221,37.6611980710906)
--(axis cs:222,36.2424900303514)
--(axis cs:223,37.2430594137679)
--(axis cs:224,36.571267717122)
--(axis cs:225,37.5159223331158)
--(axis cs:226,35.303987386628)
--(axis cs:227,37.2627604781757)
--(axis cs:228,37.2405072278411)
--(axis cs:229,37.1714974739882)
--(axis cs:230,38.5029457176249)
--(axis cs:231,37.4535567283319)
--(axis cs:232,37.0445272111654)
--(axis cs:233,35.480193398416)
--(axis cs:234,38.032005962986)
--(axis cs:235,37.515507995911)
--(axis cs:236,36.8665406939549)
--(axis cs:237,36.2426672952265)
--(axis cs:238,36.5198154577721)
--(axis cs:239,38.2729747957772)
--(axis cs:240,37.4096620029907)
--(axis cs:241,36.5108180837118)
--(axis cs:242,38.8435538324492)
--(axis cs:243,38.1584951912549)
--(axis cs:244,37.9925939119375)
--(axis cs:245,38.6475625836081)
--(axis cs:246,37.7301181691965)
--(axis cs:247,37.7172305684806)
--(axis cs:248,37.5592744139249)
--(axis cs:249,37.9289611051857)
--(axis cs:250,37.910941746698)
--(axis cs:251,37.9412831707169)
--(axis cs:252,37.6994957127124)
--(axis cs:253,39.266995230351)
--(axis cs:254,36.3189017582447)
--(axis cs:255,38.2718208145477)
--(axis cs:256,37.8817919298061)
--(axis cs:257,38.0393589682114)
--(axis cs:258,37.984886963983)
--(axis cs:259,36.5291580920636)
--(axis cs:260,36.9176236255034)
--(axis cs:261,37.4678102584959)
--(axis cs:262,35.8029690534574)
--(axis cs:263,37.3821867044708)
--(axis cs:264,38.5342318702323)
--(axis cs:265,38.9787129781185)
--(axis cs:266,37.3688762923114)
--(axis cs:267,37.8061143088898)
--(axis cs:268,37.773856953328)
--(axis cs:269,38.8220813097278)
--(axis cs:270,39.3766827587977)
--(axis cs:271,38.0768522398197)
--(axis cs:272,37.8496372662657)
--(axis cs:273,36.7686473176945)
--(axis cs:274,39.4611828970267)
--(axis cs:275,37.0981109465978)
--(axis cs:276,38.5621181329624)
--(axis cs:277,39.3504799785872)
--(axis cs:278,37.6752542111084)
--(axis cs:279,38.2271815595588)
--(axis cs:280,37.1202941450133)
--(axis cs:281,39.0245082443478)
--(axis cs:282,37.467652178948)
--(axis cs:283,39.0165552374944)
--(axis cs:284,36.367222248507)
--(axis cs:285,38.6816546274086)
--(axis cs:286,39.3943822898974)
--(axis cs:287,40.0617852023634)
--(axis cs:288,40.5198492294464)
--(axis cs:289,38.9429538138672)
--(axis cs:290,40.0119881439035)
--(axis cs:291,39.6865144632452)
--(axis cs:292,38.9937722752052)
--(axis cs:293,38.2686248245546)
--(axis cs:294,38.7390741934468)
--(axis cs:295,40.3774448275196)
--(axis cs:296,39.1540535180968)
--(axis cs:297,41.4456238469028)
--(axis cs:298,39.1218624519072)
--(axis cs:299,40.9040651849992)
--(axis cs:300,40.4304141480707)
--(axis cs:301,39.2347507525644)
--(axis cs:302,39.9963734044289)
--(axis cs:303,39.9760195896977)
--(axis cs:304,39.0188049275826)
--(axis cs:305,38.2245938864575)
--(axis cs:306,38.4850679385436)
--(axis cs:307,39.9053165716692)
--(axis cs:308,39.4016452984382)
--(axis cs:309,39.0874933778781)
--(axis cs:310,38.9745707835274)
--(axis cs:311,40.4057660666041)
--(axis cs:312,37.5921707439677)
--(axis cs:313,38.708377565638)
--(axis cs:314,37.976607712821)
--(axis cs:315,39.7299894451124)
--(axis cs:316,38.9707226770448)
--(axis cs:317,40.4035884047594)
--(axis cs:318,38.7656376517375)
--(axis cs:319,39.7558102448546)
--(axis cs:320,39.0344642369147)
--(axis cs:321,37.5877316618074)
--(axis cs:322,39.6964668078797)
--(axis cs:323,38.7443694989478)
--(axis cs:324,40.4557172153378)
--(axis cs:325,39.1812586753247)
--(axis cs:326,38.5684394764423)
--(axis cs:327,39.792138122371)
--(axis cs:328,38.0104732399835)
--(axis cs:329,38.547310698792)
--(axis cs:330,38.5806922704957)
--(axis cs:331,38.7133655863756)
--(axis cs:332,39.7225583555136)
--(axis cs:333,38.0247772665173)
--(axis cs:334,39.2355293237696)
--(axis cs:335,39.7951773019103)
--(axis cs:336,38.3631831876008)
--(axis cs:337,39.7472456168169)
--(axis cs:338,39.9052895054398)
--(axis cs:339,39.3143189080704)
--(axis cs:340,38.8425326726139)
--(axis cs:341,39.4307956943415)
--(axis cs:342,37.7978261731693)
--(axis cs:343,39.0361460770775)
--(axis cs:344,38.9241152573364)
--(axis cs:345,39.3374695076561)
--(axis cs:346,38.728756501667)
--(axis cs:347,39.4066615140145)
--(axis cs:348,39.7503373290124)
--(axis cs:349,39.0124450221066)
--(axis cs:350,40.9536325695871)
--(axis cs:351,40.1604502489427)
--(axis cs:352,38.759745590481)
--(axis cs:353,39.1429069145428)
--(axis cs:354,39.1775452157789)
--(axis cs:355,38.8666028635425)
--(axis cs:356,38.677790892904)
--(axis cs:357,38.8346238135144)
--(axis cs:358,39.8808142305756)
--(axis cs:359,40.0626927164425)
--(axis cs:360,39.5841211975336)
--(axis cs:361,39.6654882025665)
--(axis cs:362,39.3840364729383)
--(axis cs:363,40.1470803873465)
--(axis cs:364,39.3959411239099)
--(axis cs:365,40.4555859473278)
--(axis cs:366,39.6828262962241)
--(axis cs:367,38.5345721690406)
--(axis cs:368,40.4905251911433)
--(axis cs:369,39.4300853047298)
--(axis cs:370,40.6556281847208)
--(axis cs:371,40.7396176616008)
--(axis cs:372,40.2472800018106)
--(axis cs:373,39.9312299266771)
--(axis cs:374,39.5946534886648)
--(axis cs:375,41.4354836478613)
--(axis cs:376,40.080432964985)
--(axis cs:377,40.1871704867814)
--(axis cs:378,39.5568336781887)
--(axis cs:379,39.8694369684055)
--(axis cs:380,38.7349169639994)
--(axis cs:381,39.4165148844616)
--(axis cs:382,40.5116626769261)
--(axis cs:383,41.0978533279222)
--(axis cs:384,40.0209650050883)
--(axis cs:385,40.5871441729283)
--(axis cs:386,38.2066524611458)
--(axis cs:387,38.9800262192334)
--(axis cs:388,39.4052429867923)
--(axis cs:389,39.2921304271231)
--(axis cs:390,40.3739184205458)
--(axis cs:391,39.0005894133595)
--(axis cs:392,40.0071628535095)
--(axis cs:393,40.2771906967662)
--(axis cs:394,39.7667526352776)
--(axis cs:395,39.5740399928541)
--(axis cs:396,39.9882110358652)
--(axis cs:397,38.3366292704166)
--(axis cs:398,39.1074006155152)
--(axis cs:399,39.682302107522)
--(axis cs:400,40.2892651275194)
--(axis cs:400,52.8357348724806)
--(axis cs:400,52.8357348724806)
--(axis cs:399,50.7641264639066)
--(axis cs:398,51.9937898606753)
--(axis cs:397,50.83003739625)
--(axis cs:396,52.3034556308015)
--(axis cs:395,51.4973885785745)
--(axis cs:394,51.3641997456747)
--(axis cs:393,51.3001902556148)
--(axis cs:392,50.9749800036333)
--(axis cs:391,51.7136963009262)
--(axis cs:390,51.7094149127875)
--(axis cs:389,52.6423933824007)
--(axis cs:388,53.2138046322553)
--(axis cs:387,50.8711642569571)
--(axis cs:386,51.7040618245685)
--(axis cs:385,51.3473796365955)
--(axis cs:384,52.062368328245)
--(axis cs:383,52.1164323863635)
--(axis cs:382,50.9764325611691)
--(axis cs:381,51.0299136869669)
--(axis cs:380,50.7888925598101)
--(axis cs:379,51.3805630315945)
--(axis cs:378,50.8895948932399)
--(axis cs:377,52.8485437989329)
--(axis cs:376,51.6457575112055)
--(axis cs:375,51.3918973045197)
--(axis cs:374,50.79225127324)
--(axis cs:373,50.6937700733229)
--(axis cs:372,51.449148569618)
--(axis cs:371,51.6413347193516)
--(axis cs:370,50.6241337200411)
--(axis cs:369,50.5103908857464)
--(axis cs:368,52.2475700469519)
--(axis cs:367,51.4951897357213)
--(axis cs:366,50.585030846633)
--(axis cs:365,50.2884616717198)
--(axis cs:364,51.2290588760901)
--(axis cs:363,51.1624434221773)
--(axis cs:362,50.7945349556332)
--(axis cs:361,51.2868927498144)
--(axis cs:360,52.2313549929426)
--(axis cs:359,52.288497759748)
--(axis cs:358,51.1013286265673)
--(axis cs:357,51.2844238055332)
--(axis cs:356,50.072209107096)
--(axis cs:355,51.5500638031242)
--(axis cs:354,51.6855500223163)
--(axis cs:353,51.4225692759333)
--(axis cs:352,51.2700163142809)
--(axis cs:351,51.0300259415335)
--(axis cs:350,50.6832721923177)
--(axis cs:349,51.7018406921791)
--(axis cs:348,52.5115674328924)
--(axis cs:347,52.1111956288426)
--(axis cs:346,49.8724339745235)
--(axis cs:345,51.3172923971058)
--(axis cs:344,52.2961228379017)
--(axis cs:343,50.3388539229225)
--(axis cs:342,51.6962214458784)
--(axis cs:341,51.7299185913728)
--(axis cs:340,50.9788958988146)
--(axis cs:339,50.0309191871677)
--(axis cs:338,51.1363771612269)
--(axis cs:337,50.7289448593735)
--(axis cs:336,50.9522930028754)
--(axis cs:335,52.4072036504706)
--(axis cs:334,51.6275659143256)
--(axis cs:333,51.9454608287208)
--(axis cs:332,52.0929178349626)
--(axis cs:331,51.2866344136244)
--(axis cs:330,51.2407363009329)
--(axis cs:329,52.077689301208)
--(axis cs:328,50.888336283826)
--(axis cs:327,50.5947666395338)
--(axis cs:326,51.6101319521291)
--(axis cs:325,51.4437413246753)
--(axis cs:324,51.7466637370431)
--(axis cs:323,52.4758685962903)
--(axis cs:322,51.0475808111679)
--(axis cs:321,50.9836969096212)
--(axis cs:320,50.5786310011805)
--(axis cs:319,51.9703802313359)
--(axis cs:318,52.8117433006434)
--(axis cs:317,49.9833163571453)
--(axis cs:316,51.3268963705743)
--(axis cs:315,51.0438200786972)
--(axis cs:314,50.7138684776552)
--(axis cs:313,49.9225748153144)
--(axis cs:312,51.0983054465085)
--(axis cs:311,50.2489958381578)
--(axis cs:310,50.4004292164726)
--(axis cs:309,50.3767923364076)
--(axis cs:308,50.0626404158475)
--(axis cs:307,50.987540571188)
--(axis cs:306,50.4435034900278)
--(axis cs:305,50.2873108754473)
--(axis cs:304,49.9990522152745)
--(axis cs:303,51.690647076969)
--(axis cs:302,51.9679123098568)
--(axis cs:301,49.9616778188642)
--(axis cs:300,51.1767287090721)
--(axis cs:299,50.5542681483342)
--(axis cs:298,51.4733756433309)
--(axis cs:297,51.9472332959543)
--(axis cs:296,52.3340417199985)
--(axis cs:295,49.5630313629566)
--(axis cs:294,51.0525924732198)
--(axis cs:293,50.6599466040169)
--(axis cs:292,50.7681324866996)
--(axis cs:291,51.1468188700882)
--(axis cs:290,51.8034880465727)
--(axis cs:289,50.4915699956566)
--(axis cs:288,51.7718174372202)
--(axis cs:287,50.8310719404938)
--(axis cs:286,51.8853796148645)
--(axis cs:285,50.187392991639)
--(axis cs:284,50.8053967991121)
--(axis cs:283,48.5429685720295)
--(axis cs:282,49.9728240115282)
--(axis cs:281,50.737396517557)
--(axis cs:280,49.7249439502248)
--(axis cs:279,49.2728184404412)
--(axis cs:278,50.8961743603202)
--(axis cs:277,49.3995200214128)
--(axis cs:276,52.2712152003709)
--(axis cs:275,49.9554604819736)
--(axis cs:274,49.8840551982114)
--(axis cs:273,49.8384955394484)
--(axis cs:272,50.6027436861153)
--(axis cs:271,49.4529096649422)
--(axis cs:270,51.2185553364404)
--(axis cs:269,50.1660139283674)
--(axis cs:268,49.726143046672)
--(axis cs:267,48.3545999768244)
--(axis cs:266,49.2085046600695)
--(axis cs:265,49.4439060695005)
--(axis cs:264,48.2812443202439)
--(axis cs:263,49.9392418669578)
--(axis cs:262,49.4053642798759)
--(axis cs:261,48.8714754557898)
--(axis cs:260,49.4216620887823)
--(axis cs:259,48.4708419079364)
--(axis cs:258,49.6639225598265)
--(axis cs:257,49.5796886508363)
--(axis cs:256,48.3682080701939)
--(axis cs:255,50.2996077568808)
--(axis cs:254,49.6037172893744)
--(axis cs:253,49.483004769649)
--(axis cs:252,46.8540757158591)
--(axis cs:251,48.5765739721402)
--(axis cs:250,50.3331058723496)
--(axis cs:249,48.9758007995762)
--(axis cs:248,48.2145351098847)
--(axis cs:247,49.306578955329)
--(axis cs:246,50.0079770688987)
--(axis cs:245,50.042913606868)
--(axis cs:244,50.9359775166339)
--(axis cs:243,47.7046000468403)
--(axis cs:242,49.5790652151699)
--(axis cs:241,49.8879914400978)
--(axis cs:240,49.4058141874855)
--(axis cs:239,50.4770252042228)
--(axis cs:238,49.5218512088946)
--(axis cs:237,49.0847136571544)
--(axis cs:236,48.5501259727118)
--(axis cs:235,48.109492004089)
--(axis cs:234,48.4858511798712)
--(axis cs:233,50.4126637444411)
--(axis cs:232,48.6102346935965)
--(axis cs:231,50.4928718430967)
--(axis cs:230,48.9672923776132)
--(axis cs:229,49.018978716488)
--(axis cs:228,48.3249689626351)
--(axis cs:227,49.1658109503957)
--(axis cs:226,48.0591078514673)
--(axis cs:225,49.2102681430747)
--(axis cs:224,49.2918275209732)
--(axis cs:223,48.9771786814702)
--(axis cs:222,48.1920337791724)
--(axis cs:221,49.2138019289094)
--(axis cs:220,49.1138537424636)
--(axis cs:219,50.2942659148704)
--(axis cs:218,50.2588244985465)
--(axis cs:217,48.6313400855415)
--(axis cs:216,46.8659484894216)
--(axis cs:215,50.6602049439352)
--(axis cs:214,49.8990776045154)
--(axis cs:213,47.4245083154633)
--(axis cs:212,48.6087778643944)
--(axis cs:211,49.5271173979241)
--(axis cs:210,50.4382988084013)
--(axis cs:209,49.4607937142709)
--(axis cs:208,48.7112302842219)
--(axis cs:207,47.2866550674797)
--(axis cs:206,49.7354271665999)
--(axis cs:205,47.7659067691661)
--(axis cs:204,50.0182621933317)
--(axis cs:203,47.9710105016255)
--(axis cs:202,50.2119989463968)
--(axis cs:201,46.9793536103542)
--(axis cs:200,51.1809647080907)
--(axis cs:199,48.5735908509207)
--(axis cs:198,48.3555163524972)
--(axis cs:197,48.7771956783085)
--(axis cs:196,48.5066291999541)
--(axis cs:195,48.5487910354178)
--(axis cs:194,49.8643072972147)
--(axis cs:193,47.6131725909588)
--(axis cs:192,49.7597453454221)
--(axis cs:191,50.3278383442997)
--(axis cs:190,49.0585911806818)
--(axis cs:189,48.7178668922375)
--(axis cs:188,49.4188011204555)
--(axis cs:187,48.1009108001653)
--(axis cs:186,49.6071465193944)
--(axis cs:185,48.7001289273856)
--(axis cs:184,49.5449680182462)
--(axis cs:183,47.839521997512)
--(axis cs:182,48.0281917803412)
--(axis cs:181,46.3178555717671)
--(axis cs:180,48.5450312332507)
--(axis cs:179,48.6645690841336)
--(axis cs:178,47.8816771291147)
--(axis cs:177,47.8585233990181)
--(axis cs:176,47.8495568295032)
--(axis cs:175,48.4440572555587)
--(axis cs:174,48.8778380764483)
--(axis cs:173,48.1123316905411)
--(axis cs:172,47.9551991704627)
--(axis cs:171,48.6851090199392)
--(axis cs:170,48.4150669186193)
--(axis cs:169,48.0778626644847)
--(axis cs:168,47.4215410528974)
--(axis cs:167,48.035206562253)
--(axis cs:166,47.9559396059353)
--(axis cs:165,47.6668011036008)
--(axis cs:164,48.3641638204024)
--(axis cs:163,47.6740106002223)
--(axis cs:162,48.6214959302715)
--(axis cs:161,48.7927023099995)
--(axis cs:160,49.1671787463826)
--(axis cs:159,46.5114103056374)
--(axis cs:158,48.5346927800793)
--(axis cs:157,48.4088306590885)
--(axis cs:156,48.9989122153957)
--(axis cs:155,49.3418824128751)
--(axis cs:154,47.3330136971706)
--(axis cs:153,47.5111306541063)
--(axis cs:152,47.4727047689657)
--(axis cs:151,48.9273199561581)
--(axis cs:150,48.3963975109734)
--(axis cs:149,48.0194055478431)
--(axis cs:148,48.6093487109771)
--(axis cs:147,47.3833780859495)
--(axis cs:146,46.9695674804976)
--(axis cs:145,48.3822191298154)
--(axis cs:144,49.0819820113653)
--(axis cs:143,47.8119880204288)
--(axis cs:142,47.7447367776506)
--(axis cs:141,48.8963503530669)
--(axis cs:140,48.7081333517548)
--(axis cs:139,47.8291191442104)
--(axis cs:138,48.6510061079664)
--(axis cs:137,47.4843839206753)
--(axis cs:136,47.2294594115223)
--(axis cs:135,46.5827041043627)
--(axis cs:134,47.7645863614886)
--(axis cs:133,48.3848433865295)
--(axis cs:132,48.0611634263336)
--(axis cs:131,49.0196393520486)
--(axis cs:130,47.5080721810039)
--(axis cs:129,47.4927106717069)
--(axis cs:128,47.3936935683199)
--(axis cs:127,47.772599566475)
--(axis cs:126,49.0361812886985)
--(axis cs:125,47.6685073116787)
--(axis cs:124,48.3675098975484)
--(axis cs:123,48.087338583607)
--(axis cs:122,47.1967981711033)
--(axis cs:121,47.9451174928713)
--(axis cs:120,48.7087651358158)
--(axis cs:119,48.479277696025)
--(axis cs:118,47.4684134788117)
--(axis cs:117,47.8921567577367)
--(axis cs:116,47.7466477630679)
--(axis cs:115,47.4185444117573)
--(axis cs:114,47.9956212489779)
--(axis cs:113,46.751993435884)
--(axis cs:112,46.9876912362708)
--(axis cs:111,46.9989177863434)
--(axis cs:110,47.3350949873202)
--(axis cs:109,46.451142076292)
--(axis cs:108,47.8025057694598)
--(axis cs:107,47.2934227798872)
--(axis cs:106,47.38972621166)
--(axis cs:105,46.8705870603562)
--(axis cs:104,47.6321522297549)
--(axis cs:103,47.4272386431772)
--(axis cs:102,46.2963001605328)
--(axis cs:101,47.4222713408367)
--(axis cs:100,46.0365526016972)
--(axis cs:99,47.987205016318)
--(axis cs:98,46.573806456141)
--(axis cs:97,48.691247864116)
--(axis cs:96,46.9497701324198)
--(axis cs:95,45.2573512215665)
--(axis cs:94,46.8405045624574)
--(axis cs:93,45.6550061173198)
--(axis cs:92,46.5595098523855)
--(axis cs:91,46.0141365063073)
--(axis cs:90,46.6492237869647)
--(axis cs:89,46.4083693030413)
--(axis cs:88,47.2724985501407)
--(axis cs:87,46.8931902745375)
--(axis cs:86,47.1477174253974)
--(axis cs:85,46.335531506028)
--(axis cs:84,46.6232744659628)
--(axis cs:83,45.9683076810405)
--(axis cs:82,48.1498905041338)
--(axis cs:81,44.7723120970223)
--(axis cs:80,47.4132219157339)
--(axis cs:79,46.3500353140052)
--(axis cs:78,45.9330666285285)
--(axis cs:77,46.1874702263609)
--(axis cs:76,45.6285341184078)
--(axis cs:75,45.7632582518762)
--(axis cs:74,46.0373577597215)
--(axis cs:73,45.7831240307207)
--(axis cs:72,47.2582676034437)
--(axis cs:71,45.2378365666362)
--(axis cs:70,47.4873536086476)
--(axis cs:69,46.3890885795921)
--(axis cs:68,44.6381149922114)
--(axis cs:67,45.9603191644432)
--(axis cs:66,46.2241115970113)
--(axis cs:65,45.4024333106829)
--(axis cs:64,44.8824998390811)
--(axis cs:63,44.1700034795898)
--(axis cs:62,45.6193838262319)
--(axis cs:61,45.6033084875016)
--(axis cs:60,45.6799850794703)
--(axis cs:59,45.2350181775667)
--(axis cs:58,46.5750489321531)
--(axis cs:57,45.7508944559763)
--(axis cs:56,44.5090862068671)
--(axis cs:55,45.3449657960128)
--(axis cs:54,45.8152591173199)
--(axis cs:53,44.5540275363265)
--(axis cs:52,47.4809283100674)
--(axis cs:51,46.5337096493186)
--(axis cs:50,45.3846493527529)
--(axis cs:49,46.1248768681638)
--(axis cs:48,44.5517145336722)
--(axis cs:47,44.8648664620008)
--(axis cs:46,44.5026898143475)
--(axis cs:45,43.4859139179904)
--(axis cs:44,44.6821073207955)
--(axis cs:43,46.4385465869281)
--(axis cs:42,45.4511922283287)
--(axis cs:41,44.664551159851)
--(axis cs:40,45.5136172696497)
--(axis cs:39,44.2951492511008)
--(axis cs:38,43.5679748343404)
--(axis cs:37,43.529895591152)
--(axis cs:36,44.071082535814)
--(axis cs:35,44.7542934109894)
--(axis cs:34,44.1939883502148)
--(axis cs:33,44.489248108259)
--(axis cs:32,43.0845387324054)
--(axis cs:31,43.1006889111794)
--(axis cs:30,44.1333097471125)
--(axis cs:29,42.9616599735457)
--(axis cs:28,42.5214592544116)
--(axis cs:27,42.0864582766529)
--(axis cs:26,43.4677715114772)
--(axis cs:25,43.1543022975554)
--(axis cs:24,42.2122442423995)
--(axis cs:23,42.0191985579851)
--(axis cs:22,42.7731201673618)
--(axis cs:21,42.4863848685032)
--(axis cs:20,42.3383037868813)
--(axis cs:19,41.2609781101424)
--(axis cs:18,41.2087384927004)
--(axis cs:17,41.5945319999862)
--(axis cs:16,40.9185444613553)
--(axis cs:15,40.20131427051)
--(axis cs:14,41.2036338467868)
--(axis cs:13,40.046713501478)
--(axis cs:12,38.036055585977)
--(axis cs:11,36.2274411064364)
--(axis cs:10,35.7166159461279)
--(axis cs:9,34.106534775992)
--(axis cs:8,31.5811303834453)
--(axis cs:7,29.4651990241969)
--(axis cs:6,28.2160936211324)
--(axis cs:5,23.6424308770469)
--(axis cs:4,21.273257305551)
--(axis cs:3,17.7865060285267)
--(axis cs:2,21.2273560780558)
--(axis cs:1,15.7324242448451)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.1]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:1,11.3213079201422)
--(axis cs:2,11.9485434954386)
--(axis cs:3,12.1087922715902)
--(axis cs:4,13.6603709095953)
--(axis cs:5,14.8916275458803)
--(axis cs:6,15.6633382150994)
--(axis cs:7,16.470256466828)
--(axis cs:8,18.5143450823504)
--(axis cs:9,20.2943826918989)
--(axis cs:10,20.8593083374645)
--(axis cs:11,23.2016312571953)
--(axis cs:12,24.5345717892863)
--(axis cs:13,25.0823657173528)
--(axis cs:14,25.5996019600926)
--(axis cs:15,26.5370026767561)
--(axis cs:16,28.8014229524268)
--(axis cs:17,27.5249183980363)
--(axis cs:18,28.8246317653527)
--(axis cs:19,28.9528671684946)
--(axis cs:20,29.5318655378711)
--(axis cs:21,30.6147748917359)
--(axis cs:22,31.0077303833161)
--(axis cs:23,32.8788790457543)
--(axis cs:24,32.9424199129984)
--(axis cs:25,33.9230643830846)
--(axis cs:26,34.3441109120661)
--(axis cs:27,33.8451857159256)
--(axis cs:28,34.1885627543261)
--(axis cs:29,35.9949544435327)
--(axis cs:30,37.2374356504952)
--(axis cs:31,35.2803782137149)
--(axis cs:32,34.448750434636)
--(axis cs:33,37.6470256400322)
--(axis cs:34,37.2887767438754)
--(axis cs:35,36.031213839475)
--(axis cs:36,37.1073637035887)
--(axis cs:37,38.6158983989203)
--(axis cs:38,40.8281425278033)
--(axis cs:39,39.0853673326404)
--(axis cs:40,38.5282622899476)
--(axis cs:41,38.0851227178569)
--(axis cs:42,38.9846293311846)
--(axis cs:43,37.8427760063187)
--(axis cs:44,41.3258439124984)
--(axis cs:45,40.8352266142924)
--(axis cs:46,41.6204876203751)
--(axis cs:47,41.0014643740024)
--(axis cs:48,41.1941588759521)
--(axis cs:49,41.0990868500364)
--(axis cs:50,42.9925816457216)
--(axis cs:51,43.7184803809494)
--(axis cs:52,43.5789908044884)
--(axis cs:53,42.6265002927728)
--(axis cs:54,42.5045462615763)
--(axis cs:55,43.0648487601184)
--(axis cs:56,44.2321276725634)
--(axis cs:57,44.9245716423291)
--(axis cs:58,43.3592124702501)
--(axis cs:59,43.9765047580946)
--(axis cs:60,44.8439942009847)
--(axis cs:61,44.3708127726314)
--(axis cs:62,44.7966351158168)
--(axis cs:63,42.8462933141919)
--(axis cs:64,45.1234628550195)
--(axis cs:65,46.2292414599105)
--(axis cs:66,44.8743373698328)
--(axis cs:67,46.3288748858405)
--(axis cs:68,46.3483047597962)
--(axis cs:69,46.5319588111108)
--(axis cs:70,46.8761753005852)
--(axis cs:71,45.7106341669)
--(axis cs:72,45.9861942697071)
--(axis cs:73,47.0522841891799)
--(axis cs:74,45.4865620863358)
--(axis cs:75,45.8076580382658)
--(axis cs:76,46.5518590421105)
--(axis cs:77,45.010595638653)
--(axis cs:78,45.9683149780963)
--(axis cs:79,45.4055859847009)
--(axis cs:80,44.2020856412365)
--(axis cs:81,45.765858834148)
--(axis cs:82,46.342849291463)
--(axis cs:83,45.8108106400868)
--(axis cs:84,47.6453393765032)
--(axis cs:85,46.1022432130046)
--(axis cs:86,46.988813612679)
--(axis cs:87,45.9127963565043)
--(axis cs:88,46.0272197684399)
--(axis cs:89,48.2609502892502)
--(axis cs:90,45.7062647671898)
--(axis cs:91,46.5400035951121)
--(axis cs:92,47.0422066816266)
--(axis cs:93,46.8638126365354)
--(axis cs:94,46.2404687290354)
--(axis cs:95,47.2446366904018)
--(axis cs:96,47.6429142089942)
--(axis cs:97,47.674404710653)
--(axis cs:98,46.62358011208)
--(axis cs:99,46.076334618782)
--(axis cs:100,47.9874067500832)
--(axis cs:101,46.7891880095774)
--(axis cs:102,49.0141895210612)
--(axis cs:103,48.1192037340256)
--(axis cs:104,46.6871105794326)
--(axis cs:105,48.2332742004857)
--(axis cs:106,49.4657925363932)
--(axis cs:107,46.5864415264678)
--(axis cs:108,48.0594152171537)
--(axis cs:109,46.2565089709785)
--(axis cs:110,48.6041317896341)
--(axis cs:111,47.4915688888798)
--(axis cs:112,49.2447248496441)
--(axis cs:113,47.7057449811991)
--(axis cs:114,48.2212307991844)
--(axis cs:115,48.7768818850271)
--(axis cs:116,48.1494863477972)
--(axis cs:117,47.2185098489909)
--(axis cs:118,49.1328085833405)
--(axis cs:119,49.3662364072962)
--(axis cs:120,49.5282648936176)
--(axis cs:121,50.1649793621074)
--(axis cs:122,50.0115554207015)
--(axis cs:123,48.7161736853881)
--(axis cs:124,48.3341670105522)
--(axis cs:125,47.8151580836971)
--(axis cs:126,49.5010555359958)
--(axis cs:127,48.2222853004812)
--(axis cs:128,48.3451264359234)
--(axis cs:129,48.072297986482)
--(axis cs:130,48.5206064280356)
--(axis cs:131,48.4563615024443)
--(axis cs:132,49.1116351194102)
--(axis cs:133,49.3326198958151)
--(axis cs:134,51.2605525074513)
--(axis cs:135,49.7929424372853)
--(axis cs:136,48.5798341587399)
--(axis cs:137,50.1779456556091)
--(axis cs:138,49.3417056160249)
--(axis cs:139,49.5183340078973)
--(axis cs:140,50.0410640954166)
--(axis cs:141,49.6044860906563)
--(axis cs:142,50.8702346143157)
--(axis cs:143,48.4385630607819)
--(axis cs:144,48.4211718231513)
--(axis cs:145,48.4797310830865)
--(axis cs:146,48.7536373995322)
--(axis cs:147,49.3999661367099)
--(axis cs:148,48.6631065541007)
--(axis cs:149,49.0782206313676)
--(axis cs:150,49.1355730087343)
--(axis cs:151,50.1232774394224)
--(axis cs:152,50.6431483048261)
--(axis cs:153,49.5445283900422)
--(axis cs:154,50.6902670039587)
--(axis cs:155,48.5851783490469)
--(axis cs:156,48.8291373789683)
--(axis cs:157,49.64319418121)
--(axis cs:158,48.9605310655268)
--(axis cs:159,51.7091073880654)
--(axis cs:160,49.723473377779)
--(axis cs:161,50.2381233154638)
--(axis cs:162,50.4458562694331)
--(axis cs:163,50.300854136744)
--(axis cs:164,49.2942387351449)
--(axis cs:165,50.5498542283138)
--(axis cs:166,49.6798779093773)
--(axis cs:167,50.4491053966459)
--(axis cs:168,51.797501912287)
--(axis cs:169,49.9867577314847)
--(axis cs:170,50.1391092137674)
--(axis cs:171,48.7219852869524)
--(axis cs:172,49.8272395099907)
--(axis cs:173,48.8915746936811)
--(axis cs:174,50.6130964792091)
--(axis cs:175,49.8991063084508)
--(axis cs:176,49.7845318739256)
--(axis cs:177,49.5751846629232)
--(axis cs:178,51.3553781937093)
--(axis cs:179,49.4550861166766)
--(axis cs:180,50.0843787640994)
--(axis cs:181,49.1202031034038)
--(axis cs:182,49.329648583455)
--(axis cs:183,49.7355262366274)
--(axis cs:184,51.3424860317707)
--(axis cs:185,49.4803668996096)
--(axis cs:186,49.1908731480031)
--(axis cs:187,50.3354790712943)
--(axis cs:188,48.8374619580471)
--(axis cs:189,50.0276103436392)
--(axis cs:190,50.2264444945923)
--(axis cs:191,51.7943242183051)
--(axis cs:192,50.0359462908054)
--(axis cs:193,51.9897790688711)
--(axis cs:194,49.095296519742)
--(axis cs:195,50.8934524285791)
--(axis cs:196,51.3507247853057)
--(axis cs:197,51.1218978288426)
--(axis cs:198,50.3777371782854)
--(axis cs:199,49.999184340996)
--(axis cs:200,51.4701578561341)
--(axis cs:201,50.395692988227)
--(axis cs:202,50.0947381846809)
--(axis cs:203,49.6971936240467)
--(axis cs:204,51.2436811850772)
--(axis cs:205,49.9716349954264)
--(axis cs:206,51.6102573723189)
--(axis cs:207,51.7677548033701)
--(axis cs:208,50.417926029135)
--(axis cs:209,51.496503911712)
--(axis cs:210,51.4055836304547)
--(axis cs:211,49.5726232311062)
--(axis cs:212,49.8017719979167)
--(axis cs:213,50.519249955823)
--(axis cs:214,50.3333277108106)
--(axis cs:215,49.8293921433194)
--(axis cs:216,49.5228856368311)
--(axis cs:217,51.4210124754634)
--(axis cs:218,51.517244447223)
--(axis cs:219,50.4929057468392)
--(axis cs:220,51.1314484471498)
--(axis cs:221,50.4028233750233)
--(axis cs:222,51.2379224480207)
--(axis cs:223,50.0686213975128)
--(axis cs:224,50.5341087391027)
--(axis cs:225,50.9147012604507)
--(axis cs:226,51.1152611888775)
--(axis cs:227,52.0651850533141)
--(axis cs:228,51.8242312340725)
--(axis cs:229,48.6648535701557)
--(axis cs:230,51.6557522769624)
--(axis cs:231,51.0849933557344)
--(axis cs:232,50.7771067451727)
--(axis cs:233,50.8219701943588)
--(axis cs:234,49.1903783390577)
--(axis cs:235,51.3156110620598)
--(axis cs:236,49.1092382259187)
--(axis cs:237,49.9398119063722)
--(axis cs:238,49.3522127472259)
--(axis cs:239,50.2486108918055)
--(axis cs:240,50.2374333264095)
--(axis cs:241,51.6431832987431)
--(axis cs:242,51.1578382280186)
--(axis cs:243,51.7779920931113)
--(axis cs:244,50.0294152303808)
--(axis cs:245,50.8287139351885)
--(axis cs:246,49.5180718296814)
--(axis cs:247,51.9098979325302)
--(axis cs:248,51.5317843000004)
--(axis cs:249,49.9096634758037)
--(axis cs:250,51.6844146031302)
--(axis cs:251,52.6464831274998)
--(axis cs:252,50.0283487214788)
--(axis cs:253,50.7485236390328)
--(axis cs:254,51.1037855321534)
--(axis cs:255,51.6396709814323)
--(axis cs:256,49.9577747382572)
--(axis cs:257,51.0714745005127)
--(axis cs:258,50.9954399800321)
--(axis cs:259,49.1603346069153)
--(axis cs:260,51.6650522976547)
--(axis cs:261,51.4722522892013)
--(axis cs:262,50.4604983258144)
--(axis cs:263,52.122194353605)
--(axis cs:264,51.5353981851265)
--(axis cs:265,52.8172583568332)
--(axis cs:266,50.4725140677224)
--(axis cs:267,50.62164942512)
--(axis cs:268,50.3289173065264)
--(axis cs:269,52.1821622108161)
--(axis cs:270,50.9353366632947)
--(axis cs:271,51.8589109747214)
--(axis cs:272,50.7916726832283)
--(axis cs:273,50.3313301568964)
--(axis cs:274,50.0226775758467)
--(axis cs:275,51.9073321051257)
--(axis cs:276,49.936768587168)
--(axis cs:277,51.4465536151124)
--(axis cs:278,51.7365717425723)
--(axis cs:279,51.8152104697748)
--(axis cs:280,50.7121347195432)
--(axis cs:281,50.9378809283906)
--(axis cs:282,50.2650179416984)
--(axis cs:283,51.04982336326)
--(axis cs:284,50.9867254494076)
--(axis cs:285,51.7220588698268)
--(axis cs:286,51.2388167661682)
--(axis cs:287,52.6003230214535)
--(axis cs:288,52.046619500897)
--(axis cs:289,52.1929667977815)
--(axis cs:290,51.0846923762961)
--(axis cs:291,52.0632518803451)
--(axis cs:292,51.8061935399567)
--(axis cs:293,50.9483009398078)
--(axis cs:294,51.841749322638)
--(axis cs:295,53.9102488728092)
--(axis cs:296,51.8620992282086)
--(axis cs:297,50.5696700889749)
--(axis cs:298,52.8395455913395)
--(axis cs:299,50.7594035223181)
--(axis cs:300,52.8113808225464)
--(axis cs:301,50.6185194965822)
--(axis cs:302,51.089410946436)
--(axis cs:303,51.9315983499765)
--(axis cs:304,51.1367659568872)
--(axis cs:305,55.1829117857397)
--(axis cs:306,52.6925531320205)
--(axis cs:307,50.8536292730276)
--(axis cs:308,50.6492493153411)
--(axis cs:309,51.0722492953928)
--(axis cs:310,51.4663927383705)
--(axis cs:311,52.6897028651336)
--(axis cs:312,49.9019550555859)
--(axis cs:313,50.3552171878172)
--(axis cs:314,52.9910012361807)
--(axis cs:315,52.0486719154834)
--(axis cs:316,51.3251488810806)
--(axis cs:317,51.8371676797384)
--(axis cs:318,50.7679747886147)
--(axis cs:319,51.3472595681816)
--(axis cs:320,52.3699653294202)
--(axis cs:321,51.5576381279911)
--(axis cs:322,51.0034574597153)
--(axis cs:323,53.1422799214414)
--(axis cs:324,51.83300695922)
--(axis cs:325,51.0551511662566)
--(axis cs:326,51.5635630543226)
--(axis cs:327,52.3721240322103)
--(axis cs:328,51.0492694600001)
--(axis cs:329,52.8560594840871)
--(axis cs:330,52.0489289621126)
--(axis cs:331,51.6065984725335)
--(axis cs:332,51.1122246209226)
--(axis cs:333,52.4426073956073)
--(axis cs:334,52.5592126232714)
--(axis cs:335,52.0629960650323)
--(axis cs:336,50.8413247903427)
--(axis cs:337,52.1089347674982)
--(axis cs:338,51.9588398601961)
--(axis cs:339,52.432310073147)
--(axis cs:340,50.3980457854822)
--(axis cs:341,51.5017408762514)
--(axis cs:342,52.2491806671479)
--(axis cs:343,51.5353895030271)
--(axis cs:344,52.0976330428538)
--(axis cs:345,51.0708202697056)
--(axis cs:346,52.3280825621688)
--(axis cs:347,52.1999728659969)
--(axis cs:348,51.7883783619498)
--(axis cs:349,52.630496197153)
--(axis cs:350,51.7218823455181)
--(axis cs:351,51.5662562591259)
--(axis cs:352,52.0821430475581)
--(axis cs:353,51.6375706990762)
--(axis cs:354,51.7408618428897)
--(axis cs:355,51.5041536284231)
--(axis cs:356,51.7441495140145)
--(axis cs:357,51.5231547323898)
--(axis cs:358,52.6480743706647)
--(axis cs:359,53.2593955775827)
--(axis cs:360,53.4762887479062)
--(axis cs:361,51.7600264175337)
--(axis cs:362,50.3904728243451)
--(axis cs:363,51.1748784389397)
--(axis cs:364,52.8061966072181)
--(axis cs:365,52.7216899179548)
--(axis cs:366,50.9645186601333)
--(axis cs:367,51.5769178820993)
--(axis cs:368,50.8037275253401)
--(axis cs:369,53.495406696725)
--(axis cs:370,53.4205673153524)
--(axis cs:371,52.6027718327359)
--(axis cs:372,52.7960761339928)
--(axis cs:373,53.5938201938658)
--(axis cs:374,51.9154598857997)
--(axis cs:375,51.1946318558864)
--(axis cs:376,50.3883931011729)
--(axis cs:377,52.2333879644036)
--(axis cs:378,51.2317721775181)
--(axis cs:379,51.7593130624579)
--(axis cs:380,51.4576489445379)
--(axis cs:381,52.1352518041431)
--(axis cs:382,52.0579809926496)
--(axis cs:383,52.9728850546585)
--(axis cs:384,52.6237695910278)
--(axis cs:385,53.3961036683392)
--(axis cs:386,51.2975055415193)
--(axis cs:387,53.1259706345275)
--(axis cs:388,52.8908931173394)
--(axis cs:389,52.3629098328431)
--(axis cs:390,52.3298171933753)
--(axis cs:391,53.6162682734544)
--(axis cs:392,52.4957540732381)
--(axis cs:393,51.3089941804561)
--(axis cs:394,52.2873613638994)
--(axis cs:395,52.3818860882036)
--(axis cs:396,52.5194112407033)
--(axis cs:397,52.1532876038474)
--(axis cs:398,52.7913668406695)
--(axis cs:399,52.3828407100247)
--(axis cs:400,51.4035071729249)
--(axis cs:400,59.4595880651704)
--(axis cs:400,59.4595880651704)
--(axis cs:399,60.3552545280705)
--(axis cs:398,59.1729188736162)
--(axis cs:397,60.0193314437716)
--(axis cs:396,60.8734459021538)
--(axis cs:395,60.2073996260821)
--(axis cs:394,60.2126386361006)
--(axis cs:393,60.0898153433534)
--(axis cs:392,61.1054364029524)
--(axis cs:391,59.2408745836885)
--(axis cs:390,60.7951828066247)
--(axis cs:389,59.7204235004902)
--(axis cs:388,59.5495830731368)
--(axis cs:387,59.9692674607106)
--(axis cs:386,59.8036849346712)
--(axis cs:385,60.1455629983275)
--(axis cs:384,60.263135170877)
--(axis cs:383,60.4794958977225)
--(axis cs:382,59.7872571025885)
--(axis cs:381,59.8587958149045)
--(axis cs:380,61.4887796268907)
--(axis cs:379,60.6514012232563)
--(axis cs:378,59.5717992510533)
--(axis cs:377,59.8797072736917)
--(axis cs:376,59.4627973750176)
--(axis cs:375,60.888701477447)
--(axis cs:374,59.5428734475337)
--(axis cs:373,60.6918940918485)
--(axis cs:372,60.8348762469596)
--(axis cs:371,60.224609119645)
--(axis cs:370,58.6032422084572)
--(axis cs:369,60.3438790175607)
--(axis cs:368,59.3153200937075)
--(axis cs:367,58.7504630702816)
--(axis cs:366,58.7973861017715)
--(axis cs:365,59.9866434153785)
--(axis cs:364,61.0330891070677)
--(axis cs:363,60.1346453705841)
--(axis cs:362,59.7583366994645)
--(axis cs:361,60.5614021538949)
--(axis cs:360,61.0475207759033)
--(axis cs:359,60.3715568033697)
--(axis cs:358,60.1793065817162)
--(axis cs:357,61.0066071723721)
--(axis cs:356,59.6546600097951)
--(axis cs:355,60.9065606572912)
--(axis cs:354,60.1936619666341)
--(axis cs:353,59.2850483485429)
--(axis cs:352,59.5249998095847)
--(axis cs:351,61.1718389789693)
--(axis cs:350,61.4924033687676)
--(axis cs:349,59.6016466599898)
--(axis cs:348,59.8485263999549)
--(axis cs:347,60.4785985625745)
--(axis cs:346,60.1421555330693)
--(axis cs:345,60.5363225874373)
--(axis cs:344,59.7178431476224)
--(axis cs:343,61.0538962112586)
--(axis cs:342,59.5365336185664)
--(axis cs:341,59.5696876951772)
--(axis cs:340,60.9412399288035)
--(axis cs:339,59.6807851649482)
--(axis cs:338,60.4221125207562)
--(axis cs:337,60.629160470597)
--(axis cs:336,61.3908180668002)
--(axis cs:335,59.4548610778249)
--(axis cs:334,60.3872159481571)
--(axis cs:333,59.1942973662974)
--(axis cs:332,59.7508706171726)
--(axis cs:331,58.9291158131808)
--(axis cs:330,61.8796424664588)
--(axis cs:329,58.989178611151)
--(axis cs:328,59.5757305399999)
--(axis cs:327,59.3540664439801)
--(axis cs:326,60.3114369456774)
--(axis cs:325,59.7781821670767)
--(axis cs:324,61.4408025645895)
--(axis cs:323,60.3398629357015)
--(axis cs:322,60.1870187307609)
--(axis cs:321,59.3054571101042)
--(axis cs:320,60.1002727658179)
--(axis cs:319,59.7539309080089)
--(axis cs:318,59.3510728304329)
--(axis cs:317,60.1866418440712)
--(axis cs:316,59.0617558808241)
--(axis cs:315,59.7370423702309)
--(axis cs:314,59.300665430486)
--(axis cs:313,61.2816875740875)
--(axis cs:312,59.2647116110807)
--(axis cs:311,59.7805352301045)
--(axis cs:310,59.4264644044867)
--(axis cs:309,59.1658459427025)
--(axis cs:308,60.0947983037065)
--(axis cs:307,58.6999421555438)
--(axis cs:306,58.1110182965509)
--(axis cs:305,60.0254215475936)
--(axis cs:304,59.8156149954937)
--(axis cs:303,58.217211173833)
--(axis cs:302,58.9403509583259)
--(axis cs:301,60.3636233605607)
--(axis cs:300,59.5398096536441)
--(axis cs:299,59.1513107633961)
--(axis cs:298,59.6902163134224)
--(axis cs:297,59.0136632443584)
--(axis cs:296,58.3462341051248)
--(axis cs:295,59.1254654129051)
--(axis cs:294,60.033250677362)
--(axis cs:293,60.4505085840018)
--(axis cs:292,59.7116636029005)
--(axis cs:291,61.1807957387025)
--(axis cs:290,58.6176885760849)
--(axis cs:289,60.6939379641233)
--(axis cs:288,59.4117138324363)
--(axis cs:287,58.7687245975942)
--(axis cs:286,60.4576118052603)
--(axis cs:285,60.3017506539827)
--(axis cs:284,60.8882745505924)
--(axis cs:283,59.7835099700734)
--(axis cs:282,59.7052201535397)
--(axis cs:281,59.6573571668475)
--(axis cs:280,60.5973890899807)
--(axis cs:279,58.4824085778443)
--(axis cs:278,58.6800949240944)
--(axis cs:277,60.7260654325067)
--(axis cs:276,59.7953742699748)
--(axis cs:275,61.8129059901124)
--(axis cs:274,60.1261319479628)
--(axis cs:273,59.5793841288179)
--(axis cs:272,59.6249939834383)
--(axis cs:271,58.8256128348024)
--(axis cs:270,58.4099014319434)
--(axis cs:269,59.1571235034696)
--(axis cs:268,59.552035074426)
--(axis cs:267,59.9438267653561)
--(axis cs:266,58.3667716465634)
--(axis cs:265,58.9089321193573)
--(axis cs:264,59.7741256243973)
--(axis cs:263,58.5623294559188)
--(axis cs:262,60.0156921503761)
--(axis cs:261,58.3789381869892)
--(axis cs:260,58.6623286547263)
--(axis cs:259,58.3991892026085)
--(axis cs:258,60.224798115206)
--(axis cs:257,60.7142397852016)
--(axis cs:256,59.2981776426952)
--(axis cs:255,59.4019956852344)
--(axis cs:254,58.8664525630847)
--(axis cs:253,59.9955239800148)
--(axis cs:252,58.3347465166164)
--(axis cs:251,59.4070883010716)
--(axis cs:250,59.7143949206793)
--(axis cs:249,60.4474793813392)
--(axis cs:248,59.6586918904758)
--(axis cs:247,59.1912925436602)
--(axis cs:246,59.1724043607948)
--(axis cs:245,58.6950955886211)
--(axis cs:244,58.3336800077144)
--(axis cs:243,59.4422460021268)
--(axis cs:242,60.0921617719814)
--(axis cs:241,59.2199119393521)
--(axis cs:240,58.6018523878762)
--(axis cs:239,57.6085319653373)
--(axis cs:238,57.7906443956312)
--(axis cs:237,59.9411404745801)
--(axis cs:236,58.3014760597956)
--(axis cs:235,59.1308175093688)
--(axis cs:234,58.7858121371328)
--(axis cs:233,59.5054107580222)
--(axis cs:232,57.2883694453034)
--(axis cs:231,58.8257209299799)
--(axis cs:230,59.8025810563709)
--(axis cs:229,60.3232416679396)
--(axis cs:228,59.276959242118)
--(axis cs:227,59.1848149466859)
--(axis cs:226,57.1287864301702)
--(axis cs:225,58.222203501454)
--(axis cs:224,58.8111293561354)
--(axis cs:223,59.1873309834395)
--(axis cs:222,58.1073156472174)
--(axis cs:221,57.8709861487863)
--(axis cs:220,58.2733134576121)
--(axis cs:219,58.9416180626846)
--(axis cs:218,59.107755552777)
--(axis cs:217,58.4301780007271)
--(axis cs:216,58.6318762679307)
--(axis cs:215,59.2479888090615)
--(axis cs:214,59.785719908237)
--(axis cs:213,57.9331309965579)
--(axis cs:212,59.1267994306547)
--(axis cs:211,57.9571386736556)
--(axis cs:210,57.9694163695453)
--(axis cs:209,58.4142103740023)
--(axis cs:208,58.1535025422936)
--(axis cs:207,58.1727213871061)
--(axis cs:206,57.4373616753002)
--(axis cs:205,58.6890792902879)
--(axis cs:204,58.39917595778)
--(axis cs:203,58.3682825664295)
--(axis cs:202,57.6433570534143)
--(axis cs:201,58.979307011773)
--(axis cs:200,56.3274611914849)
--(axis cs:199,58.9591489923374)
--(axis cs:198,57.2710723455242)
--(axis cs:197,58.2233402663955)
--(axis cs:196,58.5599895004085)
--(axis cs:195,58.3327380476114)
--(axis cs:194,56.827322527877)
--(axis cs:193,58.4268875977956)
--(axis cs:192,59.1604822806231)
--(axis cs:191,57.5211519721711)
--(axis cs:190,58.106888838741)
--(axis cs:189,57.2342944182656)
--(axis cs:188,58.0672999467148)
--(axis cs:187,56.4799971191819)
--(axis cs:186,59.3210316139017)
--(axis cs:185,58.7041569099142)
--(axis cs:184,57.7051330158483)
--(axis cs:183,58.240664239563)
--(axis cs:182,58.0810657022593)
--(axis cs:181,57.6357492775486)
--(axis cs:180,58.844192664472)
--(axis cs:179,57.9853900737996)
--(axis cs:178,56.4720027586716)
--(axis cs:177,57.0021962894578)
--(axis cs:176,57.2095157451221)
--(axis cs:175,58.285417501073)
--(axis cs:174,57.7499987588862)
--(axis cs:173,57.7750919729856)
--(axis cs:172,57.4049033471522)
--(axis cs:171,58.9863480463809)
--(axis cs:170,57.9561288814707)
--(axis cs:169,56.4715756018486)
--(axis cs:168,55.8810695162844)
--(axis cs:167,56.4854184128779)
--(axis cs:166,59.1296459001465)
--(axis cs:165,58.0215743431148)
--(axis cs:164,58.7414755505694)
--(axis cs:163,58.7170030061131)
--(axis cs:162,58.1850961115193)
--(axis cs:161,58.1249719226314)
--(axis cs:160,56.526526622221)
--(axis cs:159,57.0408926119346)
--(axis cs:158,57.8251832201875)
--(axis cs:157,58.184186771171)
--(axis cs:156,56.8256245257936)
--(axis cs:155,58.7660121271435)
--(axis cs:154,56.6609234722318)
--(axis cs:153,56.9733287528149)
--(axis cs:152,57.2139945523168)
--(axis cs:151,57.9719606558157)
--(axis cs:150,58.7810936579323)
--(axis cs:149,56.7253507972038)
--(axis cs:148,56.9916553506612)
--(axis cs:147,57.6238433870996)
--(axis cs:146,57.9427911718964)
--(axis cs:145,57.2047927264373)
--(axis cs:144,57.1443043673249)
--(axis cs:143,56.7697702725515)
--(axis cs:142,56.5702415761605)
--(axis cs:141,57.8955139093437)
--(axis cs:140,57.9648882855358)
--(axis cs:139,57.2078564682932)
--(axis cs:138,56.4916277173084)
--(axis cs:137,56.5482448205814)
--(axis cs:136,56.8963563174506)
--(axis cs:135,56.0403908960481)
--(axis cs:134,55.9715903496916)
--(axis cs:133,57.4530943898992)
--(axis cs:132,56.156222023447)
--(axis cs:131,55.7400670689843)
--(axis cs:130,55.5865364291073)
--(axis cs:129,55.1419877278037)
--(axis cs:128,56.5953497545528)
--(axis cs:127,56.2420004138045)
--(axis cs:126,56.5406111306709)
--(axis cs:125,56.9765085829696)
--(axis cs:124,55.5051187037336)
--(axis cs:123,56.0754929812786)
--(axis cs:122,57.339635055489)
--(axis cs:121,55.4897825426545)
--(axis cs:120,57.2276874873348)
--(axis cs:119,54.6813826403229)
--(axis cs:118,56.1648104642785)
--(axis cs:117,56.7993472938662)
--(axis cs:116,56.9695612712504)
--(axis cs:115,55.7766895435443)
--(axis cs:114,54.3680549151013)
--(axis cs:113,55.8359216854676)
--(axis cs:112,55.6659894360701)
--(axis cs:111,55.9310501587392)
--(axis cs:110,54.6994396389373)
--(axis cs:109,55.2315862671167)
--(axis cs:108,55.482251449513)
--(axis cs:107,55.9135584735322)
--(axis cs:106,54.3139693683687)
--(axis cs:105,55.1298210376096)
--(axis cs:104,54.4438418015197)
--(axis cs:103,55.1546057897839)
--(axis cs:102,53.4858104789388)
--(axis cs:101,54.8179548475654)
--(axis cs:100,54.2149742022978)
--(axis cs:99,55.1439034764561)
--(axis cs:98,54.4478484593485)
--(axis cs:97,54.5875000512518)
--(axis cs:96,53.6963715052915)
--(axis cs:95,52.0708395000743)
--(axis cs:94,54.265483651917)
--(axis cs:93,54.6540445063217)
--(axis cs:92,54.029221889802)
--(axis cs:91,53.8171392620307)
--(axis cs:90,52.478259042334)
--(axis cs:89,53.0783354250355)
--(axis cs:88,53.1692088029887)
--(axis cs:87,53.700298881591)
--(axis cs:86,52.8326149587495)
--(axis cs:85,52.2013282155669)
--(axis cs:84,53.4558510996873)
--(axis cs:83,54.3379988837227)
--(axis cs:82,52.6154840418703)
--(axis cs:81,51.734141165852)
--(axis cs:80,50.3812476920969)
--(axis cs:79,51.1122711581562)
--(axis cs:78,52.2757326409513)
--(axis cs:77,51.0608329327756)
--(axis cs:76,50.4124266721752)
--(axis cs:75,50.6804371998295)
--(axis cs:74,50.9420093422356)
--(axis cs:73,50.1500967632011)
--(axis cs:72,49.3709485874358)
--(axis cs:71,50.7476991664333)
--(axis cs:70,49.7012056517958)
--(axis cs:69,49.6585173793653)
--(axis cs:68,49.1874095259181)
--(axis cs:67,49.7425536855881)
--(axis cs:66,49.2328054873101)
--(axis cs:65,49.6636156829466)
--(axis cs:64,48.3289180973615)
--(axis cs:63,48.9394209715224)
--(axis cs:62,47.8224125032308)
--(axis cs:61,49.55775865594)
--(axis cs:60,48.697672465682)
--(axis cs:59,47.8092095276197)
--(axis cs:58,48.7241208630833)
--(axis cs:57,48.170666452909)
--(axis cs:56,47.7321580417223)
--(axis cs:55,48.0065798113102)
--(axis cs:54,48.1502156431856)
--(axis cs:53,47.1651663738938)
--(axis cs:52,47.6710091955116)
--(axis cs:51,46.9958053333363)
--(axis cs:50,47.0967040685641)
--(axis cs:49,46.9961512452017)
--(axis cs:48,46.7225077907146)
--(axis cs:47,47.62948800695)
--(axis cs:46,47.099750474863)
--(axis cs:45,47.6171543380885)
--(axis cs:44,46.7098703732158)
--(axis cs:43,46.0262716127289)
--(axis cs:42,45.5689420973869)
--(axis cs:41,46.6767820440479)
--(axis cs:40,46.0253091386239)
--(axis cs:39,45.6765374292644)
--(axis cs:38,46.1659050912444)
--(axis cs:37,45.0150539820321)
--(axis cs:36,45.6902553440304)
--(axis cs:35,45.2783099700488)
--(axis cs:34,43.0386042085056)
--(axis cs:33,44.2279743599678)
--(axis cs:32,43.5869638510782)
--(axis cs:31,42.6958122624756)
--(axis cs:30,44.6375643495048)
--(axis cs:29,43.9157598421816)
--(axis cs:28,42.3888181980549)
--(axis cs:27,44.1607666650268)
--(axis cs:26,42.203508135553)
--(axis cs:25,42.6543165692964)
--(axis cs:24,40.9563896108111)
--(axis cs:23,41.109216192341)
--(axis cs:22,40.2422696166839)
--(axis cs:21,39.5042727273117)
--(axis cs:20,39.6943249383194)
--(axis cs:19,37.9518947362673)
--(axis cs:18,37.6039396632187)
--(axis cs:17,36.5822244591066)
--(axis cs:16,35.4247675237637)
--(axis cs:15,35.308235418482)
--(axis cs:14,34.2218266113359)
--(axis cs:13,33.6973961874091)
--(axis cs:12,32.2809044011899)
--(axis cs:11,30.1614639808999)
--(axis cs:10,27.2954535672974)
--(axis cs:9,26.7294268319107)
--(axis cs:8,25.7713692033639)
--(axis cs:7,24.1845054379339)
--(axis cs:6,22.7295189277578)
--(axis cs:5,20.1083724541197)
--(axis cs:4,17.5301052808808)
--(axis cs:3,16.0757315379336)
--(axis cs:2,14.7776469807519)
--(axis cs:1,14.1846444608102)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.1]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:1,8.8325130829267)
--(axis cs:2,8.39538006345319)
--(axis cs:3,8.33836104765552)
--(axis cs:4,9.21373013951118)
--(axis cs:5,7.93549053560034)
--(axis cs:6,8.15329690273469)
--(axis cs:7,8.88925075077036)
--(axis cs:8,8.83334914549289)
--(axis cs:9,8.89405418689574)
--(axis cs:10,8.50712343329438)
--(axis cs:11,8.31975293423006)
--(axis cs:12,8.29664694134218)
--(axis cs:13,9.02599181941472)
--(axis cs:14,9.35757541028574)
--(axis cs:15,8.86463783980043)
--(axis cs:16,9.31452237036165)
--(axis cs:17,10.0665416858687)
--(axis cs:18,10.17638360972)
--(axis cs:19,10.3608532533482)
--(axis cs:20,11.4279669282501)
--(axis cs:21,12.1108149280915)
--(axis cs:22,11.807153089285)
--(axis cs:23,13.9774037059792)
--(axis cs:24,13.5239392877639)
--(axis cs:25,14.4400974419396)
--(axis cs:26,15.1929158314025)
--(axis cs:27,17.4507531287935)
--(axis cs:28,17.2105932090452)
--(axis cs:29,18.6467377765316)
--(axis cs:30,18.2206485433685)
--(axis cs:31,19.2720148209253)
--(axis cs:32,19.5468578376342)
--(axis cs:33,22.5925645131785)
--(axis cs:34,21.1914370658469)
--(axis cs:35,21.2113267937978)
--(axis cs:36,21.226950858076)
--(axis cs:37,21.2413956346284)
--(axis cs:38,22.5544107696708)
--(axis cs:39,21.6715701269908)
--(axis cs:40,21.1261930521023)
--(axis cs:41,23.118322569991)
--(axis cs:42,22.4260004261956)
--(axis cs:43,21.3007499788162)
--(axis cs:44,22.521885658093)
--(axis cs:45,22.492683039052)
--(axis cs:46,21.4286951431738)
--(axis cs:47,23.6001905798301)
--(axis cs:48,23.1139675291223)
--(axis cs:49,22.6105546521703)
--(axis cs:50,23.8732547216508)
--(axis cs:51,23.6100619867255)
--(axis cs:52,23.9564598587252)
--(axis cs:53,23.3227971428093)
--(axis cs:54,24.850523932144)
--(axis cs:55,23.9013720949588)
--(axis cs:56,24.1378435827665)
--(axis cs:57,22.6065888552524)
--(axis cs:58,24.4824591451609)
--(axis cs:59,25.0617713128984)
--(axis cs:60,24.3482769361013)
--(axis cs:61,23.9555743204934)
--(axis cs:62,26.0070641776689)
--(axis cs:63,25.6280839530119)
--(axis cs:64,26.3739217890823)
--(axis cs:65,25.1509234469476)
--(axis cs:66,26.9224544415043)
--(axis cs:67,26.199678659652)
--(axis cs:68,27.4680921759691)
--(axis cs:69,27.3310525451338)
--(axis cs:70,27.1607929491321)
--(axis cs:71,27.5391964771861)
--(axis cs:72,27.9662229575713)
--(axis cs:73,28.6070060955855)
--(axis cs:74,28.0607368049865)
--(axis cs:75,29.5860664205901)
--(axis cs:76,29.9483670663568)
--(axis cs:77,29.8260013779996)
--(axis cs:78,30.9252152209061)
--(axis cs:79,28.7856971436679)
--(axis cs:80,31.0902873800343)
--(axis cs:81,31.8722540655972)
--(axis cs:82,31.2007683612332)
--(axis cs:83,30.4904244688579)
--(axis cs:84,31.5740100236119)
--(axis cs:85,30.6692885605671)
--(axis cs:86,31.1326125727785)
--(axis cs:87,30.5703532818029)
--(axis cs:88,31.904440745594)
--(axis cs:89,32.1277451253583)
--(axis cs:90,32.0230002860607)
--(axis cs:91,32.261548203211)
--(axis cs:92,32.3317544107936)
--(axis cs:93,31.8727263966646)
--(axis cs:94,32.1636842671745)
--(axis cs:95,33.7028311999105)
--(axis cs:96,32.6259132488648)
--(axis cs:97,33.0121564941522)
--(axis cs:98,33.0230375274826)
--(axis cs:99,32.6901018060724)
--(axis cs:100,33.2345830680336)
--(axis cs:101,34.5598019438903)
--(axis cs:102,33.6822890434658)
--(axis cs:103,34.1723649920239)
--(axis cs:104,34.7043529189729)
--(axis cs:105,35.1915363618955)
--(axis cs:106,34.0338671427689)
--(axis cs:107,35.0115315225325)
--(axis cs:108,35.5544481985896)
--(axis cs:109,35.2242199085279)
--(axis cs:110,35.7629321225639)
--(axis cs:111,37.2407999731647)
--(axis cs:112,36.5999204467653)
--(axis cs:113,36.2521755200596)
--(axis cs:114,36.2123294305694)
--(axis cs:115,35.5357142857143)
--(axis cs:116,36.9972460413358)
--(axis cs:117,36.505457045489)
--(axis cs:118,37.8184252631844)
--(axis cs:119,37.0707382971176)
--(axis cs:120,38.0585542268493)
--(axis cs:121,37.0416900050472)
--(axis cs:122,37.7260887152076)
--(axis cs:123,39.3143713722941)
--(axis cs:124,38.0482242080953)
--(axis cs:125,38.7334370055826)
--(axis cs:126,37.6745724938809)
--(axis cs:127,38.4742487240451)
--(axis cs:128,39.3159858719169)
--(axis cs:129,39.2429776608461)
--(axis cs:130,38.7207012253198)
--(axis cs:131,38.5144056024697)
--(axis cs:132,39.236904710653)
--(axis cs:133,39.9378170964338)
--(axis cs:134,37.6961972840828)
--(axis cs:135,37.8359980731621)
--(axis cs:136,39.3665512322051)
--(axis cs:137,38.7554183313529)
--(axis cs:138,38.7016055193251)
--(axis cs:139,38.6617180422838)
--(axis cs:140,37.7735158170963)
--(axis cs:141,38.6751803631525)
--(axis cs:142,39.7242685384161)
--(axis cs:143,38.8036398473083)
--(axis cs:144,38.2436069167149)
--(axis cs:145,40.6175706290226)
--(axis cs:146,40.6911209090538)
--(axis cs:147,40.7721477832905)
--(axis cs:148,39.4251750516374)
--(axis cs:149,41.0258826934707)
--(axis cs:150,38.9021653876545)
--(axis cs:151,39.3884239072104)
--(axis cs:152,41.1370696176135)
--(axis cs:153,40.8838927755698)
--(axis cs:154,39.7502141117383)
--(axis cs:155,41.906570098737)
--(axis cs:156,39.5020896193913)
--(axis cs:157,41.3413093349705)
--(axis cs:158,42.2180758807664)
--(axis cs:159,41.8925694775778)
--(axis cs:160,39.9299746965117)
--(axis cs:161,41.3935216567651)
--(axis cs:162,41.3211928794317)
--(axis cs:163,40.1460802219478)
--(axis cs:164,42.023022650386)
--(axis cs:165,40.6038668406695)
--(axis cs:166,41.9089670805266)
--(axis cs:167,40.4283852748963)
--(axis cs:168,40.5688891266279)
--(axis cs:169,41.5894730872535)
--(axis cs:170,40.4239811778342)
--(axis cs:171,42.4394001398633)
--(axis cs:172,40.4993630456822)
--(axis cs:173,40.3977551731474)
--(axis cs:174,40.7043116610042)
--(axis cs:175,41.7535791030919)
--(axis cs:176,43.7894184371446)
--(axis cs:177,41.3816517632965)
--(axis cs:178,42.0568758478682)
--(axis cs:179,42.4750767473496)
--(axis cs:180,43.564363561081)
--(axis cs:181,40.9263000429875)
--(axis cs:182,41.6898453695417)
--(axis cs:183,42.415138615575)
--(axis cs:184,41.9727792889287)
--(axis cs:185,41.7624130105824)
--(axis cs:186,40.8573954213234)
--(axis cs:187,43.0153843739265)
--(axis cs:188,42.233423235212)
--(axis cs:189,41.2164880794838)
--(axis cs:190,41.1121814426982)
--(axis cs:191,41.65058185588)
--(axis cs:192,43.7579585601329)
--(axis cs:193,42.4524494837316)
--(axis cs:194,41.8829952050667)
--(axis cs:195,42.8162221459101)
--(axis cs:196,42.1276317424417)
--(axis cs:197,42.1975227848713)
--(axis cs:198,41.4908939098394)
--(axis cs:199,40.1854666750168)
--(axis cs:200,42.1074176265037)
--(axis cs:201,42.3500243782404)
--(axis cs:202,43.2874577747473)
--(axis cs:203,40.3932788863468)
--(axis cs:204,41.3547933025237)
--(axis cs:205,42.9637166165159)
--(axis cs:206,42.8755425222158)
--(axis cs:207,40.9849466808583)
--(axis cs:208,41.843849063701)
--(axis cs:209,42.7291650886234)
--(axis cs:210,42.0593226556054)
--(axis cs:211,41.9341532287721)
--(axis cs:212,40.9286589644869)
--(axis cs:213,42.4157852307347)
--(axis cs:214,41.2502755836935)
--(axis cs:215,42.9365555617548)
--(axis cs:216,42.4997824515161)
--(axis cs:217,43.2749196578742)
--(axis cs:218,42.3515168285611)
--(axis cs:219,42.147221954679)
--(axis cs:220,43.229879143409)
--(axis cs:221,41.4121276957332)
--(axis cs:222,42.3765638418919)
--(axis cs:223,42.3000562341366)
--(axis cs:224,42.0866450901521)
--(axis cs:225,43.0046436747111)
--(axis cs:226,42.5695114764057)
--(axis cs:227,41.5627818463295)
--(axis cs:228,42.5112844704746)
--(axis cs:229,41.728846634572)
--(axis cs:230,43.1532152729478)
--(axis cs:231,41.1389206294788)
--(axis cs:232,43.6315492746098)
--(axis cs:233,43.1709768094261)
--(axis cs:234,42.3471002219073)
--(axis cs:235,40.4706685949879)
--(axis cs:236,42.9108774683947)
--(axis cs:237,41.6947506241715)
--(axis cs:238,44.0010540681855)
--(axis cs:239,42.5879520024876)
--(axis cs:240,42.1783628024237)
--(axis cs:241,43.4252094576745)
--(axis cs:242,43.1094259358098)
--(axis cs:243,42.2252488546931)
--(axis cs:244,42.9948957179334)
--(axis cs:245,42.8282845367513)
--(axis cs:246,42.2086226346615)
--(axis cs:247,42.1874432028855)
--(axis cs:248,42.2886006575181)
--(axis cs:249,42.9975517173918)
--(axis cs:250,42.9047398356395)
--(axis cs:251,42.1718932194597)
--(axis cs:252,42.2310971546317)
--(axis cs:253,43.3609332220918)
--(axis cs:254,44.3011618265684)
--(axis cs:255,44.127756029631)
--(axis cs:256,42.9005128359997)
--(axis cs:257,42.1487644302669)
--(axis cs:258,42.946148864161)
--(axis cs:259,44.664657973763)
--(axis cs:260,41.4172955733349)
--(axis cs:261,42.5370375184288)
--(axis cs:262,43.3804786368298)
--(axis cs:263,44.631876625445)
--(axis cs:264,42.9989384086424)
--(axis cs:265,42.968054624266)
--(axis cs:266,42.3032588486843)
--(axis cs:267,46.2269943519131)
--(axis cs:268,44.5815894044049)
--(axis cs:269,44.9618400011763)
--(axis cs:270,43.5146329458677)
--(axis cs:271,43.7862518587725)
--(axis cs:272,42.9555736758853)
--(axis cs:273,45.1139386520535)
--(axis cs:274,43.111327966516)
--(axis cs:275,42.988871960679)
--(axis cs:276,44.1012798596238)
--(axis cs:277,43.744283211949)
--(axis cs:278,44.4074290713257)
--(axis cs:279,43.3881380655564)
--(axis cs:280,43.1135120095914)
--(axis cs:281,45.5023154330348)
--(axis cs:282,44.4861870171199)
--(axis cs:283,44.2827266581457)
--(axis cs:284,44.7419104990889)
--(axis cs:285,45.8585858958596)
--(axis cs:286,45.4738940028936)
--(axis cs:287,45.7074453365472)
--(axis cs:288,44.2732137413999)
--(axis cs:289,45.7455500430886)
--(axis cs:290,46.5289778261955)
--(axis cs:291,46.1448936398651)
--(axis cs:292,45.4023268845554)
--(axis cs:293,46.92545184101)
--(axis cs:294,46.0209581878305)
--(axis cs:295,46.9143343796416)
--(axis cs:296,46.1463243703487)
--(axis cs:297,46.3535246654155)
--(axis cs:298,45.8134736374008)
--(axis cs:299,46.8675723081706)
--(axis cs:300,47.0117141967121)
--(axis cs:301,47.0041897077464)
--(axis cs:302,45.8239504061519)
--(axis cs:303,45.3719522673103)
--(axis cs:304,45.9533672364822)
--(axis cs:305,47.1277412378323)
--(axis cs:306,45.8504033375747)
--(axis cs:307,48.415305884098)
--(axis cs:308,47.240225425736)
--(axis cs:309,47.643050729018)
--(axis cs:310,46.6134226952147)
--(axis cs:311,46.3772232070629)
--(axis cs:312,47.2889460576797)
--(axis cs:313,46.3050920966549)
--(axis cs:314,47.6232738359479)
--(axis cs:315,46.8737315964895)
--(axis cs:316,46.9035279450206)
--(axis cs:317,47.9473075722447)
--(axis cs:318,46.6644503991786)
--(axis cs:319,47.4343112387592)
--(axis cs:320,45.9710928931388)
--(axis cs:321,47.2170017641526)
--(axis cs:322,46.4685278147371)
--(axis cs:323,46.4978654340657)
--(axis cs:324,45.9031765428929)
--(axis cs:325,47.7840564561595)
--(axis cs:326,47.8109431645041)
--(axis cs:327,47.0381118349876)
--(axis cs:328,46.5742498540213)
--(axis cs:329,47.7188584385844)
--(axis cs:330,47.8501023112631)
--(axis cs:331,46.9553481058554)
--(axis cs:332,47.3013049858544)
--(axis cs:333,48.2552113095257)
--(axis cs:334,46.9276910077925)
--(axis cs:335,46.3847807206024)
--(axis cs:336,46.6149832636441)
--(axis cs:337,47.8878891241382)
--(axis cs:338,46.0276787053973)
--(axis cs:339,47.5429955783525)
--(axis cs:340,47.6396241761147)
--(axis cs:341,47.9101320729558)
--(axis cs:342,47.0673773920705)
--(axis cs:343,47.2231335648578)
--(axis cs:344,45.8767505582803)
--(axis cs:345,48.3718622289628)
--(axis cs:346,48.3692767485167)
--(axis cs:347,47.2664003280002)
--(axis cs:348,47.134633084455)
--(axis cs:349,47.9907310400728)
--(axis cs:350,46.5401139526046)
--(axis cs:351,46.576461502543)
--(axis cs:352,46.7008685910964)
--(axis cs:353,46.7797741134056)
--(axis cs:354,47.4408211396907)
--(axis cs:355,47.3736067567377)
--(axis cs:356,47.8683264106394)
--(axis cs:357,47.8959837743851)
--(axis cs:358,46.2010669390416)
--(axis cs:359,47.541149200315)
--(axis cs:360,47.6695838584162)
--(axis cs:361,47.4340203795306)
--(axis cs:362,47.2748849336798)
--(axis cs:363,48.4441254624143)
--(axis cs:364,47.6862586157502)
--(axis cs:365,48.8582354667076)
--(axis cs:366,47.555570215834)
--(axis cs:367,47.2056356124164)
--(axis cs:368,48.5362360127206)
--(axis cs:369,49.3721886062491)
--(axis cs:370,47.711807635443)
--(axis cs:371,49.4792956954988)
--(axis cs:372,47.871056704748)
--(axis cs:373,48.2600449045591)
--(axis cs:374,47.2771301992358)
--(axis cs:375,48.3124645694748)
--(axis cs:376,48.1305633933905)
--(axis cs:377,46.6066800868327)
--(axis cs:378,48.6423062314841)
--(axis cs:379,48.5671602473234)
--(axis cs:380,48.1914215979048)
--(axis cs:381,48.2138406144848)
--(axis cs:382,47.8879104612825)
--(axis cs:383,49.1541028187788)
--(axis cs:384,49.9739941818219)
--(axis cs:385,46.0787137593147)
--(axis cs:386,48.7204861225944)
--(axis cs:387,48.2197526820636)
--(axis cs:388,46.7552875505319)
--(axis cs:389,47.9353340756088)
--(axis cs:390,48.2131526823784)
--(axis cs:391,47.2709882582744)
--(axis cs:392,49.2347255043481)
--(axis cs:393,47.6722903450506)
--(axis cs:394,47.6227699733199)
--(axis cs:395,48.0314720066277)
--(axis cs:396,47.6216750338864)
--(axis cs:397,48.7473787592016)
--(axis cs:398,48.5338379169067)
--(axis cs:399,47.2765755397279)
--(axis cs:400,49.113333147043)
--(axis cs:400,52.6128573291475)
--(axis cs:400,52.6128573291475)
--(axis cs:399,52.5448530317006)
--(axis cs:398,52.9542573211885)
--(axis cs:397,52.8895260027032)
--(axis cs:396,52.6759440137326)
--(axis cs:395,53.307813707658)
--(axis cs:394,54.1629443123944)
--(axis cs:393,52.6848525120923)
--(axis cs:392,52.5212268766042)
--(axis cs:391,53.5028212655352)
--(axis cs:390,52.7094663652406)
--(axis cs:389,54.8325230672484)
--(axis cs:388,53.7506648304205)
--(axis cs:387,53.804056841746)
--(axis cs:386,54.0771329250247)
--(axis cs:385,54.2784290978282)
--(axis cs:384,53.4486248657972)
--(axis cs:383,53.6435162288403)
--(axis cs:382,52.290660967289)
--(axis cs:381,51.6968736712295)
--(axis cs:380,53.8026260211428)
--(axis cs:379,53.188792133629)
--(axis cs:378,52.7267413875635)
--(axis cs:377,52.8278437226911)
--(axis cs:376,52.8218175589904)
--(axis cs:375,52.3125354305252)
--(axis cs:374,53.7050126579071)
--(axis cs:373,53.0197170002028)
--(axis cs:372,53.8253718666805)
--(axis cs:371,54.6278471616441)
--(axis cs:370,53.5084304597951)
--(axis cs:369,52.9194780604176)
--(axis cs:368,54.2911449396603)
--(axis cs:367,53.1217453399646)
--(axis cs:366,53.6646678794041)
--(axis cs:365,52.3917645332924)
--(axis cs:364,53.2958842413926)
--(axis cs:363,52.1808745375857)
--(axis cs:362,52.6358293520345)
--(axis cs:361,53.7862177157075)
--(axis cs:360,53.0744637606314)
--(axis cs:359,52.4886127044469)
--(axis cs:358,53.947742584768)
--(axis cs:357,52.2528257494244)
--(axis cs:356,53.3221497798368)
--(axis cs:355,52.6263932432623)
--(axis cs:354,51.9341788603093)
--(axis cs:353,53.3095116008801)
--(axis cs:352,53.180083789856)
--(axis cs:351,51.8759194498379)
--(axis cs:350,52.5372669997764)
--(axis cs:349,52.5449832456415)
--(axis cs:348,53.2820335822117)
--(axis cs:347,53.5669330053332)
--(axis cs:346,52.1961994419595)
--(axis cs:345,53.0864711043705)
--(axis cs:344,53.6470589655293)
--(axis cs:343,52.2709140541898)
--(axis cs:342,52.2183368936438)
--(axis cs:341,51.8815345937108)
--(axis cs:340,53.1937091572186)
--(axis cs:339,51.980813945457)
--(axis cs:338,51.978273675555)
--(axis cs:337,53.5109203996713)
--(axis cs:336,51.182635783975)
--(axis cs:335,50.2818859460642)
--(axis cs:334,52.1199280398265)
--(axis cs:333,52.9055029761886)
--(axis cs:332,52.9665521570027)
--(axis cs:331,52.8363185608113)
--(axis cs:330,52.417754831594)
--(axis cs:329,53.6204272757013)
--(axis cs:328,52.2352739555025)
--(axis cs:327,52.3964119745362)
--(axis cs:326,52.9331044545436)
--(axis cs:325,52.98975306765)
--(axis cs:324,52.0730139332976)
--(axis cs:323,52.2223726611724)
--(axis cs:322,52.7576626614534)
--(axis cs:321,51.4734744263236)
--(axis cs:320,52.0943832973373)
--(axis cs:319,50.6014030469551)
--(axis cs:318,51.1629305532023)
--(axis cs:317,51.7253114753744)
--(axis cs:316,53.1857577692651)
--(axis cs:315,53.3346017368438)
--(axis cs:314,53.1207737830997)
--(axis cs:313,52.3556221890594)
--(axis cs:312,52.175339656606)
--(axis cs:311,51.2715863167466)
--(axis cs:310,52.6722915904995)
--(axis cs:309,50.5712349852677)
--(axis cs:308,53.5335840980735)
--(axis cs:307,52.3287417349496)
--(axis cs:306,52.9293585671872)
--(axis cs:305,52.7829730478819)
--(axis cs:304,50.8918708587559)
--(axis cs:303,51.5625715422135)
--(axis cs:302,51.4974781652767)
--(axis cs:301,51.4481912446345)
--(axis cs:300,51.3811429461451)
--(axis cs:299,51.1979038823056)
--(axis cs:298,52.4900977911706)
--(axis cs:297,52.217903906013)
--(axis cs:296,52.0084375344132)
--(axis cs:295,51.5082846679774)
--(axis cs:294,51.2707084788362)
--(axis cs:293,50.6935957780377)
--(axis cs:292,51.9488635916351)
--(axis cs:291,51.8015349315635)
--(axis cs:290,51.7150697928522)
--(axis cs:289,52.0818309092923)
--(axis cs:288,50.131548163362)
--(axis cs:287,51.7032689491671)
--(axis cs:286,51.9368202828207)
--(axis cs:285,51.3140331517594)
--(axis cs:284,50.8533275961492)
--(axis cs:283,51.2529876275686)
--(axis cs:282,51.7340510781182)
--(axis cs:281,50.9857798050604)
--(axis cs:280,51.5293451332657)
--(axis cs:279,49.9154333630151)
--(axis cs:278,51.5449518810553)
--(axis cs:277,51.2259548832891)
--(axis cs:276,51.4344344260905)
--(axis cs:275,51.9516042297971)
--(axis cs:274,51.3529577477697)
--(axis cs:273,51.4039184908036)
--(axis cs:272,51.3003787050671)
--(axis cs:271,51.1839862364656)
--(axis cs:270,50.0865575303228)
--(axis cs:269,50.4548266654903)
--(axis cs:268,50.8053153574999)
--(axis cs:267,50.6777675528488)
--(axis cs:266,51.0598363894109)
--(axis cs:265,51.1688501376387)
--(axis cs:264,51.4355854008814)
--(axis cs:263,49.6240757555073)
--(axis cs:262,50.2802356488845)
--(axis cs:261,50.2605815291902)
--(axis cs:260,49.9517520457127)
--(axis cs:259,50.5139134548084)
--(axis cs:258,50.8633749453628)
--(axis cs:257,50.2024260459236)
--(axis cs:256,50.7304395449526)
--(axis cs:255,49.8008153989404)
--(axis cs:254,50.1631238877173)
--(axis cs:253,48.4843048731463)
--(axis cs:252,49.6439028453683)
--(axis cs:251,49.494773447207)
--(axis cs:250,48.5238315929319)
--(axis cs:249,49.8595911397511)
--(axis cs:248,49.5863993424819)
--(axis cs:247,49.9851758447335)
--(axis cs:246,50.2913773653385)
--(axis cs:245,51.159810701344)
--(axis cs:244,50.5765328534952)
--(axis cs:243,49.619989240545)
--(axis cs:242,47.9024788260949)
--(axis cs:241,50.175981018516)
--(axis cs:240,50.5002086261477)
--(axis cs:239,50.0608575213219)
--(axis cs:238,49.3025173603859)
--(axis cs:237,49.6147731853524)
--(axis cs:236,50.1843606268434)
--(axis cs:235,48.5769504526311)
--(axis cs:234,50.688614063807)
--(axis cs:233,49.4778327143835)
--(axis cs:232,49.1958316777712)
--(axis cs:231,49.6348888943307)
--(axis cs:230,49.1682132984808)
--(axis cs:229,49.3128200320947)
--(axis cs:228,49.7803821961921)
--(axis cs:227,49.4193610108133)
--(axis cs:226,49.5435837616895)
--(axis cs:225,49.4358325157651)
--(axis cs:224,49.3716882431812)
--(axis cs:223,48.8904199563396)
--(axis cs:222,48.4865313962034)
--(axis cs:221,48.498586589981)
--(axis cs:220,48.8236922851624)
--(axis cs:219,48.180158997702)
--(axis cs:218,49.1365784095341)
--(axis cs:217,48.6596041516496)
--(axis cs:216,47.5895032627697)
--(axis cs:215,49.6527301525309)
--(axis cs:214,48.4818672734494)
--(axis cs:213,49.3104052454558)
--(axis cs:212,49.428483892656)
--(axis cs:211,49.7027515331326)
--(axis cs:210,49.369248772966)
--(axis cs:209,48.3422634828052)
--(axis cs:208,49.0192461743943)
--(axis cs:207,49.6698152239036)
--(axis cs:206,48.8506479539747)
--(axis cs:205,48.941045288246)
--(axis cs:204,47.0083019355715)
--(axis cs:203,46.9876734946056)
--(axis cs:202,48.4982565109669)
--(axis cs:201,47.858308955093)
--(axis cs:200,46.9104395163535)
--(axis cs:199,48.2073904678403)
--(axis cs:198,48.9257727568273)
--(axis cs:197,48.2191438817954)
--(axis cs:196,48.5568920670821)
--(axis cs:195,50.0706826159946)
--(axis cs:194,45.9741476520761)
--(axis cs:193,49.6904076591256)
--(axis cs:192,47.2837081065337)
--(axis cs:191,48.8256086203105)
--(axis cs:190,48.8580566525399)
--(axis cs:189,48.1882738252781)
--(axis cs:188,47.766576764788)
--(axis cs:187,47.0441394355974)
--(axis cs:186,48.0116521977242)
--(axis cs:185,47.5828250846557)
--(axis cs:184,47.491506425357)
--(axis cs:183,48.5670042415678)
--(axis cs:182,47.9530117733155)
--(axis cs:181,46.2165570998696)
--(axis cs:180,48.4296840579666)
--(axis cs:179,47.7332565859838)
--(axis cs:178,47.6157431997509)
--(axis cs:177,47.219538712894)
--(axis cs:176,47.609391086665)
--(axis cs:175,45.9547542302414)
--(axis cs:174,47.1528311961387)
--(axis cs:173,48.2034353030431)
--(axis cs:172,47.3280179066987)
--(axis cs:171,47.1736950982319)
--(axis cs:170,47.016495012642)
--(axis cs:169,47.309336436556)
--(axis cs:168,44.8477775400388)
--(axis cs:167,47.9942337727228)
--(axis cs:166,46.960080538521)
--(axis cs:165,46.9854188736162)
--(axis cs:164,48.2150725877092)
--(axis cs:163,46.6396340637665)
--(axis cs:162,46.3573785491398)
--(axis cs:161,47.1779069146634)
--(axis cs:160,47.0045491130121)
--(axis cs:159,46.1729067128984)
--(axis cs:158,46.0259717382812)
--(axis cs:157,47.7955954269342)
--(axis cs:156,46.956243713942)
--(axis cs:155,47.170810853644)
--(axis cs:154,46.410500173976)
--(axis cs:153,46.0803929387159)
--(axis cs:152,45.1129303823865)
--(axis cs:151,45.165147521361)
--(axis cs:150,46.1573584218693)
--(axis cs:149,46.1764982589102)
--(axis cs:148,46.8248249483626)
--(axis cs:147,46.3707093595667)
--(axis cs:146,46.9279267099938)
--(axis cs:145,45.6026674662155)
--(axis cs:144,46.786154988047)
--(axis cs:143,47.0892172955489)
--(axis cs:142,45.7221600330125)
--(axis cs:141,46.6819624939903)
--(axis cs:140,45.9467222781418)
--(axis cs:139,45.0585200529543)
--(axis cs:138,45.316251623532)
--(axis cs:137,45.7386292876947)
--(axis cs:136,45.901305910652)
--(axis cs:135,46.5390019268379)
--(axis cs:134,46.0835646206791)
--(axis cs:133,44.8538495702329)
--(axis cs:132,46.1500000512518)
--(axis cs:131,45.949880111816)
--(axis cs:130,45.8923940127754)
--(axis cs:129,44.1201175772492)
--(axis cs:128,43.6602046042735)
--(axis cs:127,45.1864655616692)
--(axis cs:126,44.3789989346905)
--(axis cs:125,44.6594201372745)
--(axis cs:124,44.8684424585714)
--(axis cs:123,45.328485770563)
--(axis cs:122,43.7322446181258)
--(axis cs:121,45.0118814235243)
--(axis cs:120,44.1438267255317)
--(axis cs:119,45.3994997981205)
--(axis cs:118,43.0446699749108)
--(axis cs:117,45.3397810497491)
--(axis cs:116,44.6098968158071)
--(axis cs:115,44.7023809523809)
--(axis cs:114,42.716241998002)
--(axis cs:113,43.9859197180356)
--(axis cs:112,44.9774605056156)
--(axis cs:111,43.4734857411211)
--(axis cs:110,42.0644488298171)
--(axis cs:109,41.8293515200435)
--(axis cs:108,42.3324565633152)
--(axis cs:107,44.0063256203247)
--(axis cs:106,42.6625614286597)
--(axis cs:105,43.0525112571521)
--(axis cs:104,41.6646947000747)
--(axis cs:103,41.0062064365475)
--(axis cs:102,41.9129490517723)
--(axis cs:101,40.7378171037287)
--(axis cs:100,42.8368455033949)
--(axis cs:99,42.0122791463085)
--(axis cs:98,41.5602958058507)
--(axis cs:97,43.3568911248954)
--(axis cs:96,41.0050391320876)
--(axis cs:95,40.0174068953276)
--(axis cs:94,40.7232204947302)
--(axis cs:93,39.7641783652402)
--(axis cs:92,41.864674160635)
--(axis cs:91,41.5777375110747)
--(axis cs:90,40.5067616187012)
--(axis cs:89,41.7115405889274)
--(axis cs:88,40.1788925877393)
--(axis cs:87,40.9177419562923)
--(axis cs:86,42.468577903412)
--(axis cs:85,41.2949971537187)
--(axis cs:84,39.8545614049595)
--(axis cs:83,41.4440993406659)
--(axis cs:82,41.0016125911477)
--(axis cs:81,40.1813173629742)
--(axis cs:80,38.8799507152038)
--(axis cs:79,39.6369219039512)
--(axis cs:78,41.1581181124272)
--(axis cs:77,40.620427193429)
--(axis cs:76,38.9206805526908)
--(axis cs:75,40.1163145317908)
--(axis cs:74,40.8678346235849)
--(axis cs:73,38.3870415234621)
--(axis cs:72,38.4623484710001)
--(axis cs:71,36.4488987609092)
--(axis cs:70,40.7856356222965)
--(axis cs:69,37.6987093596281)
--(axis cs:68,39.8533363954594)
--(axis cs:67,38.2943689593956)
--(axis cs:66,37.6311169870671)
--(axis cs:65,38.0336003625762)
--(axis cs:64,37.2272686871082)
--(axis cs:63,36.3957255707976)
--(axis cs:62,36.0762691556644)
--(axis cs:61,36.6396637747447)
--(axis cs:60,38.6279135400892)
--(axis cs:59,38.3608477347207)
--(axis cs:58,37.3925408548391)
--(axis cs:57,37.7803159066523)
--(axis cs:56,36.8740611791383)
--(axis cs:55,36.5152945717078)
--(axis cs:54,37.1435236869037)
--(axis cs:53,35.7545838095717)
--(axis cs:52,36.1328258555606)
--(axis cs:51,35.4077951561317)
--(axis cs:50,34.8172214688254)
--(axis cs:49,35.6037310621154)
--(axis cs:48,34.4455562804015)
--(axis cs:47,36.667666563027)
--(axis cs:46,33.958209618731)
--(axis cs:45,33.6977931514242)
--(axis cs:44,34.5912095800023)
--(axis cs:43,33.5504404973743)
--(axis cs:42,34.4489995738044)
--(axis cs:41,33.6376298109614)
--(axis cs:40,33.3678545669454)
--(axis cs:39,34.2212870158664)
--(axis cs:38,33.9932082779482)
--(axis cs:37,33.3716996034668)
--(axis cs:36,32.1063824752573)
--(axis cs:35,33.520816063345)
--(axis cs:34,31.1002296008198)
--(axis cs:33,31.8419592963454)
--(axis cs:32,32.4174278766515)
--(axis cs:31,29.9541756552651)
--(axis cs:30,30.4995895518696)
--(axis cs:29,29.4187384139446)
--(axis cs:28,27.6108353623834)
--(axis cs:27,28.0849611569208)
--(axis cs:26,27.5749413114547)
--(axis cs:25,26.2741882723461)
--(axis cs:24,25.1962988074742)
--(axis cs:23,24.8618820083065)
--(axis cs:22,23.7880850059531)
--(axis cs:21,23.9606136433371)
--(axis cs:20,20.9529854527023)
--(axis cs:19,20.204622937128)
--(axis cs:18,18.7819497236133)
--(axis cs:17,19.3679821236551)
--(axis cs:16,19.7628585820193)
--(axis cs:15,17.3556002554377)
--(axis cs:14,16.2376626849524)
--(axis cs:13,16.1228177043948)
--(axis cs:12,14.4116863919911)
--(axis cs:11,14.4481042086271)
--(axis cs:10,12.3559718048009)
--(axis cs:9,13.69523152739)
--(axis cs:8,13.8749841878404)
--(axis cs:7,12.6286063920868)
--(axis cs:6,12.0847983353606)
--(axis cs:5,11.9752237501139)
--(axis cs:4,11.5898412890602)
--(axis cs:3,11.9890199047254)
--(axis cs:2,11.9915246984516)
--(axis cs:1,12.8936773932638)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.1]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:1,10.8104154348288)
--(axis cs:2,12.2354408126313)
--(axis cs:3,12.6886828506928)
--(axis cs:4,14.6854372753522)
--(axis cs:5,16.0933632267627)
--(axis cs:6,16.9371138118339)
--(axis cs:7,17.8786221201185)
--(axis cs:8,19.6770438246954)
--(axis cs:9,21.0172629196328)
--(axis cs:10,23.0456037517621)
--(axis cs:11,23.1128672929396)
--(axis cs:12,24.4843797757298)
--(axis cs:13,26.3249888657134)
--(axis cs:14,26.6633558702591)
--(axis cs:15,27.0898036479484)
--(axis cs:16,28.330565057368)
--(axis cs:17,30.0250720540004)
--(axis cs:18,30.6624652771015)
--(axis cs:19,29.9794898544612)
--(axis cs:20,32.2129465226414)
--(axis cs:21,33.3421111021301)
--(axis cs:22,32.8079419599623)
--(axis cs:23,34.5981552347809)
--(axis cs:24,35.3549954181849)
--(axis cs:25,36.4785959774332)
--(axis cs:26,36.1337945237399)
--(axis cs:27,37.2354408126313)
--(axis cs:28,36.3088631288828)
--(axis cs:29,39.0175746101038)
--(axis cs:30,38.7823935513896)
--(axis cs:31,38.8729972970162)
--(axis cs:32,39.9319919842504)
--(axis cs:33,40.3609644119174)
--(axis cs:34,40.5471733794228)
--(axis cs:35,41.5187622516226)
--(axis cs:36,41.3671742008148)
--(axis cs:37,42.1507527123239)
--(axis cs:38,41.175999027333)
--(axis cs:39,43.7777124910342)
--(axis cs:40,43.567192439635)
--(axis cs:41,42.7946946320056)
--(axis cs:42,44.2677572563888)
--(axis cs:43,46.2289206837161)
--(axis cs:44,44.0861025278818)
--(axis cs:45,45.2829339141957)
--(axis cs:46,45.5495068732927)
--(axis cs:47,44.0737012501023)
--(axis cs:48,45.7305451237838)
--(axis cs:49,45.6387238781911)
--(axis cs:50,45.7893407528293)
--(axis cs:51,46.1859835342751)
--(axis cs:52,47.0249076310852)
--(axis cs:53,44.5641480132985)
--(axis cs:54,46.082821227352)
--(axis cs:55,47.4258708585556)
--(axis cs:56,45.9719172592569)
--(axis cs:57,45.4055504281751)
--(axis cs:58,46.4454539563995)
--(axis cs:59,45.5250819708308)
--(axis cs:60,47.2135198563327)
--(axis cs:61,46.4818719723833)
--(axis cs:62,47.0381278404818)
--(axis cs:63,47.2293137028217)
--(axis cs:64,47.5877985479464)
--(axis cs:65,47.5166632264718)
--(axis cs:66,47.0219361055767)
--(axis cs:67,47.195534337318)
--(axis cs:68,48.3889668269502)
--(axis cs:69,47.3235716958183)
--(axis cs:70,47.4981635448805)
--(axis cs:71,46.7491938495294)
--(axis cs:72,47.5886850058019)
--(axis cs:73,47.6625900547845)
--(axis cs:74,48.512374047788)
--(axis cs:75,47.7898866178766)
--(axis cs:76,48.8665261846562)
--(axis cs:77,48.1917227287865)
--(axis cs:78,49.5488108226462)
--(axis cs:79,49.3996317233764)
--(axis cs:80,48.0795005101827)
--(axis cs:81,50.8307272987158)
--(axis cs:82,49.4521829943948)
--(axis cs:83,49.5451031026316)
--(axis cs:84,48.7781181235804)
--(axis cs:85,50.566476158888)
--(axis cs:86,48.4196274807738)
--(axis cs:87,48.2200122181758)
--(axis cs:88,50.0555242899197)
--(axis cs:89,48.2738447869279)
--(axis cs:90,49.2523168494884)
--(axis cs:91,50.8828648300419)
--(axis cs:92,49.7262003638938)
--(axis cs:93,49.34587265933)
--(axis cs:94,49.9036084739367)
--(axis cs:95,50.9374232960979)
--(axis cs:96,50.9364764042338)
--(axis cs:97,50.5925425833268)
--(axis cs:98,49.9079125392709)
--(axis cs:99,50.4242334946145)
--(axis cs:100,50.5009524448485)
--(axis cs:101,51.0200243398735)
--(axis cs:102,49.7316079837737)
--(axis cs:103,51.046913978949)
--(axis cs:104,52.0959432138365)
--(axis cs:105,50.6783499473957)
--(axis cs:106,50.9681206595016)
--(axis cs:107,50.2611714419489)
--(axis cs:108,52.3296383785909)
--(axis cs:109,52.8387447606396)
--(axis cs:110,50.7332636283981)
--(axis cs:111,50.6645851684523)
--(axis cs:112,51.1255585355497)
--(axis cs:113,51.4900251774689)
--(axis cs:114,50.784535407536)
--(axis cs:115,52.5806492324206)
--(axis cs:116,52.2179384864705)
--(axis cs:117,50.1492409010706)
--(axis cs:118,52.0611676432399)
--(axis cs:119,51.0878716113306)
--(axis cs:120,52.271320116003)
--(axis cs:121,53.060388046762)
--(axis cs:122,51.0518034877065)
--(axis cs:123,51.5132255473786)
--(axis cs:124,52.2379992347258)
--(axis cs:125,52.1161144066114)
--(axis cs:126,53.0102855751657)
--(axis cs:127,52.6169432276387)
--(axis cs:128,52.2515897504683)
--(axis cs:129,52.0709012316389)
--(axis cs:130,52.8386921715877)
--(axis cs:131,51.04911975387)
--(axis cs:132,51.1842616265219)
--(axis cs:133,52.9307349803783)
--(axis cs:134,53.5066005243385)
--(axis cs:135,52.704663369746)
--(axis cs:136,53.0979094093437)
--(axis cs:137,53.2368494723355)
--(axis cs:138,53.0755419467131)
--(axis cs:139,53.6899802505539)
--(axis cs:140,52.2897953059922)
--(axis cs:141,51.791540430666)
--(axis cs:142,53.0153951415114)
--(axis cs:143,52.6888599125401)
--(axis cs:144,53.4420756029053)
--(axis cs:145,51.4309107395257)
--(axis cs:146,53.2290866638588)
--(axis cs:147,52.2979636646947)
--(axis cs:148,52.313312905601)
--(axis cs:149,52.9498321127197)
--(axis cs:150,53.5621757796234)
--(axis cs:151,54.919358308258)
--(axis cs:152,50.4582655792257)
--(axis cs:153,53.8871243501399)
--(axis cs:154,53.5362218765321)
--(axis cs:155,52.7062032084981)
--(axis cs:156,53.7220045204415)
--(axis cs:157,53.8355150215005)
--(axis cs:158,54.1934149113526)
--(axis cs:159,51.6434581530205)
--(axis cs:160,52.9427754380684)
--(axis cs:161,53.6090443508372)
--(axis cs:162,53.2054147690485)
--(axis cs:163,54.5441036456006)
--(axis cs:164,54.0262536542145)
--(axis cs:165,52.0838345490399)
--(axis cs:166,54.2569264321756)
--(axis cs:167,51.7782823618066)
--(axis cs:168,53.1594478851642)
--(axis cs:169,54.2131313992837)
--(axis cs:170,53.2464376431934)
--(axis cs:171,53.5285646882803)
--(axis cs:172,54.2306183310094)
--(axis cs:173,52.6727895917003)
--(axis cs:174,53.7992361382698)
--(axis cs:175,52.3060271293658)
--(axis cs:176,52.1945739307779)
--(axis cs:177,52.9719875701892)
--(axis cs:178,51.6478175908865)
--(axis cs:179,53.457895538506)
--(axis cs:180,51.9407610613558)
--(axis cs:181,53.4183972886785)
--(axis cs:182,53.1805448352602)
--(axis cs:183,54.1811476223487)
--(axis cs:184,54.302005364174)
--(axis cs:185,52.8260251107457)
--(axis cs:186,52.22912251753)
--(axis cs:187,52.5394227731142)
--(axis cs:188,53.9929367476865)
--(axis cs:189,52.3037266865881)
--(axis cs:190,53.3041380170446)
--(axis cs:191,53.4208968667005)
--(axis cs:192,53.5357614831138)
--(axis cs:193,53.2998756301137)
--(axis cs:194,54.131495959022)
--(axis cs:195,53.5436762737095)
--(axis cs:196,54.1449708424381)
--(axis cs:197,54.1087608983441)
--(axis cs:198,53.2310512479137)
--(axis cs:199,53.5204520577081)
--(axis cs:200,52.8393743479518)
--(axis cs:201,53.6599502347261)
--(axis cs:202,53.4736299935561)
--(axis cs:203,53.5433331412752)
--(axis cs:204,53.519191513623)
--(axis cs:205,53.580092483239)
--(axis cs:206,53.4918852531452)
--(axis cs:207,53.757378026779)
--(axis cs:208,54.3349777324671)
--(axis cs:209,53.7219784143706)
--(axis cs:210,55.0077738576285)
--(axis cs:211,53.47628479384)
--(axis cs:212,54.4519748187709)
--(axis cs:213,53.291861701043)
--(axis cs:214,54.2360105186871)
--(axis cs:215,54.0301593544322)
--(axis cs:216,53.486888636027)
--(axis cs:217,54.1369893141354)
--(axis cs:218,53.7294855621637)
--(axis cs:219,55.0051497498628)
--(axis cs:220,53.8072402212919)
--(axis cs:221,53.9462388210838)
--(axis cs:222,54.0038209146685)
--(axis cs:223,54.8563000891214)
--(axis cs:224,53.9003369507565)
--(axis cs:225,54.0297702805435)
--(axis cs:226,54.797259962893)
--(axis cs:227,53.1016333233029)
--(axis cs:228,52.8877123403803)
--(axis cs:229,54.7474326577566)
--(axis cs:230,53.2495426041364)
--(axis cs:231,53.3144137948402)
--(axis cs:232,53.8328834153824)
--(axis cs:233,53.5331027309261)
--(axis cs:234,54.5933625587214)
--(axis cs:235,54.7659446828728)
--(axis cs:236,54.108926553506)
--(axis cs:237,53.1065105360395)
--(axis cs:238,53.8150423019073)
--(axis cs:239,53.2656710284561)
--(axis cs:240,53.1243742270376)
--(axis cs:241,54.0789785716691)
--(axis cs:242,54.4860943723657)
--(axis cs:243,53.0502232375343)
--(axis cs:244,53.7384052165827)
--(axis cs:245,54.342934312034)
--(axis cs:246,55.6331497985393)
--(axis cs:247,53.6813879694391)
--(axis cs:248,54.4212969346899)
--(axis cs:249,53.9194445714692)
--(axis cs:250,53.7880372455619)
--(axis cs:251,54.114207704997)
--(axis cs:252,53.2297190611991)
--(axis cs:253,55.5344492643851)
--(axis cs:254,54.097075796174)
--(axis cs:255,54.8268648173856)
--(axis cs:256,53.3709972484153)
--(axis cs:257,55.0979089436675)
--(axis cs:258,55.1780883316867)
--(axis cs:259,55.1231164190886)
--(axis cs:260,53.7830704858902)
--(axis cs:261,53.2526584348635)
--(axis cs:262,54.1393859198932)
--(axis cs:263,54.3062492991703)
--(axis cs:264,54.1007354488211)
--(axis cs:265,53.0565220672158)
--(axis cs:266,54.0212778652424)
--(axis cs:267,53.3233824527151)
--(axis cs:268,53.2020917495284)
--(axis cs:269,53.9207108266437)
--(axis cs:270,53.878939664361)
--(axis cs:271,54.0395099464605)
--(axis cs:272,55.127145737961)
--(axis cs:273,55.5880703784374)
--(axis cs:274,54.4597597213131)
--(axis cs:275,54.0220773132811)
--(axis cs:276,53.6958952539291)
--(axis cs:277,55.5192967005475)
--(axis cs:278,53.9579888852988)
--(axis cs:279,54.9919630538764)
--(axis cs:280,54.9507542155236)
--(axis cs:281,54.4953255537103)
--(axis cs:282,53.5028156633608)
--(axis cs:283,54.216865252589)
--(axis cs:284,54.3553308288982)
--(axis cs:285,54.2158326514569)
--(axis cs:286,54.4402442695691)
--(axis cs:287,53.6351711425065)
--(axis cs:288,54.9358650514053)
--(axis cs:289,55.5377084634316)
--(axis cs:290,55.2601100030232)
--(axis cs:291,53.9800364260029)
--(axis cs:292,55.9715263838195)
--(axis cs:293,53.9699020090561)
--(axis cs:294,52.492772298332)
--(axis cs:295,55.1559965427165)
--(axis cs:296,55.3396715448237)
--(axis cs:297,54.7036038017273)
--(axis cs:298,55.4782363417809)
--(axis cs:299,54.2715975964323)
--(axis cs:300,54.3493555917606)
--(axis cs:301,53.1502880602223)
--(axis cs:302,54.947650122424)
--(axis cs:303,54.7909559012618)
--(axis cs:304,54.6957356787748)
--(axis cs:305,54.5176223538082)
--(axis cs:306,53.6099457620781)
--(axis cs:307,54.0092999138759)
--(axis cs:308,53.1028651389409)
--(axis cs:309,53.4756864869494)
--(axis cs:310,54.4878475775459)
--(axis cs:311,53.2919428950527)
--(axis cs:312,56.3190235410308)
--(axis cs:313,55.1009382375613)
--(axis cs:314,54.2892935071701)
--(axis cs:315,55.0552068994774)
--(axis cs:316,54.6542310357901)
--(axis cs:317,54.0323579603618)
--(axis cs:318,55.1242391605812)
--(axis cs:319,54.6016773150495)
--(axis cs:320,55.6883688708187)
--(axis cs:321,53.9372378169981)
--(axis cs:322,54.5915350512069)
--(axis cs:323,54.2207115458989)
--(axis cs:324,55.2946687987604)
--(axis cs:325,53.610315537662)
--(axis cs:326,53.9742239696894)
--(axis cs:327,54.6596645990969)
--(axis cs:328,55.0777745645338)
--(axis cs:329,54.1606389213618)
--(axis cs:330,56.1438059062097)
--(axis cs:331,54.7620081043438)
--(axis cs:332,55.2896096791258)
--(axis cs:333,54.4738579224369)
--(axis cs:334,54.5763548787468)
--(axis cs:335,54.8946011747743)
--(axis cs:336,55.3598538220996)
--(axis cs:337,54.5539159135215)
--(axis cs:338,54.4119902115746)
--(axis cs:339,54.0486068665223)
--(axis cs:340,55.2827380952381)
--(axis cs:341,54.703843917414)
--(axis cs:342,55.1126894246124)
--(axis cs:343,54.9399118143672)
--(axis cs:344,55.9052600206764)
--(axis cs:345,54.5739537221371)
--(axis cs:346,55.0127781182597)
--(axis cs:347,53.6242766634058)
--(axis cs:348,54.8869895280967)
--(axis cs:349,54.5741629335788)
--(axis cs:350,54.5859349921277)
--(axis cs:351,54.2630680112564)
--(axis cs:352,54.250013433187)
--(axis cs:353,54.7783838890497)
--(axis cs:354,54.4520077548757)
--(axis cs:355,54.5695705976532)
--(axis cs:356,55.0366852983811)
--(axis cs:357,54.9672859416851)
--(axis cs:358,56.1506915644791)
--(axis cs:359,55.2348077019921)
--(axis cs:360,55.4134969874746)
--(axis cs:361,55.1260626491319)
--(axis cs:362,53.6404650355606)
--(axis cs:363,55.3853940142976)
--(axis cs:364,54.8316928351469)
--(axis cs:365,53.6219155132579)
--(axis cs:366,53.8981093405952)
--(axis cs:367,54.2112693053131)
--(axis cs:368,55.2871164217268)
--(axis cs:369,55.1413825758023)
--(axis cs:370,54.4020316475301)
--(axis cs:371,55.3576743875338)
--(axis cs:372,54.1414340331044)
--(axis cs:373,54.3773684951984)
--(axis cs:374,54.8021834681186)
--(axis cs:375,53.3487608180686)
--(axis cs:376,53.6255492100968)
--(axis cs:377,53.2450936167536)
--(axis cs:378,53.7199682460846)
--(axis cs:379,53.7686212397282)
--(axis cs:380,54.7376265615142)
--(axis cs:381,53.7178307658426)
--(axis cs:382,54.7804359326115)
--(axis cs:383,54.6959485282716)
--(axis cs:384,54.3605525040618)
--(axis cs:385,55.2571978542667)
--(axis cs:386,53.4182557916597)
--(axis cs:387,54.6841635188655)
--(axis cs:388,54.9466769215548)
--(axis cs:389,54.0868645281489)
--(axis cs:390,55.3133139760045)
--(axis cs:391,55.2770547035138)
--(axis cs:392,53.8730128615502)
--(axis cs:393,55.5332360377393)
--(axis cs:394,55.5370884001125)
--(axis cs:395,54.7289731779508)
--(axis cs:396,56.9151102327329)
--(axis cs:397,54.1712606162605)
--(axis cs:398,56.1259452685649)
--(axis cs:399,54.6508850893068)
--(axis cs:400,54.3637143718553)
--(axis cs:400,60.4577141995733)
--(axis cs:400,60.4577141995733)
--(axis cs:399,60.0217339583122)
--(axis cs:398,60.3323880647684)
--(axis cs:397,61.1561203361205)
--(axis cs:396,59.2158421482195)
--(axis cs:395,58.5745982506206)
--(axis cs:394,59.4033877903637)
--(axis cs:393,58.752478247975)
--(axis cs:392,58.4484157098784)
--(axis cs:391,60.3479452964862)
--(axis cs:390,59.1212098335193)
--(axis cs:389,59.0976592813749)
--(axis cs:388,59.5473706974928)
--(axis cs:387,58.4705983858964)
--(axis cs:386,60.6293632559593)
--(axis cs:385,59.9213735743047)
--(axis cs:384,60.4906379721287)
--(axis cs:383,59.1433371860141)
--(axis cs:382,59.3267069245314)
--(axis cs:381,59.8833597103479)
--(axis cs:380,60.1433258194382)
--(axis cs:379,59.9813787602718)
--(axis cs:378,59.4645555634392)
--(axis cs:377,60.6537159070559)
--(axis cs:376,59.7375460279985)
--(axis cs:375,58.6155248962171)
--(axis cs:374,59.4240070080719)
--(axis cs:373,59.6107267428968)
--(axis cs:372,58.537137395467)
--(axis cs:371,59.5232779934186)
--(axis cs:370,61.4610635905651)
--(axis cs:369,59.2336174241977)
--(axis cs:368,59.1771692925589)
--(axis cs:367,59.7173021232583)
--(axis cs:366,58.9590335165476)
--(axis cs:365,60.2471321057897)
--(axis cs:364,58.7694976410435)
--(axis cs:363,59.1979393190357)
--(axis cs:362,59.008344488249)
--(axis cs:361,60.2013183032491)
--(axis cs:360,59.2591220601444)
--(axis cs:359,59.6163827741983)
--(axis cs:358,60.2481179593304)
--(axis cs:357,59.0208092964101)
--(axis cs:356,58.356171844476)
--(axis cs:355,60.3113817832992)
--(axis cs:354,58.1075160546481)
--(axis cs:353,59.6263780157122)
--(axis cs:352,60.1845103763368)
--(axis cs:351,59.5464557982674)
--(axis cs:350,60.7116840554914)
--(axis cs:349,58.6401227807069)
--(axis cs:348,60.5296771385699)
--(axis cs:347,60.0661995270704)
--(axis cs:346,59.3324599769784)
--(axis cs:345,60.4855700873867)
--(axis cs:344,58.8566447412284)
--(axis cs:343,59.2565167570614)
--(axis cs:342,60.4825486706257)
--(axis cs:341,61.6652037016337)
--(axis cs:340,60.0446428571429)
--(axis cs:339,60.7728217049063)
--(axis cs:338,58.3261050265207)
--(axis cs:337,60.9817983721928)
--(axis cs:336,60.5032414159956)
--(axis cs:335,59.7482559680829)
--(axis cs:334,61.4057879783961)
--(axis cs:333,59.2761420775631)
--(axis cs:332,59.0853903208742)
--(axis cs:331,59.04751570518)
--(axis cs:330,58.4395274271236)
--(axis cs:329,60.1548372691144)
--(axis cs:328,60.7257968640376)
--(axis cs:327,59.7153354009031)
--(axis cs:326,59.8948236493582)
--(axis cs:325,59.4253987480523)
--(axis cs:324,59.0505692964777)
--(axis cs:323,59.4400027398153)
--(axis cs:322,61.063226853555)
--(axis cs:321,59.0389526591924)
--(axis cs:320,60.2342501768003)
--(axis cs:319,59.7137988754267)
--(axis cs:318,57.4650465537045)
--(axis cs:317,58.1104991824953)
--(axis cs:316,59.3933880118289)
--(axis cs:315,60.5995550052845)
--(axis cs:314,60.4726112547347)
--(axis cs:313,59.6312046195816)
--(axis cs:312,60.6452621732549)
--(axis cs:311,59.4163904382806)
--(axis cs:310,58.8157238510256)
--(axis cs:309,59.3814563701934)
--(axis cs:308,58.1471348610591)
--(axis cs:307,60.3061762766003)
--(axis cs:306,60.0507685236362)
--(axis cs:305,60.2145205033346)
--(axis cs:304,60.3340262259871)
--(axis cs:303,59.4649964796905)
--(axis cs:302,59.7249689251951)
--(axis cs:301,60.3318547969206)
--(axis cs:300,59.4006444082394)
--(axis cs:299,59.7760214511867)
--(axis cs:298,60.5634303248857)
--(axis cs:297,61.0404438173203)
--(axis cs:296,60.6424713123192)
--(axis cs:295,61.9273367906168)
--(axis cs:294,61.0786562730965)
--(axis cs:293,61.0598598957058)
--(axis cs:292,59.8618069495138)
--(axis cs:291,59.6211540501876)
--(axis cs:290,59.4125090445959)
--(axis cs:289,58.8670534413303)
--(axis cs:288,59.022468281928)
--(axis cs:287,60.7695907622554)
--(axis cs:286,60.5895176351928)
--(axis cs:285,60.5758340152098)
--(axis cs:284,59.2160977425304)
--(axis cs:283,61.9438490331253)
--(axis cs:282,60.4555176699726)
--(axis cs:281,60.3856268272421)
--(axis cs:280,61.8349600701907)
--(axis cs:279,60.0973226604093)
--(axis cs:278,60.3872492099393)
--(axis cs:277,59.1235604423097)
--(axis cs:276,60.0243428413089)
--(axis cs:275,60.4719703057665)
--(axis cs:274,61.3140498024964)
--(axis cs:273,60.6619296215626)
--(axis cs:272,61.2716637858486)
--(axis cs:271,59.9188233868728)
--(axis cs:270,60.7639174784962)
--(axis cs:269,61.1685748876421)
--(axis cs:268,60.3693368219002)
--(axis cs:267,59.8313794520468)
--(axis cs:266,59.5203888014243)
--(axis cs:265,60.3363350756413)
--(axis cs:264,60.1552169321313)
--(axis cs:263,59.2354173674964)
--(axis cs:262,60.2951378896306)
--(axis cs:261,60.1104368032318)
--(axis cs:260,60.205024752205)
--(axis cs:259,58.6566454856733)
--(axis cs:258,59.7623878587895)
--(axis cs:257,61.5092339134753)
--(axis cs:256,59.2480503706323)
--(axis cs:255,59.2207542302334)
--(axis cs:254,59.4743527752546)
--(axis cs:253,59.9119793070435)
--(axis cs:252,60.0440904626104)
--(axis cs:251,58.6834113426221)
--(axis cs:250,59.1583913258667)
--(axis cs:249,58.8781744761498)
--(axis cs:248,58.7037030653101)
--(axis cs:247,59.5626596496086)
--(axis cs:246,60.0811359157464)
--(axis cs:245,61.0737323546326)
--(axis cs:244,60.3389757357983)
--(axis cs:243,59.0033481910371)
--(axis cs:242,60.4246199133486)
--(axis cs:241,59.7603071426167)
--(axis cs:240,59.49467339201)
--(axis cs:239,59.531948019163)
--(axis cs:238,60.470671983807)
--(axis cs:237,60.16729898777)
--(axis cs:236,61.3077401131606)
--(axis cs:235,59.3114362695081)
--(axis cs:234,60.2578279174691)
--(axis cs:233,58.609754411931)
--(axis cs:232,61.1373546798556)
--(axis cs:231,60.2272528718265)
--(axis cs:230,59.3695050149112)
--(axis cs:229,60.1632816279576)
--(axis cs:228,60.5646686120007)
--(axis cs:227,58.9817000100304)
--(axis cs:226,61.4825019418689)
--(axis cs:225,60.3749916242184)
--(axis cs:224,60.7127582873387)
--(axis cs:223,59.9651284823071)
--(axis cs:222,59.5080838472362)
--(axis cs:221,59.268046893202)
--(axis cs:220,60.5975216834701)
--(axis cs:219,60.5900883453753)
--(axis cs:218,59.3955144378363)
--(axis cs:217,59.3749154477694)
--(axis cs:216,59.2214446973063)
--(axis cs:215,59.957935883663)
--(axis cs:214,61.3294656717891)
--(axis cs:213,59.9224240132427)
--(axis cs:212,59.4468347050386)
--(axis cs:211,58.5475247299696)
--(axis cs:210,59.1588928090382)
--(axis cs:209,59.7006406332485)
--(axis cs:208,60.1293079818186)
--(axis cs:207,59.9628600684591)
--(axis cs:206,58.323590937331)
--(axis cs:205,60.1401456119991)
--(axis cs:204,58.9212846768532)
--(axis cs:203,57.5280954301534)
--(axis cs:202,59.2049414350154)
--(axis cs:201,59.1674307176549)
--(axis cs:200,60.4344351758578)
--(axis cs:199,58.7712146089586)
--(axis cs:198,60.1618058949434)
--(axis cs:197,58.8971914826083)
--(axis cs:196,59.1883624908953)
--(axis cs:195,59.4920380120048)
--(axis cs:194,57.8625516600256)
--(axis cs:193,58.3965529413149)
--(axis cs:192,59.9166194692671)
--(axis cs:191,59.4660078952043)
--(axis cs:190,59.1661000781935)
--(axis cs:189,58.3510352181739)
--(axis cs:188,60.6201584904088)
--(axis cs:187,61.5379581792668)
--(axis cs:186,59.0506393872319)
--(axis cs:185,58.8704034606828)
--(axis cs:184,59.9539470167784)
--(axis cs:183,59.7176619014608)
--(axis cs:182,59.9742170695017)
--(axis cs:181,58.2482693779882)
--(axis cs:180,59.993762748168)
--(axis cs:179,60.5599616043511)
--(axis cs:178,59.1855157424468)
--(axis cs:177,59.8256314774298)
--(axis cs:176,59.2935213073173)
--(axis cs:175,59.5392109658723)
--(axis cs:174,58.760287671254)
--(axis cs:173,59.112924694014)
--(axis cs:172,60.9777150023239)
--(axis cs:171,59.6261972164816)
--(axis cs:170,59.7297528329971)
--(axis cs:169,58.4654400292878)
--(axis cs:168,57.6441235434072)
--(axis cs:167,58.2514795429553)
--(axis cs:166,59.939502139253)
--(axis cs:165,57.8268797366744)
--(axis cs:164,57.7892225362617)
--(axis cs:163,59.324943973447)
--(axis cs:162,58.4314899928563)
--(axis cs:161,58.0278604110676)
--(axis cs:160,58.0988912285983)
--(axis cs:159,59.0708275612653)
--(axis cs:158,57.503013660076)
--(axis cs:157,57.9501992642138)
--(axis cs:156,57.2303764319394)
--(axis cs:155,59.0497491724543)
--(axis cs:154,58.6661590758489)
--(axis cs:153,55.3390661260506)
--(axis cs:152,57.5179248969648)
--(axis cs:151,57.908022644123)
--(axis cs:150,57.6878242203766)
--(axis cs:149,55.3537393158517)
--(axis cs:148,56.8235918563037)
--(axis cs:147,56.8984649067339)
--(axis cs:146,55.9971038123317)
--(axis cs:145,57.6762321176172)
--(axis cs:144,57.5995910637613)
--(axis cs:143,57.3706638969837)
--(axis cs:142,57.9072239061077)
--(axis cs:141,56.4227452836197)
--(axis cs:140,56.9066332654363)
--(axis cs:139,56.3695435589699)
--(axis cs:138,56.8054104342392)
--(axis cs:137,57.1202933848074)
--(axis cs:136,56.991376304942)
--(axis cs:135,55.1822413921588)
--(axis cs:134,56.2255423328043)
--(axis cs:133,56.4740269243836)
--(axis cs:132,56.2859764687162)
--(axis cs:131,55.4389754842253)
--(axis cs:130,55.1374983046028)
--(axis cs:129,56.5898130540754)
--(axis cs:128,55.9329340590555)
--(axis cs:127,55.7759139152185)
--(axis cs:126,55.5611429962629)
--(axis cs:125,55.4136474981505)
--(axis cs:124,55.5596198128933)
--(axis cs:123,55.6296315954786)
--(axis cs:122,57.3112917503888)
--(axis cs:121,54.0229452865713)
--(axis cs:120,55.4370132173303)
--(axis cs:119,55.906176007717)
--(axis cs:118,55.2602609281887)
--(axis cs:117,54.2555210036913)
--(axis cs:116,54.8356329421009)
--(axis cs:115,55.1276841009128)
--(axis cs:114,54.5726074496068)
--(axis cs:113,55.5040224415787)
--(axis cs:112,53.963727178736)
--(axis cs:111,54.9604148315477)
--(axis cs:110,54.2964982763637)
--(axis cs:109,54.5422076203128)
--(axis cs:108,55.8548854309329)
--(axis cs:107,54.4412095104321)
--(axis cs:106,54.0616412452603)
--(axis cs:105,53.5180786240329)
--(axis cs:104,54.2433425004493)
--(axis cs:103,53.4471336400986)
--(axis cs:102,54.2862491590835)
--(axis cs:101,53.0573566125074)
--(axis cs:100,53.6061904122943)
--(axis cs:99,54.3674331720522)
--(axis cs:98,54.0206588893006)
--(axis cs:97,53.3062669404827)
--(axis cs:96,54.1825712148138)
--(axis cs:95,53.8244814658069)
--(axis cs:94,52.7154391451109)
--(axis cs:93,53.1838892454319)
--(axis cs:92,53.3095139218205)
--(axis cs:91,52.599278027101)
--(axis cs:90,53.3369688647973)
--(axis cs:89,54.5535361654531)
--(axis cs:88,52.3849519005565)
--(axis cs:87,53.3573687342051)
--(axis cs:86,53.6041820430357)
--(axis cs:85,52.558523841112)
--(axis cs:84,51.6087866383244)
--(axis cs:83,52.5084683259398)
--(axis cs:82,53.4347217675099)
--(axis cs:81,53.1276060346175)
--(axis cs:80,52.9919280612459)
--(axis cs:79,52.2967968480521)
--(axis cs:78,53.3678558440205)
--(axis cs:77,51.6297058426421)
--(axis cs:76,52.2941881010581)
--(axis cs:75,53.6684467154567)
--(axis cs:74,51.815006904593)
--(axis cs:73,52.6945528023583)
--(axis cs:72,52.3815530894362)
--(axis cs:71,51.3758061504706)
--(axis cs:70,52.323265026548)
--(axis cs:69,51.2478568756103)
--(axis cs:68,53.5157950778117)
--(axis cs:67,51.7627989960153)
--(axis cs:66,50.9244924658519)
--(axis cs:65,51.7392891544805)
--(axis cs:64,49.9717252615774)
--(axis cs:63,52.7111624876545)
--(axis cs:62,50.5809197785658)
--(axis cs:61,51.2562232657119)
--(axis cs:60,51.655527762715)
--(axis cs:59,49.9511085053597)
--(axis cs:58,49.2093079483624)
--(axis cs:57,50.6956400480153)
--(axis cs:56,50.2483208359812)
--(axis cs:55,49.0324624747777)
--(axis cs:54,49.0064644869337)
--(axis cs:53,50.2275186533682)
--(axis cs:52,50.6536637974862)
--(axis cs:51,48.6056831323915)
--(axis cs:50,48.8535163900278)
--(axis cs:49,49.6588951694279)
--(axis cs:48,48.9420739238353)
--(axis cs:47,47.1465368451358)
--(axis cs:46,47.992159793374)
--(axis cs:45,47.5444470381853)
--(axis cs:44,48.6222308054515)
--(axis cs:43,46.9853650305696)
--(axis cs:42,47.7262903626588)
--(axis cs:41,48.0981625108515)
--(axis cs:40,46.760188512746)
--(axis cs:39,47.5615732232515)
--(axis cs:38,45.0144771631432)
--(axis cs:37,44.2182949067237)
--(axis cs:36,45.26973056109)
--(axis cs:35,45.9217139388536)
--(axis cs:34,44.3040170967677)
--(axis cs:33,43.7759403499873)
--(axis cs:32,43.698960396702)
--(axis cs:31,42.7936693696504)
--(axis cs:30,44.6699874009914)
--(axis cs:29,43.7205206279915)
--(axis cs:28,44.0185178234981)
--(axis cs:27,44.2824163302259)
--(axis cs:26,42.6757292857839)
--(axis cs:25,41.616642117805)
--(axis cs:24,42.472385534196)
--(axis cs:23,42.0982733366477)
--(axis cs:22,42.0432485162282)
--(axis cs:21,41.3305079454889)
--(axis cs:20,41.8644344297395)
--(axis cs:19,39.5443196693484)
--(axis cs:18,37.6113442467081)
--(axis cs:17,38.5761184221901)
--(axis cs:16,37.5325301807272)
--(axis cs:15,37.0768630187183)
--(axis cs:14,36.431882224979)
--(axis cs:13,35.0440587533342)
--(axis cs:12,34.8013345099845)
--(axis cs:11,34.1490374689651)
--(axis cs:10,34.097253391095)
--(axis cs:9,31.8398799375101)
--(axis cs:8,30.3824799848284)
--(axis cs:7,29.3832826417863)
--(axis cs:6,25.0569338072137)
--(axis cs:5,23.9661605827611)
--(axis cs:4,21.7728960579812)
--(axis cs:3,19.0077457207358)
--(axis cs:2,19.2824163302259)
--(axis cs:1,15.9157750413617)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.1]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:1,7.5185352301902)
--(axis cs:2,7.59793586024035)
--(axis cs:3,5.48198541598816)
--(axis cs:4,6.10226632482744)
--(axis cs:5,6.28176162383125)
--(axis cs:6,9.1825552723762)
--(axis cs:7,10.991711560094)
--(axis cs:8,12.2362954391296)
--(axis cs:9,12.9114043732352)
--(axis cs:10,13.1260839266036)
--(axis cs:11,14.6064953859574)
--(axis cs:12,15.1221912944612)
--(axis cs:13,16.0187032629443)
--(axis cs:14,18.8565824149522)
--(axis cs:15,19.1624262881676)
--(axis cs:16,19.1165674810702)
--(axis cs:17,21.3186948244675)
--(axis cs:18,19.9329520514655)
--(axis cs:19,20.1774723826158)
--(axis cs:20,21.66615426148)
--(axis cs:21,22.6122937099509)
--(axis cs:22,22.8028234811029)
--(axis cs:23,23.8275059220369)
--(axis cs:24,23.4182703413707)
--(axis cs:25,22.3788804823764)
--(axis cs:26,22.2413179190533)
--(axis cs:27,23.8344688787975)
--(axis cs:28,22.5898606100288)
--(axis cs:29,24.1672626131192)
--(axis cs:30,25.1324753908149)
--(axis cs:31,23.4356799103563)
--(axis cs:32,23.8603606825311)
--(axis cs:33,24.3884004438058)
--(axis cs:34,26.3321712699369)
--(axis cs:35,24.7970338372037)
--(axis cs:36,24.660282725946)
--(axis cs:37,23.4329281070987)
--(axis cs:38,24.3525525317418)
--(axis cs:39,24.7517977373724)
--(axis cs:40,24.5467476609256)
--(axis cs:41,24.983572516164)
--(axis cs:42,25.7324190877069)
--(axis cs:43,23.9980276752763)
--(axis cs:44,25.2581317000968)
--(axis cs:45,25.1796344346954)
--(axis cs:46,26.4195503271316)
--(axis cs:47,26.8436988824408)
--(axis cs:48,25.8243893963621)
--(axis cs:49,26.1506133816248)
--(axis cs:50,25.0973262557944)
--(axis cs:51,25.7648649513747)
--(axis cs:52,25.9559606681385)
--(axis cs:53,26.298163117758)
--(axis cs:54,26.9630912523708)
--(axis cs:55,26.2619918377228)
--(axis cs:56,27.1729220604165)
--(axis cs:57,25.2819927263434)
--(axis cs:58,26.5761935781429)
--(axis cs:59,26.0081853975151)
--(axis cs:60,26.3427760332087)
--(axis cs:61,26.3073921980738)
--(axis cs:62,25.7819827570229)
--(axis cs:63,27.5396949493513)
--(axis cs:64,28.2578859311228)
--(axis cs:65,26.3751158532215)
--(axis cs:66,27.4984068944463)
--(axis cs:67,27.4229413097243)
--(axis cs:68,28.3061169023644)
--(axis cs:69,28.6557706584393)
--(axis cs:70,28.6540149440816)
--(axis cs:71,27.4271234711568)
--(axis cs:72,27.0355200814048)
--(axis cs:73,28.7292138876882)
--(axis cs:74,27.5642948540883)
--(axis cs:75,27.2641346033167)
--(axis cs:76,27.9492934356484)
--(axis cs:77,28.6317595763824)
--(axis cs:78,27.1957013909642)
--(axis cs:79,27.8574613277343)
--(axis cs:80,29.0866160194592)
--(axis cs:81,27.7727257183007)
--(axis cs:82,29.3512953912718)
--(axis cs:83,29.5973762173601)
--(axis cs:84,30.0747147892218)
--(axis cs:85,28.3452189738561)
--(axis cs:86,28.2901723564266)
--(axis cs:87,28.5054842435815)
--(axis cs:88,29.3869400445948)
--(axis cs:89,30.5730852099494)
--(axis cs:90,30.574634806326)
--(axis cs:91,29.759601060829)
--(axis cs:92,28.2126547048563)
--(axis cs:93,29.3891869734347)
--(axis cs:94,28.6581673875848)
--(axis cs:95,29.4143693523256)
--(axis cs:96,31.0651818492378)
--(axis cs:97,29.6666957519514)
--(axis cs:98,30.0428953238322)
--(axis cs:99,30.3163811195831)
--(axis cs:100,30.5573741261826)
--(axis cs:101,30.1810097968839)
--(axis cs:102,30.8400382103099)
--(axis cs:103,30.2626570399696)
--(axis cs:104,29.1132701996267)
--(axis cs:105,31.5651710742597)
--(axis cs:106,31.9213973960671)
--(axis cs:107,30.3571741197168)
--(axis cs:108,31.8645850740221)
--(axis cs:109,29.669100840172)
--(axis cs:110,31.0601234561831)
--(axis cs:111,29.9397321832901)
--(axis cs:112,30.54016210956)
--(axis cs:113,30.6141099761857)
--(axis cs:114,31.0917935467839)
--(axis cs:115,32.1759443940645)
--(axis cs:116,32.4764806543788)
--(axis cs:117,31.4543082798871)
--(axis cs:118,32.2844033477146)
--(axis cs:119,31.9292707318756)
--(axis cs:120,31.0930662006524)
--(axis cs:121,31.7573088787655)
--(axis cs:122,32.2942762591363)
--(axis cs:123,31.5851076072457)
--(axis cs:124,31.1934185257311)
--(axis cs:125,32.1038778483927)
--(axis cs:126,32.0811370072231)
--(axis cs:127,31.5552311005701)
--(axis cs:128,33.9457534137123)
--(axis cs:129,30.9632824979086)
--(axis cs:130,32.0340568034902)
--(axis cs:131,32.7072224058202)
--(axis cs:132,33.107702335153)
--(axis cs:133,33.3631779106908)
--(axis cs:134,31.0147018950626)
--(axis cs:135,31.9493196311555)
--(axis cs:136,31.4693504722612)
--(axis cs:137,31.2044891400416)
--(axis cs:138,32.1977485527944)
--(axis cs:139,33.7895273953269)
--(axis cs:140,33.7163179478154)
--(axis cs:141,33.7665587642164)
--(axis cs:142,34.3808570681738)
--(axis cs:143,32.8905395151701)
--(axis cs:144,32.4352872644792)
--(axis cs:145,32.6371846360738)
--(axis cs:146,33.5290873512444)
--(axis cs:147,32.9706080502788)
--(axis cs:148,32.9849458872726)
--(axis cs:149,33.3618162578362)
--(axis cs:150,32.7018121278365)
--(axis cs:151,34.5055680534134)
--(axis cs:152,34.0541506478943)
--(axis cs:153,32.9657684291957)
--(axis cs:154,34.2098832883413)
--(axis cs:155,34.2781230567738)
--(axis cs:156,32.9861564297981)
--(axis cs:157,34.0467184301153)
--(axis cs:158,32.3131970871943)
--(axis cs:159,34.6274505298875)
--(axis cs:160,33.9662556235363)
--(axis cs:161,33.9335541706592)
--(axis cs:162,34.3067817915146)
--(axis cs:163,33.0375477193305)
--(axis cs:164,34.125093669578)
--(axis cs:165,34.2006321288046)
--(axis cs:166,32.262293106314)
--(axis cs:167,33.3068772601329)
--(axis cs:168,33.6495442907288)
--(axis cs:169,34.2708709116157)
--(axis cs:170,35.3770085380544)
--(axis cs:171,34.6721200167998)
--(axis cs:172,33.2818609395312)
--(axis cs:173,34.0359332174481)
--(axis cs:174,33.9845495769308)
--(axis cs:175,35.2585793846474)
--(axis cs:176,34.6783548938579)
--(axis cs:177,34.8925588852808)
--(axis cs:178,34.458601072248)
--(axis cs:179,35.1262050970177)
--(axis cs:180,34.5504445665596)
--(axis cs:181,34.440790842193)
--(axis cs:182,34.0209361303593)
--(axis cs:183,34.8949160917996)
--(axis cs:184,34.5763385025485)
--(axis cs:185,35.6194088314443)
--(axis cs:186,34.797959707112)
--(axis cs:187,34.0823974840632)
--(axis cs:188,34.6594401651663)
--(axis cs:189,34.4327525628504)
--(axis cs:190,35.8451726849521)
--(axis cs:191,33.4809028973611)
--(axis cs:192,34.2332261280899)
--(axis cs:193,34.6145328000787)
--(axis cs:194,35.3975879978459)
--(axis cs:195,35.4226039592251)
--(axis cs:196,35.248310060387)
--(axis cs:197,34.2947454089549)
--(axis cs:198,34.6939656827236)
--(axis cs:199,34.59438848411)
--(axis cs:200,35.442599050894)
--(axis cs:201,34.0154136789243)
--(axis cs:202,34.4022584045739)
--(axis cs:203,33.9330982980303)
--(axis cs:204,35.1624969448866)
--(axis cs:205,34.9327573362073)
--(axis cs:206,36.3513867569032)
--(axis cs:207,34.4966990268366)
--(axis cs:208,34.3206571669943)
--(axis cs:209,35.6772499136887)
--(axis cs:210,36.3027080185166)
--(axis cs:211,35.0238824139409)
--(axis cs:212,35.9161385442012)
--(axis cs:213,36.0655607097336)
--(axis cs:214,34.008980563639)
--(axis cs:215,34.608941195021)
--(axis cs:216,35.2164753278526)
--(axis cs:217,34.4929796997839)
--(axis cs:218,34.862976868099)
--(axis cs:219,35.1117441196071)
--(axis cs:220,35.1368120003082)
--(axis cs:221,35.5343821333043)
--(axis cs:222,36.06470123772)
--(axis cs:223,35.2431406033796)
--(axis cs:224,35.6400520006355)
--(axis cs:225,35.5286579499725)
--(axis cs:226,34.2702028168468)
--(axis cs:227,35.0659869799486)
--(axis cs:228,34.6452728892748)
--(axis cs:229,34.6041659382794)
--(axis cs:230,35.551091291041)
--(axis cs:231,33.6895398135198)
--(axis cs:232,34.6038202145202)
--(axis cs:233,36.7617575508388)
--(axis cs:234,37.0957202747322)
--(axis cs:235,35.421251464431)
--(axis cs:236,35.4085056779127)
--(axis cs:237,36.344567963178)
--(axis cs:238,36.1478981569396)
--(axis cs:239,36.4877803061203)
--(axis cs:240,35.565321182658)
--(axis cs:241,35.7557462686723)
--(axis cs:242,35.3736128821611)
--(axis cs:243,35.3031087076644)
--(axis cs:244,34.7068233137193)
--(axis cs:245,36.6554857775935)
--(axis cs:246,35.4793911582068)
--(axis cs:247,37.0655744535301)
--(axis cs:248,35.2192425024138)
--(axis cs:249,34.5887044642457)
--(axis cs:250,35.5897432281189)
--(axis cs:251,35.6748143948788)
--(axis cs:252,35.5039368245927)
--(axis cs:253,34.4923202906703)
--(axis cs:254,34.9893228221173)
--(axis cs:255,37.3679318856996)
--(axis cs:256,35.00324850941)
--(axis cs:257,36.2950880328092)
--(axis cs:258,36.4775891703028)
--(axis cs:259,36.4462814184401)
--(axis cs:260,35.7287835660805)
--(axis cs:261,35.6736123716748)
--(axis cs:262,35.5880590964409)
--(axis cs:263,37.2184778311879)
--(axis cs:264,35.3157560646452)
--(axis cs:265,35.1687647797966)
--(axis cs:266,35.9589032550676)
--(axis cs:267,37.8000341557216)
--(axis cs:268,35.858759662995)
--(axis cs:269,36.3115533448459)
--(axis cs:270,35.4360518089157)
--(axis cs:271,35.5488205361256)
--(axis cs:272,36.2783467796351)
--(axis cs:273,35.5001308045326)
--(axis cs:274,36.1134000967076)
--(axis cs:275,35.9050369311333)
--(axis cs:276,36.4818636106922)
--(axis cs:277,35.3113523846619)
--(axis cs:278,36.1773729801528)
--(axis cs:279,36.7459353616038)
--(axis cs:280,36.4995345720974)
--(axis cs:281,36.4687182893444)
--(axis cs:282,35.5094906416427)
--(axis cs:283,36.7017340649057)
--(axis cs:284,36.5718469922664)
--(axis cs:285,35.3720057938694)
--(axis cs:286,36.5347080165468)
--(axis cs:287,34.9037995747675)
--(axis cs:288,36.3725158615155)
--(axis cs:289,36.4664645477904)
--(axis cs:290,36.9729088773412)
--(axis cs:291,37.1676830932699)
--(axis cs:292,36.5540757769988)
--(axis cs:293,36.0981897799443)
--(axis cs:294,35.911174718357)
--(axis cs:295,35.4453607344066)
--(axis cs:296,36.6185655150075)
--(axis cs:297,36.9933641519316)
--(axis cs:298,37.0868279786836)
--(axis cs:299,36.4103095326783)
--(axis cs:300,35.8848924996892)
--(axis cs:301,34.9677056256633)
--(axis cs:302,36.712055638508)
--(axis cs:303,36.3165719112636)
--(axis cs:304,37.910009161007)
--(axis cs:305,34.8373160472551)
--(axis cs:306,35.0729841378347)
--(axis cs:307,37.7312722851355)
--(axis cs:308,37.1115267119864)
--(axis cs:309,36.3016752002682)
--(axis cs:310,35.2324020617455)
--(axis cs:311,34.3646920152876)
--(axis cs:312,35.0218373363316)
--(axis cs:313,35.5581925080395)
--(axis cs:314,36.8167823839733)
--(axis cs:315,35.1283850510939)
--(axis cs:316,36.4300405193997)
--(axis cs:317,36.5234070014706)
--(axis cs:318,37.728771366833)
--(axis cs:319,36.0872625663722)
--(axis cs:320,37.4112630232428)
--(axis cs:321,36.7086528158641)
--(axis cs:322,35.1616615952383)
--(axis cs:323,36.4471566842951)
--(axis cs:324,37.6601031958052)
--(axis cs:325,36.9178251866679)
--(axis cs:326,34.7873944784051)
--(axis cs:327,35.8405151387288)
--(axis cs:328,36.2189740669654)
--(axis cs:329,36.6778816622883)
--(axis cs:330,37.1950820398116)
--(axis cs:331,36.0872644290784)
--(axis cs:332,37.5569910349019)
--(axis cs:333,36.0630911920584)
--(axis cs:334,37.0386904761905)
--(axis cs:335,35.9790144532315)
--(axis cs:336,37.8180205500659)
--(axis cs:337,36.4788196316363)
--(axis cs:338,36.0577783616614)
--(axis cs:339,35.8279649520443)
--(axis cs:340,38.86936201706)
--(axis cs:341,35.4629672841948)
--(axis cs:342,36.521004440809)
--(axis cs:343,36.9488819424542)
--(axis cs:344,36.1033086740865)
--(axis cs:345,36.1392734708169)
--(axis cs:346,37.4962240015474)
--(axis cs:347,36.9037219358847)
--(axis cs:348,35.7457963878405)
--(axis cs:349,37.0251975523594)
--(axis cs:350,35.8973092198054)
--(axis cs:351,36.9382228939226)
--(axis cs:352,36.087739284924)
--(axis cs:353,37.4317892539597)
--(axis cs:354,36.1290748285015)
--(axis cs:355,37.9832473760916)
--(axis cs:356,37.9097805433891)
--(axis cs:357,34.8644272332504)
--(axis cs:358,37.0507819036417)
--(axis cs:359,35.3716113789486)
--(axis cs:360,35.7311102426213)
--(axis cs:361,36.4502627373674)
--(axis cs:362,34.4483043839339)
--(axis cs:363,36.8244840014924)
--(axis cs:364,36.579607812569)
--(axis cs:365,37.7758662460174)
--(axis cs:366,37.2713947000787)
--(axis cs:367,35.5470261038267)
--(axis cs:368,37.7412534672806)
--(axis cs:369,35.517030810165)
--(axis cs:370,36.8881282308186)
--(axis cs:371,36.7805839154425)
--(axis cs:372,36.1018076880402)
--(axis cs:373,37.4807036067924)
--(axis cs:374,37.1477476988115)
--(axis cs:375,36.183924380379)
--(axis cs:376,35.8336762215228)
--(axis cs:377,35.4374068708515)
--(axis cs:378,36.1878206940957)
--(axis cs:379,35.8105274941992)
--(axis cs:380,35.770705531839)
--(axis cs:381,36.4040728170649)
--(axis cs:382,36.5660658970566)
--(axis cs:383,35.7100595348954)
--(axis cs:384,37.1427619968807)
--(axis cs:385,35.2773549259906)
--(axis cs:386,35.8921012099827)
--(axis cs:387,37.6797484651537)
--(axis cs:388,35.8161222606372)
--(axis cs:389,37.9694589283421)
--(axis cs:390,36.9513589673651)
--(axis cs:391,37.1261949683024)
--(axis cs:392,36.44796233306)
--(axis cs:393,36.4641234994659)
--(axis cs:394,37.3267704658826)
--(axis cs:395,37.1644683442585)
--(axis cs:396,37.3460750019536)
--(axis cs:397,37.226225083152)
--(axis cs:398,37.6622392987577)
--(axis cs:399,35.6633240506252)
--(axis cs:400,37.525759911368)
--(axis cs:400,48.8730496124415)
--(axis cs:400,48.8730496124415)
--(axis cs:399,48.7414378541367)
--(axis cs:398,49.7187130821947)
--(axis cs:397,49.7678225358956)
--(axis cs:396,47.6539249980464)
--(axis cs:395,48.311722131932)
--(axis cs:394,47.6434676293555)
--(axis cs:393,47.1668288814865)
--(axis cs:392,48.5222757621781)
--(axis cs:391,47.6952336031262)
--(axis cs:390,48.1676886516826)
--(axis cs:389,48.0424458335626)
--(axis cs:388,48.6481634536485)
--(axis cs:387,48.7785848681796)
--(axis cs:386,47.024565456684)
--(axis cs:385,47.7881212644855)
--(axis cs:384,48.7798570507383)
--(axis cs:383,48.8137499889141)
--(axis cs:382,48.6720293410386)
--(axis cs:381,48.1792605162684)
--(axis cs:380,47.8304849443514)
--(axis cs:379,47.5823296486579)
--(axis cs:378,48.7824174011424)
--(axis cs:377,48.8483074148628)
--(axis cs:376,48.7496571118105)
--(axis cs:375,49.2029803815258)
--(axis cs:374,47.376061824998)
--(axis cs:373,48.7692963932076)
--(axis cs:372,49.0172399310074)
--(axis cs:371,47.9217970369385)
--(axis cs:370,48.260681292991)
--(axis cs:369,47.4591596660255)
--(axis cs:368,47.7646989136718)
--(axis cs:367,48.8279738961733)
--(axis cs:366,47.6690814903975)
--(axis cs:365,47.9979432777921)
--(axis cs:364,48.2120588540976)
--(axis cs:363,49.008849331841)
--(axis cs:362,47.9326479970185)
--(axis cs:361,48.3116420245374)
--(axis cs:360,48.3760326145215)
--(axis cs:359,48.7950552877181)
--(axis cs:358,48.961122858263)
--(axis cs:357,48.468906100083)
--(axis cs:356,47.5961718375633)
--(axis cs:355,47.0762764334322)
--(axis cs:354,48.6328299334033)
--(axis cs:353,48.7586869365165)
--(axis cs:352,49.7158321436474)
--(axis cs:351,46.7522532965536)
--(axis cs:350,48.7753098278137)
--(axis cs:349,48.5105167333549)
--(axis cs:348,47.6470607550166)
--(axis cs:347,47.9772304450677)
--(axis cs:346,47.1763950460717)
--(axis cs:345,49.2773931958498)
--(axis cs:344,47.9145484687706)
--(axis cs:343,47.9618323432601)
--(axis cs:342,48.478995559191)
--(axis cs:341,47.4834612872338)
--(axis cs:340,47.3211141734162)
--(axis cs:339,48.2494160003367)
--(axis cs:338,47.7517454478624)
--(axis cs:337,46.5866565588398)
--(axis cs:336,47.4795984975532)
--(axis cs:335,48.7233664991495)
--(axis cs:334,49.0625)
--(axis cs:333,47.3595278555606)
--(axis cs:332,48.6632470603362)
--(axis cs:331,48.3770212852073)
--(axis cs:330,46.971584626855)
--(axis cs:329,47.1316421472355)
--(axis cs:328,48.4834068854155)
--(axis cs:327,47.6118658136521)
--(axis cs:326,47.8018912358806)
--(axis cs:325,48.736936718094)
--(axis cs:324,48.5898968041948)
--(axis cs:323,49.4754623633239)
--(axis cs:322,47.2788145952378)
--(axis cs:321,48.3806328984216)
--(axis cs:320,47.4994512624715)
--(axis cs:319,48.1686898145802)
--(axis cs:318,48.2831333950718)
--(axis cs:317,48.2087358556723)
--(axis cs:316,50.2961499567908)
--(axis cs:315,47.9966149489061)
--(axis cs:314,48.0046461874553)
--(axis cs:313,47.2096646348176)
--(axis cs:312,47.7162579017636)
--(axis cs:311,48.4031651275695)
--(axis cs:310,48.6961693668259)
--(axis cs:309,48.1030867044936)
--(axis cs:308,46.9956161451564)
--(axis cs:307,48.5782515243883)
--(axis cs:306,46.9210634812129)
--(axis cs:305,47.1567315717925)
--(axis cs:304,47.5959432199454)
--(axis cs:303,47.4631899934983)
--(axis cs:302,47.6927062662539)
--(axis cs:301,48.9608658029081)
--(axis cs:300,46.7639170241203)
--(axis cs:299,46.8932618958932)
--(axis cs:298,46.8417434498878)
--(axis cs:297,48.3340168004493)
--(axis cs:296,48.0838154373735)
--(axis cs:295,48.0963059322601)
--(axis cs:294,47.1840633768811)
--(axis cs:293,46.5803816486272)
--(axis cs:292,48.6542575563346)
--(axis cs:291,47.2668407162539)
--(axis cs:290,47.8782815988492)
--(axis cs:289,48.087106880781)
--(axis cs:288,48.1810555670559)
--(axis cs:287,45.9592956633278)
--(axis cs:286,46.649815792977)
--(axis cs:285,47.6637084918449)
--(axis cs:284,47.981724436305)
--(axis cs:283,47.464932601761)
--(axis cs:282,48.2107474535954)
--(axis cs:281,47.0134245677984)
--(axis cs:280,48.4707035231407)
--(axis cs:279,47.2123979717296)
--(axis cs:278,46.8881032103234)
--(axis cs:277,46.5041238058143)
--(axis cs:276,48.2502792464507)
--(axis cs:275,46.5652011641048)
--(axis cs:274,46.8925522842447)
--(axis cs:273,45.9284406240388)
--(axis cs:272,47.2335579822697)
--(axis cs:271,47.9035604162554)
--(axis cs:270,47.0341862863224)
--(axis cs:269,49.4027323694398)
--(axis cs:268,47.7126689084336)
--(axis cs:267,46.7832991776117)
--(axis cs:266,46.5113348401705)
--(axis cs:265,47.6883780773462)
--(axis cs:264,47.6901963163071)
--(axis cs:263,46.3231888354788)
--(axis cs:262,47.6559885226068)
--(axis cs:261,48.1656733426109)
--(axis cs:260,46.7116926243956)
--(axis cs:259,46.6191947720361)
--(axis cs:258,47.1533632106496)
--(axis cs:257,46.7406262529051)
--(axis cs:256,47.8836562524948)
--(axis cs:255,47.6023062095385)
--(axis cs:254,47.1535343207398)
--(axis cs:253,47.4422035188536)
--(axis cs:252,47.5913012706454)
--(axis cs:251,46.9739951289307)
--(axis cs:250,46.315018676643)
--(axis cs:249,47.4053431548019)
--(axis cs:248,47.4890908309195)
--(axis cs:247,47.0713303083747)
--(axis cs:246,46.9610850322694)
--(axis cs:245,46.945704698597)
--(axis cs:244,45.9181766862807)
--(axis cs:243,45.9468912923356)
--(axis cs:242,46.7990061654579)
--(axis cs:241,47.1013965884706)
--(axis cs:240,46.9942026268659)
--(axis cs:239,47.7384101700702)
--(axis cs:238,46.4413875573461)
--(axis cs:237,47.1970987034887)
--(axis cs:236,45.7819705125635)
--(axis cs:235,47.3466056784261)
--(axis cs:234,47.3090416300297)
--(axis cs:233,46.750147211066)
--(axis cs:232,46.6461797854798)
--(axis cs:231,46.6973649483849)
--(axis cs:230,47.1572420422923)
--(axis cs:229,46.7648816807682)
--(axis cs:228,46.0094890154871)
--(axis cs:227,45.8863939724324)
--(axis cs:226,46.5631305164866)
--(axis cs:225,46.0487230024084)
--(axis cs:224,45.9968527612693)
--(axis cs:223,45.9473355870966)
--(axis cs:222,46.0781559051371)
--(axis cs:221,46.3406178666957)
--(axis cs:220,46.5000927615965)
--(axis cs:219,45.2156368327738)
--(axis cs:218,46.387023131901)
--(axis cs:217,46.9355917287876)
--(axis cs:216,46.6585246721474)
--(axis cs:215,45.8077254716457)
--(axis cs:214,46.616019436361)
--(axis cs:213,45.3927726235998)
--(axis cs:212,45.6612424081797)
--(axis cs:211,45.8392128241543)
--(axis cs:210,46.316339600531)
--(axis cs:209,46.6441786577399)
--(axis cs:208,45.4710094996723)
--(axis cs:207,44.0152057350682)
--(axis cs:206,45.1962322907159)
--(axis cs:205,45.8708140923641)
--(axis cs:204,46.2958363884468)
--(axis cs:203,46.9895207495888)
--(axis cs:202,46.7882177859023)
--(axis cs:201,46.2524434639328)
--(axis cs:200,47.4740676157727)
--(axis cs:199,46.0008496111281)
--(axis cs:198,47.3596057458478)
--(axis cs:197,46.3004926862832)
--(axis cs:196,46.1207375586606)
--(axis cs:195,44.8154912788701)
--(axis cs:194,45.1083643831065)
--(axis cs:193,45.0878481523022)
--(axis cs:192,47.2251072052435)
--(axis cs:191,46.3405256740674)
--(axis cs:190,44.5119701721908)
--(axis cs:189,45.0612950561972)
--(axis cs:188,45.8465122157861)
--(axis cs:187,45.0247453730797)
--(axis cs:186,45.1722783881261)
--(axis cs:185,48.1008292637938)
--(axis cs:184,45.6319948307848)
--(axis cs:183,45.7598458129623)
--(axis cs:182,44.8778733934503)
--(axis cs:181,46.0949234435213)
--(axis cs:180,45.9555078143928)
--(axis cs:179,45.885699664887)
--(axis cs:178,45.839017975371)
--(axis cs:177,45.8514887337668)
--(axis cs:176,45.5597403442373)
--(axis cs:175,46.3188015677335)
--(axis cs:174,45.4797361373549)
--(axis cs:173,45.606923925409)
--(axis cs:172,46.4205200128498)
--(axis cs:171,44.4350228403431)
--(axis cs:170,45.456324795279)
--(axis cs:169,46.0565100407652)
--(axis cs:168,44.0885509473664)
--(axis cs:167,46.3657417874861)
--(axis cs:166,46.5174687984479)
--(axis cs:165,44.9957964426239)
--(axis cs:164,44.1487158542316)
--(axis cs:163,45.3553094235266)
--(axis cs:162,44.859884875152)
--(axis cs:161,44.9057315436265)
--(axis cs:160,45.1111253288446)
--(axis cs:159,45.5808828034458)
--(axis cs:158,44.5618029128057)
--(axis cs:157,45.3580434746465)
--(axis cs:156,44.9305102368686)
--(axis cs:155,45.6623531337024)
--(axis cs:154,45.700830997373)
--(axis cs:153,45.7247077612805)
--(axis cs:152,45.2018017330581)
--(axis cs:151,44.3932414703961)
--(axis cs:150,46.7327116816873)
--(axis cs:149,45.6560408850209)
--(axis cs:148,45.8245779222512)
--(axis cs:147,44.6782014735307)
--(axis cs:146,45.0721031249461)
--(axis cs:145,45.0116248877357)
--(axis cs:144,45.2432841640923)
--(axis cs:143,45.6808890562585)
--(axis cs:142,44.6965238842071)
--(axis cs:141,44.9834412357836)
--(axis cs:140,44.1705868140894)
--(axis cs:139,45.0497583189588)
--(axis cs:138,45.7784419233961)
--(axis cs:137,45.491939431387)
--(axis cs:136,44.4830304801198)
--(axis cs:135,44.9554422736065)
--(axis cs:134,44.0745838192231)
--(axis cs:133,44.0772982797854)
--(axis cs:132,44.8387262362755)
--(axis cs:131,45.8642061656084)
--(axis cs:130,44.9897527203193)
--(axis cs:129,45.4355270259009)
--(axis cs:128,44.6256751577163)
--(axis cs:127,44.7840546137156)
--(axis cs:126,44.5855296594436)
--(axis cs:125,43.7889792944645)
--(axis cs:124,42.7053909980784)
--(axis cs:123,44.1589400118019)
--(axis cs:122,43.7473904075304)
--(axis cs:121,43.1831673117107)
--(axis cs:120,43.9664576088714)
--(axis cs:119,43.6957292681244)
--(axis cs:118,42.5965490332378)
--(axis cs:117,45.2123583867796)
--(axis cs:116,43.8925669646688)
--(axis cs:115,44.7585794154593)
--(axis cs:114,42.8367778817875)
--(axis cs:113,44.9811281190524)
--(axis cs:112,45.4717426523448)
--(axis cs:111,43.6316963881385)
--(axis cs:110,43.9994003533407)
--(axis cs:109,42.8904229693518)
--(axis cs:108,43.3139863545493)
--(axis cs:107,44.5237782612355)
--(axis cs:106,42.9000311753615)
--(axis cs:105,42.4229241638356)
--(axis cs:104,43.2379202765638)
--(axis cs:103,44.3206762933637)
--(axis cs:102,44.0111522658806)
--(axis cs:101,44.1642282983542)
--(axis cs:100,45.8711973023888)
--(axis cs:99,46.231237928036)
--(axis cs:98,43.349961819025)
--(axis cs:97,44.589256629001)
--(axis cs:96,42.9824371983813)
--(axis cs:95,43.9487258857697)
--(axis cs:94,44.0501659457485)
--(axis cs:93,43.1108130265653)
--(axis cs:92,43.6921071999056)
--(axis cs:91,44.8534941772662)
--(axis cs:90,44.7825080508169)
--(axis cs:89,44.0400100281459)
--(axis cs:88,42.1904409077861)
--(axis cs:87,43.7564205183233)
--(axis cs:86,42.1860181197639)
--(axis cs:85,44.0952572166201)
--(axis cs:84,42.9312375917306)
--(axis cs:83,42.5454809254971)
--(axis cs:82,44.0415617515854)
--(axis cs:81,43.5963219007469)
--(axis cs:80,44.6633839805408)
--(axis cs:79,43.1544434341704)
--(axis cs:78,42.9828700376073)
--(axis cs:77,43.719430899808)
--(axis cs:76,41.3959446595897)
--(axis cs:75,44.3430082538262)
--(axis cs:74,42.644038479245)
--(axis cs:73,42.6100718265975)
--(axis cs:72,41.3573370614523)
--(axis cs:71,42.9300193859861)
--(axis cs:70,43.667413627347)
--(axis cs:69,43.3978007701321)
--(axis cs:68,41.9617402404927)
--(axis cs:67,43.5294396426567)
--(axis cs:66,41.8170692960299)
--(axis cs:65,43.1189317658261)
--(axis cs:64,40.7897331164962)
--(axis cs:63,41.418638383982)
--(axis cs:62,43.3846839096438)
--(axis cs:61,41.9961792304977)
--(axis cs:60,41.6929382525056)
--(axis cs:59,41.8489574596278)
--(axis cs:58,41.3107111837619)
--(axis cs:57,41.6227691784185)
--(axis cs:56,40.3270779395835)
--(axis cs:55,42.1308653051343)
--(axis cs:54,39.9416706523911)
--(axis cs:53,40.0708845012896)
--(axis cs:52,39.2523726651949)
--(axis cs:51,40.1577540962444)
--(axis cs:50,38.4741023156342)
--(axis cs:49,39.1172437612323)
--(axis cs:48,40.8125153655427)
--(axis cs:47,38.9301106413687)
--(axis cs:46,40.3959258633446)
--(axis cs:45,39.1358417557808)
--(axis cs:44,38.9978206808555)
--(axis cs:43,38.5912580390094)
--(axis cs:42,36.8271047218169)
--(axis cs:41,38.5878560552646)
--(axis cs:40,38.2806332914554)
--(axis cs:39,37.6886784531038)
--(axis cs:38,37.9688760396868)
--(axis cs:37,36.4182623690918)
--(axis cs:36,38.4944791788159)
--(axis cs:35,37.3755852104154)
--(axis cs:34,38.7273525395869)
--(axis cs:33,36.3556471752418)
--(axis cs:32,35.1872583650879)
--(axis cs:31,35.9690819944056)
--(axis cs:30,35.3437150853756)
--(axis cs:29,37.1720231011665)
--(axis cs:28,36.0708536756854)
--(axis cs:27,35.8381501688215)
--(axis cs:26,34.7824916047562)
--(axis cs:25,33.6032623747664)
--(axis cs:24,34.3198248967245)
--(axis cs:23,33.8213036017726)
--(axis cs:22,32.8817003284209)
--(axis cs:21,31.0781824805253)
--(axis cs:20,32.4707505004248)
--(axis cs:19,30.6558609507176)
--(axis cs:18,29.8587146152011)
--(axis cs:17,30.0503527945801)
--(axis cs:16,30.9727182332155)
--(axis cs:15,29.1411451404038)
--(axis cs:14,27.9291318707621)
--(axis cs:13,29.0408205465795)
--(axis cs:12,28.9254277531579)
--(axis cs:11,28.3696950902331)
--(axis cs:10,28.242963692444)
--(axis cs:9,25.5409765791458)
--(axis cs:8,26.0970378942038)
--(axis cs:7,22.8773360589536)
--(axis cs:6,20.6091113942905)
--(axis cs:5,19.7896669475973)
--(axis cs:4,15.9810670085059)
--(axis cs:3,15.9465860125833)
--(axis cs:2,12.4020641397597)
--(axis cs:1,10.6659885793336)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.1]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:1,9.61931989635127)
--(axis cs:2,11.7358696297058)
--(axis cs:3,13.2798223302488)
--(axis cs:4,13.4733841857727)
--(axis cs:5,15.7166188984696)
--(axis cs:6,16.6408851142232)
--(axis cs:7,18.6327725324515)
--(axis cs:8,20.6629155234343)
--(axis cs:9,21.780438663464)
--(axis cs:10,23.2838033133068)
--(axis cs:11,26.2164691960692)
--(axis cs:12,27.1793439050664)
--(axis cs:13,28.6763709642573)
--(axis cs:14,27.5006069644579)
--(axis cs:15,30.6148223927968)
--(axis cs:16,31.3027063813179)
--(axis cs:17,33.6777504187118)
--(axis cs:18,33.6107201849614)
--(axis cs:19,34.4376881270689)
--(axis cs:20,35.4716008350349)
--(axis cs:21,35.2857153126953)
--(axis cs:22,37.0587291893435)
--(axis cs:23,37.8187114730171)
--(axis cs:24,39.088298847481)
--(axis cs:25,38.3800814603174)
--(axis cs:26,39.364288050236)
--(axis cs:27,40.7846160784143)
--(axis cs:28,39.2612704876962)
--(axis cs:29,41.6533621870992)
--(axis cs:30,41.2319399404861)
--(axis cs:31,41.8583006760227)
--(axis cs:32,42.7465954816284)
--(axis cs:33,43.8603223730518)
--(axis cs:34,44.2300020508153)
--(axis cs:35,45.0195129613839)
--(axis cs:36,44.5055803791587)
--(axis cs:37,44.4128934992187)
--(axis cs:38,44.7069604144311)
--(axis cs:39,45.3623404170442)
--(axis cs:40,44.5326542956596)
--(axis cs:41,46.0717076056363)
--(axis cs:42,45.2148136025925)
--(axis cs:43,43.9605692293665)
--(axis cs:44,45.3247516541511)
--(axis cs:45,46.0837026988048)
--(axis cs:46,46.4767577309693)
--(axis cs:47,46.4489691005143)
--(axis cs:48,45.1134773756567)
--(axis cs:49,45.8287189486205)
--(axis cs:50,46.6595585154946)
--(axis cs:51,47.1530198507207)
--(axis cs:52,47.7668927813499)
--(axis cs:53,46.9496527846675)
--(axis cs:54,46.7057053412725)
--(axis cs:55,46.371615448698)
--(axis cs:56,48.2024153746899)
--(axis cs:57,47.8523859662209)
--(axis cs:58,48.4564577148652)
--(axis cs:59,46.8726045680064)
--(axis cs:60,47.8713790148191)
--(axis cs:61,46.2544218260521)
--(axis cs:62,47.9755202310115)
--(axis cs:63,47.9288637428525)
--(axis cs:64,48.7764197284851)
--(axis cs:65,47.8429778025304)
--(axis cs:66,47.82698936774)
--(axis cs:67,48.7245823293292)
--(axis cs:68,47.8050198867302)
--(axis cs:69,48.2912647110256)
--(axis cs:70,49.0284885615822)
--(axis cs:71,48.1848970932185)
--(axis cs:72,47.7069615548432)
--(axis cs:73,49.9095484113532)
--(axis cs:74,49.5932384478918)
--(axis cs:75,48.2862925371677)
--(axis cs:76,49.3882889639229)
--(axis cs:77,47.5434776187679)
--(axis cs:78,48.0285861219333)
--(axis cs:79,48.6228289222711)
--(axis cs:80,50.8055212497895)
--(axis cs:81,50.3085701504234)
--(axis cs:82,49.1998324150971)
--(axis cs:83,49.8192041404646)
--(axis cs:84,49.6954975189588)
--(axis cs:85,49.7887365412897)
--(axis cs:86,50.0083469268055)
--(axis cs:87,50.9674798333355)
--(axis cs:88,50.8724914570787)
--(axis cs:89,50.5009775256581)
--(axis cs:90,49.6922667921995)
--(axis cs:91,49.865510880905)
--(axis cs:92,49.9960787185492)
--(axis cs:93,51.4556200581504)
--(axis cs:94,51.311661813912)
--(axis cs:95,50.1207063168821)
--(axis cs:96,50.7142555910238)
--(axis cs:97,49.7058513727896)
--(axis cs:98,49.1138770061647)
--(axis cs:99,50.7817878279187)
--(axis cs:100,53.2440476190476)
--(axis cs:101,51.5332227541947)
--(axis cs:102,50.6164614025704)
--(axis cs:103,51.5676977201613)
--(axis cs:104,51.593869394912)
--(axis cs:105,50.5604266594976)
--(axis cs:106,51.1984035086911)
--(axis cs:107,50.2573101359007)
--(axis cs:108,50.431341761698)
--(axis cs:109,49.7874723025197)
--(axis cs:110,51.2961943376147)
--(axis cs:111,51.7361317545761)
--(axis cs:112,50.873642643184)
--(axis cs:113,50.4529287321352)
--(axis cs:114,51.7673197807777)
--(axis cs:115,50.750357955464)
--(axis cs:116,51.1419922658784)
--(axis cs:117,52.7239840664317)
--(axis cs:118,51.3122147636291)
--(axis cs:119,50.8603118995798)
--(axis cs:120,49.9528472020364)
--(axis cs:121,52.1214274299193)
--(axis cs:122,52.8082111695028)
--(axis cs:123,51.936344182629)
--(axis cs:124,49.798009021618)
--(axis cs:125,52.9018487697348)
--(axis cs:126,52.9335572260905)
--(axis cs:127,50.92451806972)
--(axis cs:128,52.9014257088035)
--(axis cs:129,52.357564985068)
--(axis cs:130,53.3522332273019)
--(axis cs:131,53.4757669617696)
--(axis cs:132,51.4011125317812)
--(axis cs:133,52.2646417489583)
--(axis cs:134,52.6828160241449)
--(axis cs:135,51.0700029341448)
--(axis cs:136,50.9706631445421)
--(axis cs:137,52.3926060981261)
--(axis cs:138,51.7725322747887)
--(axis cs:139,52.9724723494683)
--(axis cs:140,52.995111021447)
--(axis cs:141,52.6174595201648)
--(axis cs:142,53.1647433440549)
--(axis cs:143,52.2426491602023)
--(axis cs:144,51.6094471270117)
--(axis cs:145,50.9012366412878)
--(axis cs:146,53.7558970669082)
--(axis cs:147,53.6885453658634)
--(axis cs:148,51.0043382703843)
--(axis cs:149,52.2883684906789)
--(axis cs:150,53.3427448830661)
--(axis cs:151,52.3541579074487)
--(axis cs:152,50.9219467611746)
--(axis cs:153,51.5923897498826)
--(axis cs:154,51.7613318616323)
--(axis cs:155,51.7283295164625)
--(axis cs:156,53.1132026716607)
--(axis cs:157,51.4915493181264)
--(axis cs:158,52.997393036493)
--(axis cs:159,51.8531206712651)
--(axis cs:160,52.2735762831044)
--(axis cs:161,51.1078037189947)
--(axis cs:162,52.3561786606908)
--(axis cs:163,51.2179092599223)
--(axis cs:164,52.1694796620611)
--(axis cs:165,52.6391808303885)
--(axis cs:166,53.0425202994843)
--(axis cs:167,52.130533101529)
--(axis cs:168,52.9785464056809)
--(axis cs:169,53.1414879880172)
--(axis cs:170,52.7209673666142)
--(axis cs:171,52.6630560693954)
--(axis cs:172,50.6106505344165)
--(axis cs:173,51.9671839752234)
--(axis cs:174,54.4846987742253)
--(axis cs:175,51.1036556313541)
--(axis cs:176,52.9953686765585)
--(axis cs:177,51.368563897258)
--(axis cs:178,53.6689480726586)
--(axis cs:179,52.7664879232884)
--(axis cs:180,50.8827017464779)
--(axis cs:181,52.3757968210414)
--(axis cs:182,52.2657801189791)
--(axis cs:183,52.3553448239115)
--(axis cs:184,52.1220064556804)
--(axis cs:185,52.8799880615212)
--(axis cs:186,52.8929006807662)
--(axis cs:187,51.5266463121724)
--(axis cs:188,53.0162226190681)
--(axis cs:189,51.6826044911166)
--(axis cs:190,52.513074910751)
--(axis cs:191,51.6973774585032)
--(axis cs:192,52.3787457675356)
--(axis cs:193,52.8463339215378)
--(axis cs:194,52.0758978108576)
--(axis cs:195,52.306214474529)
--(axis cs:196,51.6545229463982)
--(axis cs:197,52.4540023649893)
--(axis cs:198,52.9793193672726)
--(axis cs:199,52.830869953774)
--(axis cs:200,52.4643892640113)
--(axis cs:201,51.2529104089226)
--(axis cs:202,52.1551455704154)
--(axis cs:203,52.8854934398155)
--(axis cs:204,51.1702301362491)
--(axis cs:205,50.9964667963995)
--(axis cs:206,53.1453838376812)
--(axis cs:207,52.538875300912)
--(axis cs:208,52.444334966793)
--(axis cs:209,52.9351522414007)
--(axis cs:210,52.9270685481927)
--(axis cs:211,52.2417767098701)
--(axis cs:212,51.529880108196)
--(axis cs:213,53.6164163645463)
--(axis cs:214,51.9126468298984)
--(axis cs:215,51.0653543903537)
--(axis cs:216,51.5337949673071)
--(axis cs:217,51.1845823215444)
--(axis cs:218,51.9888258914892)
--(axis cs:219,51.994704796464)
--(axis cs:220,52.9207247247745)
--(axis cs:221,52.5193288676921)
--(axis cs:222,51.8233063188673)
--(axis cs:223,52.4124460341511)
--(axis cs:224,51.6163969323906)
--(axis cs:225,51.0034858550239)
--(axis cs:226,52.2956673714253)
--(axis cs:227,52.4309669724651)
--(axis cs:228,51.1723518718862)
--(axis cs:229,51.7826300763856)
--(axis cs:230,52.5342012917492)
--(axis cs:231,53.490227153792)
--(axis cs:232,52.2921161141792)
--(axis cs:233,52.4026897593036)
--(axis cs:234,52.2171657753809)
--(axis cs:235,51.0348471211228)
--(axis cs:236,52.6189635465412)
--(axis cs:237,52.0879068857492)
--(axis cs:238,52.5291895886589)
--(axis cs:239,51.7416310480137)
--(axis cs:240,51.4793318287052)
--(axis cs:241,52.7423110326051)
--(axis cs:242,51.8831916806822)
--(axis cs:243,52.6406250551065)
--(axis cs:244,52.6153404906584)
--(axis cs:245,51.6453710797621)
--(axis cs:246,53.1779203114858)
--(axis cs:247,52.2072173802413)
--(axis cs:248,51.370459573467)
--(axis cs:249,52.6385415714294)
--(axis cs:250,52.5532889572698)
--(axis cs:251,52.9983302903297)
--(axis cs:252,52.2692281867198)
--(axis cs:253,52.8619734609625)
--(axis cs:254,52.586903625444)
--(axis cs:255,52.4881692772355)
--(axis cs:256,51.3871075174181)
--(axis cs:257,52.7376601411274)
--(axis cs:258,49.8670054408797)
--(axis cs:259,52.7598836296748)
--(axis cs:260,50.2447357606213)
--(axis cs:261,51.3747973107804)
--(axis cs:262,53.182154831645)
--(axis cs:263,52.4462259453349)
--(axis cs:264,50.8162303319606)
--(axis cs:265,52.0169815292769)
--(axis cs:266,51.488728505948)
--(axis cs:267,53.7405377061073)
--(axis cs:268,52.3740644443887)
--(axis cs:269,52.7030342619559)
--(axis cs:270,52.5772250140623)
--(axis cs:271,53.228678467463)
--(axis cs:272,51.9703102736837)
--(axis cs:273,52.4842634543485)
--(axis cs:274,51.8093882573591)
--(axis cs:275,52.4588002393915)
--(axis cs:276,51.616717486181)
--(axis cs:277,52.5673230519368)
--(axis cs:278,52.5416421608966)
--(axis cs:279,52.402924894433)
--(axis cs:280,53.4948434393038)
--(axis cs:281,50.4079597603992)
--(axis cs:282,51.9925434681757)
--(axis cs:283,52.0701696962333)
--(axis cs:284,52.7670250608599)
--(axis cs:285,51.8226624943016)
--(axis cs:286,50.9346617900387)
--(axis cs:287,53.1619095075413)
--(axis cs:288,51.8151234911076)
--(axis cs:289,52.085698839716)
--(axis cs:290,52.5648351902815)
--(axis cs:291,51.2096350455389)
--(axis cs:292,52.2300633732939)
--(axis cs:293,52.3559520387543)
--(axis cs:294,52.511079391169)
--(axis cs:295,50.3174620628221)
--(axis cs:296,52.5879387226729)
--(axis cs:297,51.2684180608036)
--(axis cs:298,51.1210279067779)
--(axis cs:299,51.0561687170746)
--(axis cs:300,52.6920036317)
--(axis cs:301,52.7832949009976)
--(axis cs:302,51.2102882820516)
--(axis cs:303,52.1514457188677)
--(axis cs:304,51.5825010705133)
--(axis cs:305,52.7462757298194)
--(axis cs:306,52.1217631885351)
--(axis cs:307,52.7348451617442)
--(axis cs:308,50.7960683224058)
--(axis cs:309,50.9770987096746)
--(axis cs:310,51.4676174647153)
--(axis cs:311,52.1014692362515)
--(axis cs:312,51.9848778678676)
--(axis cs:313,52.0840033645648)
--(axis cs:314,52.5186300564527)
--(axis cs:315,51.1971332726527)
--(axis cs:316,50.9103213966922)
--(axis cs:317,52.3139087166492)
--(axis cs:318,50.1985605001699)
--(axis cs:319,51.4691413980704)
--(axis cs:320,52.7175374230997)
--(axis cs:321,51.9492178182172)
--(axis cs:322,53.7193889762862)
--(axis cs:323,51.8684384196009)
--(axis cs:324,50.9604737418946)
--(axis cs:325,50.9170735900879)
--(axis cs:326,53.130708280105)
--(axis cs:327,53.1829696185679)
--(axis cs:328,52.3292130354253)
--(axis cs:329,51.7515808776154)
--(axis cs:330,52.1233977570183)
--(axis cs:331,53.1716805456029)
--(axis cs:332,51.5500759579961)
--(axis cs:333,50.3136862770828)
--(axis cs:334,53.6740725613986)
--(axis cs:335,53.0212154874187)
--(axis cs:336,50.8172454488455)
--(axis cs:337,52.2060823252038)
--(axis cs:338,52.326645995494)
--(axis cs:339,51.4582270417202)
--(axis cs:340,51.219335685355)
--(axis cs:341,52.7589277414815)
--(axis cs:342,53.0269508763243)
--(axis cs:343,52.7497883183019)
--(axis cs:344,52.9368942608116)
--(axis cs:345,49.9707772804035)
--(axis cs:346,49.4999242238442)
--(axis cs:347,52.1826431892282)
--(axis cs:348,51.3302406954036)
--(axis cs:349,51.0684455860009)
--(axis cs:350,50.9098931563251)
--(axis cs:351,52.738114074774)
--(axis cs:352,50.2778376106817)
--(axis cs:353,51.3643539695575)
--(axis cs:354,51.7999027262628)
--(axis cs:355,53.5510546928479)
--(axis cs:356,50.8533705181239)
--(axis cs:357,51.5283525461403)
--(axis cs:358,52.0949505000317)
--(axis cs:359,50.9255993262703)
--(axis cs:360,52.7304978561544)
--(axis cs:361,52.1063073883336)
--(axis cs:362,52.4325922896862)
--(axis cs:363,51.425033430814)
--(axis cs:364,52.437071626912)
--(axis cs:365,52.3733197368094)
--(axis cs:366,50.8398136832085)
--(axis cs:367,52.9070612762364)
--(axis cs:368,51.9475626297527)
--(axis cs:369,52.3637905627558)
--(axis cs:370,53.0233280538422)
--(axis cs:371,52.5062763420995)
--(axis cs:372,51.3225885677917)
--(axis cs:373,52.87043836503)
--(axis cs:374,52.3751681196635)
--(axis cs:375,50.8193468291934)
--(axis cs:376,51.5316497756926)
--(axis cs:377,51.3429171618401)
--(axis cs:378,51.4029079454589)
--(axis cs:379,53.4472081777479)
--(axis cs:380,51.3298802260058)
--(axis cs:381,50.7554069065147)
--(axis cs:382,52.1260880487696)
--(axis cs:383,51.3057154770823)
--(axis cs:384,52.484072238957)
--(axis cs:385,53.2233860709122)
--(axis cs:386,52.5554114506355)
--(axis cs:387,52.1897258711625)
--(axis cs:388,53.4142578009996)
--(axis cs:389,50.7120826614131)
--(axis cs:390,51.728484309539)
--(axis cs:391,52.0399599909002)
--(axis cs:392,52.9382583856836)
--(axis cs:393,52.9517458070939)
--(axis cs:394,52.0515948075455)
--(axis cs:395,52.2789356165793)
--(axis cs:396,51.0205882240786)
--(axis cs:397,51.4713544515241)
--(axis cs:398,51.2749569417046)
--(axis cs:399,52.2740840618481)
--(axis cs:400,52.9656372113922)
--(axis cs:400,63.195077074322)
--(axis cs:400,63.195077074322)
--(axis cs:399,64.243773081009)
--(axis cs:398,64.7369478202002)
--(axis cs:397,63.6179312627616)
--(axis cs:396,64.2472689187785)
--(axis cs:395,62.9889215262778)
--(axis cs:394,64.3769766210259)
--(axis cs:393,63.7744446690966)
--(axis cs:392,63.7879320905069)
--(axis cs:391,63.3767066757664)
--(axis cs:390,64.3727061666515)
--(axis cs:389,64.5855363862059)
--(axis cs:388,63.9369326751909)
--(axis cs:387,65.5186074621708)
--(axis cs:386,64.9445885493645)
--(axis cs:385,66.0623282148021)
--(axis cs:384,64.3314039515192)
--(axis cs:383,64.9740464276796)
--(axis cs:382,63.8560548083732)
--(axis cs:381,63.6493549982472)
--(axis cs:380,63.6998816787561)
--(axis cs:379,64.7968394412997)
--(axis cs:378,64.9066158640649)
--(axis cs:377,63.6570828381599)
--(axis cs:376,63.9445407004978)
--(axis cs:375,62.4544626946162)
--(axis cs:374,64.4403080708127)
--(axis cs:373,63.7664663968748)
--(axis cs:372,64.0047923845892)
--(axis cs:371,62.7318188959957)
--(axis cs:370,63.5838148033007)
--(axis cs:369,64.9873999134347)
--(axis cs:368,64.4512468940568)
--(axis cs:367,63.521510152335)
--(axis cs:366,64.1601863167915)
--(axis cs:365,63.6088231203334)
--(axis cs:364,62.6522140873737)
--(axis cs:363,64.2594903787098)
--(axis cs:362,64.2935981865043)
--(axis cs:361,63.7270259449997)
--(axis cs:360,63.6683116676551)
--(axis cs:359,63.9255911499202)
--(axis cs:358,63.7681447380636)
--(axis cs:357,64.1561712633835)
--(axis cs:356,62.6585342437809)
--(axis cs:355,64.0382310214379)
--(axis cs:354,64.2715258451658)
--(axis cs:353,63.6356460304425)
--(axis cs:352,63.0257338178898)
--(axis cs:351,64.4940287823689)
--(axis cs:350,64.060344938913)
--(axis cs:349,62.8006020330467)
--(axis cs:348,65.0983307331678)
--(axis cs:347,64.5435472869623)
--(axis cs:346,63.0595995856796)
--(axis cs:345,64.3446989100727)
--(axis cs:344,63.7000105010932)
--(axis cs:343,64.0061640626505)
--(axis cs:342,63.6992395998662)
--(axis cs:341,63.4315484489947)
--(axis cs:340,62.2628071717878)
--(axis cs:339,63.9584396249465)
--(axis cs:338,65.0543063854584)
--(axis cs:337,63.2105843414629)
--(axis cs:336,63.1113259797259)
--(axis cs:335,62.8716416554385)
--(axis cs:334,63.8556893433633)
--(axis cs:333,62.6327422943458)
--(axis cs:332,63.9856383277182)
--(axis cs:331,63.1676051686828)
--(axis cs:330,64.364697481077)
--(axis cs:329,65.3317524557179)
--(axis cs:328,62.7898345836223)
--(axis cs:327,63.8706018100035)
--(axis cs:326,63.3276250532283)
--(axis cs:325,64.4995930765788)
--(axis cs:324,63.2657167342959)
--(axis cs:323,64.0244187232562)
--(axis cs:322,64.6734681665709)
--(axis cs:321,63.7948298008304)
--(axis cs:320,63.294367338805)
--(axis cs:319,61.4772871733582)
--(axis cs:318,63.8490585474492)
--(axis cs:317,62.7753769976365)
--(axis cs:316,63.8515833652125)
--(axis cs:315,63.5647714892521)
--(axis cs:314,64.5051794673568)
--(axis cs:313,64.6421871116256)
--(axis cs:312,63.2234554654657)
--(axis cs:311,64.6842450494627)
--(axis cs:310,63.0264301543323)
--(axis cs:309,63.0109965284206)
--(axis cs:308,64.0551221537847)
--(axis cs:307,62.8901548382558)
--(axis cs:306,63.7115701447983)
--(axis cs:305,63.5930099844663)
--(axis cs:304,62.8222608342486)
--(axis cs:303,63.7711733287513)
--(axis cs:302,63.0159021941389)
--(axis cs:301,61.5321812894786)
--(axis cs:300,64.0044249397286)
--(axis cs:299,63.9140693781635)
--(axis cs:298,63.9384959027459)
--(axis cs:297,63.2851533677679)
--(axis cs:296,63.2751565154223)
--(axis cs:295,64.4146807943208)
--(axis cs:294,63.2329682278786)
--(axis cs:293,63.7452384374362)
--(axis cs:292,62.5616032933727)
--(axis cs:291,61.5582220973182)
--(axis cs:290,63.3577838573375)
--(axis cs:289,64.9083487793316)
--(axis cs:288,65.0003526993685)
--(axis cs:287,62.046423825792)
--(axis cs:286,62.8748620194852)
--(axis cs:285,63.8023375056984)
--(axis cs:284,61.8163082724734)
--(axis cs:283,62.5131636371)
--(axis cs:282,62.8884089127766)
--(axis cs:281,62.9551354776961)
--(axis cs:280,63.8563470368866)
--(axis cs:279,63.6685036769955)
--(axis cs:278,63.0238340295795)
--(axis cs:277,63.8314864718727)
--(axis cs:276,62.6392348947713)
--(axis cs:275,63.1959616653704)
--(axis cs:274,63.6370403140694)
--(axis cs:273,64.3907365456515)
--(axis cs:272,63.5058802025068)
--(axis cs:271,64.568940580156)
--(axis cs:270,63.8811083192711)
--(axis cs:269,62.6541085951869)
--(axis cs:268,62.8937926984684)
--(axis cs:267,63.1344622938927)
--(axis cs:266,62.6779381607187)
--(axis cs:265,62.9532565659612)
--(axis cs:264,62.2790077632775)
--(axis cs:263,62.1073454832365)
--(axis cs:262,62.5321308826408)
--(axis cs:261,63.6549645939815)
--(axis cs:260,62.9100261441406)
--(axis cs:259,62.62702113223)
--(axis cs:258,64.0913278924536)
--(axis cs:257,62.9171017636345)
--(axis cs:256,63.2259877206772)
--(axis cs:255,63.3749259608597)
--(axis cs:254,63.1869058983655)
--(axis cs:253,62.3463598723708)
--(axis cs:252,63.1474384799469)
--(axis cs:251,62.4480982810989)
--(axis cs:250,62.1490919951111)
--(axis cs:249,61.7066965238087)
--(axis cs:248,62.9747785217711)
--(axis cs:247,62.7332588102349)
--(axis cs:246,62.2387463551809)
--(axis cs:245,62.4915336821427)
--(axis cs:244,62.1168023664845)
--(axis cs:243,62.6867558972745)
--(axis cs:242,64.3370464145559)
--(axis cs:241,61.9303080150139)
--(axis cs:240,62.1516205522471)
--(axis cs:239,62.4250356186529)
--(axis cs:238,64.1374770780078)
--(axis cs:237,64.4299502571079)
--(axis cs:236,63.1548459772683)
--(axis cs:235,61.82229573602)
--(axis cs:234,63.7352151770001)
--(axis cs:233,62.9246911930773)
--(axis cs:232,61.1602648382018)
--(axis cs:231,63.2062014176366)
--(axis cs:230,62.406274898727)
--(axis cs:229,62.7709413521858)
--(axis cs:228,61.4169338423995)
--(axis cs:227,62.8964139799158)
--(axis cs:226,61.4245707238128)
--(axis cs:225,62.7167522402142)
--(axis cs:224,61.6574125914189)
--(axis cs:223,61.8732682515632)
--(axis cs:222,62.1945508239898)
--(axis cs:221,62.123528275165)
--(axis cs:220,62.4661800371303)
--(axis cs:219,62.4398190130598)
--(axis cs:218,63.1897455370822)
--(axis cs:217,62.3868462498842)
--(axis cs:216,61.7995383660262)
--(axis cs:215,62.773931323932)
--(axis cs:214,62.9980674558158)
--(axis cs:213,62.6038217306918)
--(axis cs:212,62.845119891804)
--(axis cs:211,62.9665566234632)
--(axis cs:210,63.5610266899025)
--(axis cs:209,62.3922287109802)
--(axis cs:208,61.3354269379689)
--(axis cs:207,61.836124699088)
--(axis cs:206,62.0331875908902)
--(axis cs:205,62.1285332036005)
--(axis cs:204,63.1452460542271)
--(axis cs:203,62.1442684649464)
--(axis cs:202,61.2972353819656)
--(axis cs:201,61.2173276863155)
--(axis cs:200,63.071325021703)
--(axis cs:199,62.3477014747975)
--(axis cs:198,62.3182996803465)
--(axis cs:197,61.7721881112012)
--(axis cs:196,61.4407151488399)
--(axis cs:195,62.2771188588044)
--(axis cs:194,63.2514831415234)
--(axis cs:193,62.9572375070336)
--(axis cs:192,62.115301851512)
--(axis cs:191,60.5645273034016)
--(axis cs:190,62.81430604163)
--(axis cs:189,61.9483478898357)
--(axis cs:188,61.95401547617)
--(axis cs:187,62.0745441640181)
--(axis cs:186,60.8273374144719)
--(axis cs:185,63.1319167003836)
--(axis cs:184,60.2887078300339)
--(axis cs:183,60.293464699898)
--(axis cs:182,63.0616008334018)
--(axis cs:181,61.7015841313395)
--(axis cs:180,61.4684887297126)
--(axis cs:179,62.4716073148069)
--(axis cs:178,62.6703376416271)
--(axis cs:177,60.9826265789325)
--(axis cs:176,62.4212979901082)
--(axis cs:175,60.5332491305507)
--(axis cs:174,60.7236345591081)
--(axis cs:173,61.5149588819194)
--(axis cs:172,62.2762542274883)
--(axis cs:171,60.342896311557)
--(axis cs:170,62.8742707286239)
--(axis cs:169,62.096607250078)
--(axis cs:168,61.2476440705096)
--(axis cs:167,61.8278002318043)
--(axis cs:166,61.3324797005157)
--(axis cs:165,62.3310572648496)
--(axis cs:164,61.3424250998436)
--(axis cs:163,61.0142335972205)
--(axis cs:162,61.1854880059759)
--(axis cs:161,61.7493391381482)
--(axis cs:160,60.9704713359432)
--(axis cs:159,59.992117423973)
--(axis cs:158,62.4490355349356)
--(axis cs:157,60.591784015207)
--(axis cs:156,61.4403687569107)
--(axis cs:155,61.6645276263946)
--(axis cs:154,60.976763376463)
--(axis cs:153,60.2528483453555)
--(axis cs:152,60.8042437150159)
--(axis cs:151,61.4553659020751)
--(axis cs:150,60.1096360693148)
--(axis cs:149,62.0271076997973)
--(axis cs:148,61.108756967711)
--(axis cs:147,60.6864546341366)
--(axis cs:146,60.3214838854728)
--(axis cs:145,61.8070966920455)
--(axis cs:144,59.9679338253693)
--(axis cs:143,61.3585413159882)
--(axis cs:142,60.8531137988023)
--(axis cs:141,60.567064289359)
--(axis cs:140,60.6656032642673)
--(axis cs:139,59.5275276505317)
--(axis cs:138,61.0250867728303)
--(axis cs:137,58.7085843780644)
--(axis cs:136,59.951955903077)
--(axis cs:135,59.614520875379)
--(axis cs:134,59.0433744520456)
--(axis cs:133,61.4853582510417)
--(axis cs:132,60.5334112777426)
--(axis cs:131,58.9349473239447)
--(axis cs:130,60.0703858203172)
--(axis cs:129,59.7852921577892)
--(axis cs:128,60.2830981007203)
--(axis cs:127,59.5516724064705)
--(axis cs:126,58.8819189643857)
--(axis cs:125,59.9255321826462)
--(axis cs:124,59.4281814545725)
--(axis cs:123,60.2065129602282)
--(axis cs:122,59.9894078781163)
--(axis cs:121,61.1226201891283)
--(axis cs:120,59.6602480360589)
--(axis cs:119,60.0920690528012)
--(axis cs:118,59.0449280935138)
--(axis cs:117,60.490301647854)
--(axis cs:116,59.2746744007883)
--(axis cs:115,60.499642044536)
--(axis cs:114,59.3338706954128)
--(axis cs:113,59.814928410722)
--(axis cs:112,59.1561192615779)
--(axis cs:111,60.0793444359001)
--(axis cs:110,59.7157104242901)
--(axis cs:109,60.0339562689089)
--(axis cs:108,57.9615153811592)
--(axis cs:107,58.9391184355278)
--(axis cs:106,60.4087393484517)
--(axis cs:105,60.2133828643119)
--(axis cs:104,59.031130605088)
--(axis cs:103,59.4442070417435)
--(axis cs:102,60.2466338355248)
--(axis cs:101,59.3001105791386)
--(axis cs:100,58.8392857142857)
--(axis cs:99,60.7658312197004)
--(axis cs:98,59.6956468033591)
--(axis cs:97,59.4012914843532)
--(axis cs:96,58.0655063137381)
--(axis cs:95,59.9983413021655)
--(axis cs:94,59.4919096146594)
--(axis cs:93,58.3955704180401)
--(axis cs:92,58.1884450909746)
--(axis cs:91,58.5571081667141)
--(axis cs:90,57.9565427316101)
--(axis cs:89,58.9633081886276)
--(axis cs:88,58.1453656857785)
--(axis cs:87,58.0801392142835)
--(axis cs:86,56.420224501766)
--(axis cs:85,58.6338825063293)
--(axis cs:84,57.7449786715174)
--(axis cs:83,59.0796053833449)
--(axis cs:82,58.9549294896648)
--(axis cs:81,57.6378584210052)
--(axis cs:80,58.8670977978295)
--(axis cs:79,56.972409172967)
--(axis cs:78,58.132128163781)
--(axis cs:77,57.4267604764702)
--(axis cs:76,57.0402824646485)
--(axis cs:75,57.3387074628323)
--(axis cs:74,57.5198567902034)
--(axis cs:73,57.8880706362658)
--(axis cs:72,56.1025622546806)
--(axis cs:71,57.0829600496387)
--(axis cs:70,57.3703209622273)
--(axis cs:69,56.202782908022)
--(axis cs:68,57.5818848751745)
--(axis cs:67,58.1504176706708)
--(axis cs:66,55.7444392036886)
--(axis cs:65,58.0498793403267)
--(axis cs:64,56.1342945572291)
--(axis cs:63,56.594945780957)
--(axis cs:62,54.5840035785123)
--(axis cs:61,56.215816269186)
--(axis cs:60,56.8012400327999)
--(axis cs:59,55.6571573367555)
--(axis cs:58,55.9483041898967)
--(axis cs:57,54.1416616528267)
--(axis cs:56,54.8928227205482)
--(axis cs:55,56.5450512179686)
--(axis cs:54,54.693104182537)
--(axis cs:53,55.8777281677135)
--(axis cs:52,54.1973929329358)
--(axis cs:51,53.3529325302316)
--(axis cs:50,53.4892510083149)
--(axis cs:49,53.3677096228081)
--(axis cs:48,53.6662845291053)
--(axis cs:47,53.7891261375809)
--(axis cs:46,52.0351470309354)
--(axis cs:45,51.8627258726238)
--(axis cs:44,51.2228673934679)
--(axis cs:43,51.188240294443)
--(axis cs:42,51.1542340164551)
--(axis cs:41,50.8330542991256)
--(axis cs:40,51.509012371007)
--(axis cs:39,51.0662310115272)
--(axis cs:38,50.2632776808069)
--(axis cs:37,50.2597255484004)
--(axis cs:36,50.7920386684603)
--(axis cs:35,49.8912013243304)
--(axis cs:34,50.4426169968038)
--(axis cs:33,47.9551538174244)
--(axis cs:32,49.9022140421811)
--(axis cs:31,49.8976517049296)
--(axis cs:30,48.8275838690377)
--(axis cs:29,47.6918759081389)
--(axis cs:28,47.3756342742086)
--(axis cs:27,46.0606220168238)
--(axis cs:26,46.7964262354782)
--(axis cs:25,45.8461090158731)
--(axis cs:24,44.9593202001381)
--(axis cs:23,44.6217647174591)
--(axis cs:22,46.1555565249422)
--(axis cs:21,43.9107132587333)
--(axis cs:20,44.4986372602032)
--(axis cs:19,41.7825499681692)
--(axis cs:18,41.4785655293243)
--(axis cs:17,41.381773390812)
--(axis cs:16,40.631817428206)
--(axis cs:15,38.8494633214889)
--(axis cs:14,37.3505835117325)
--(axis cs:13,36.3831528452665)
--(axis cs:12,35.7670846663622)
--(axis cs:11,35.0335308039308)
--(axis cs:10,33.7102443057408)
--(axis cs:9,32.2374184793931)
--(axis cs:8,30.6763701908514)
--(axis cs:7,28.2422274675485)
--(axis cs:6,26.4841148857768)
--(axis cs:5,26.7238572920066)
--(axis cs:4,23.8480443856558)
--(axis cs:3,21.9285110030845)
--(axis cs:2,19.276035132199)
--(axis cs:1,15.7675848655535)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.1]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:1,8.82602273476843)
--(axis cs:2,10.3362566686089)
--(axis cs:3,9.21225389878781)
--(axis cs:4,7.9374343650862)
--(axis cs:5,9.26250652047069)
--(axis cs:6,8.30611222128339)
--(axis cs:7,8.16731997615031)
--(axis cs:8,9.32772116170237)
--(axis cs:9,9.17426777789407)
--(axis cs:10,8.81281251820193)
--(axis cs:11,8.58744848339708)
--(axis cs:12,10.2837748058908)
--(axis cs:13,10.3438091999517)
--(axis cs:14,11.4683276953838)
--(axis cs:15,12.8311029536226)
--(axis cs:16,12.7625461762111)
--(axis cs:17,13.8278431757613)
--(axis cs:18,13.0440354276529)
--(axis cs:19,13.1292919150457)
--(axis cs:20,14.6895953687758)
--(axis cs:21,15.2534783344896)
--(axis cs:22,16.8641930842004)
--(axis cs:23,16.9034546562907)
--(axis cs:24,18.1690554892595)
--(axis cs:25,17.4380911207628)
--(axis cs:26,18.7948282111916)
--(axis cs:27,20.7821966882449)
--(axis cs:28,20.8146404067982)
--(axis cs:29,21.4079906594187)
--(axis cs:30,21.6700662081995)
--(axis cs:31,22.7409361501595)
--(axis cs:32,23.0830637877162)
--(axis cs:33,24.30362217817)
--(axis cs:34,23.7272447288923)
--(axis cs:35,24.6707974590164)
--(axis cs:36,26.0246264183056)
--(axis cs:37,25.9944296092469)
--(axis cs:38,25.6173778608403)
--(axis cs:39,24.9805478618333)
--(axis cs:40,26.7660374107228)
--(axis cs:41,26.6476543137225)
--(axis cs:42,25.2503482140087)
--(axis cs:43,25.5785645822269)
--(axis cs:44,26.9712488794984)
--(axis cs:45,26.6001763643348)
--(axis cs:46,26.9148792803642)
--(axis cs:47,28.3215694594735)
--(axis cs:48,26.4964021478871)
--(axis cs:49,28.329652183284)
--(axis cs:50,28.2190854096116)
--(axis cs:51,28.3986538077268)
--(axis cs:52,28.6306119797323)
--(axis cs:53,27.2972665932063)
--(axis cs:54,28.359320446272)
--(axis cs:55,28.9572942620131)
--(axis cs:56,28.8031947272824)
--(axis cs:57,28.7525162205409)
--(axis cs:58,29.0432771302632)
--(axis cs:59,28.753196515841)
--(axis cs:60,28.8210966463643)
--(axis cs:61,30.538543323202)
--(axis cs:62,28.3236755787997)
--(axis cs:63,29.2771950905394)
--(axis cs:64,28.4989354061167)
--(axis cs:65,29.8120018463268)
--(axis cs:66,30.446346808571)
--(axis cs:67,28.9387466593466)
--(axis cs:68,29.3603601786846)
--(axis cs:69,29.535502527502)
--(axis cs:70,28.7717206460075)
--(axis cs:71,29.3483691399686)
--(axis cs:72,29.4291893617085)
--(axis cs:73,29.527812446035)
--(axis cs:74,30.4928083981327)
--(axis cs:75,30.9445967441791)
--(axis cs:76,29.4081389448996)
--(axis cs:77,30.1428227556082)
--(axis cs:78,30.3800961923188)
--(axis cs:79,30.4991138974114)
--(axis cs:80,31.4754167651939)
--(axis cs:81,31.890608505132)
--(axis cs:82,32.0976855447501)
--(axis cs:83,32.3757631942133)
--(axis cs:84,31.2605694918017)
--(axis cs:85,31.1647081570043)
--(axis cs:86,31.347135809512)
--(axis cs:87,31.7637084026683)
--(axis cs:88,31.6284512428861)
--(axis cs:89,32.3947397698008)
--(axis cs:90,31.4237111460312)
--(axis cs:91,31.3575638856939)
--(axis cs:92,32.5314121948609)
--(axis cs:93,32.238954790662)
--(axis cs:94,33.5251622256207)
--(axis cs:95,32.6668462668265)
--(axis cs:96,32.2790638559298)
--(axis cs:97,33.309893264449)
--(axis cs:98,33.9449662801416)
--(axis cs:99,34.6808700819747)
--(axis cs:100,34.2510873139858)
--(axis cs:101,34.519638105059)
--(axis cs:102,35.1013116376327)
--(axis cs:103,36.3207084618117)
--(axis cs:104,35.9784238682882)
--(axis cs:105,34.8360152759069)
--(axis cs:106,35.0865736842465)
--(axis cs:107,34.4569530095123)
--(axis cs:108,36.475498977146)
--(axis cs:109,36.4356414592038)
--(axis cs:110,35.9012506482491)
--(axis cs:111,37.1755689082323)
--(axis cs:112,35.8276614473174)
--(axis cs:113,36.4304026260381)
--(axis cs:114,37.3356754306958)
--(axis cs:115,36.5768540329024)
--(axis cs:116,35.975346201411)
--(axis cs:117,36.7043371122335)
--(axis cs:118,35.7154000892841)
--(axis cs:119,37.6546434161239)
--(axis cs:120,37.5873886327462)
--(axis cs:121,35.7365340062753)
--(axis cs:122,37.4259096337686)
--(axis cs:123,39.2704814329757)
--(axis cs:124,38.1540980309125)
--(axis cs:125,37.3402150591803)
--(axis cs:126,37.9185679615379)
--(axis cs:127,37.9659771279397)
--(axis cs:128,37.8877046225262)
--(axis cs:129,37.8096771647349)
--(axis cs:130,36.7367655101547)
--(axis cs:131,37.8665733660442)
--(axis cs:132,37.3785438454381)
--(axis cs:133,38.3226190101497)
--(axis cs:134,37.5845281264458)
--(axis cs:135,39.2254830762049)
--(axis cs:136,40.2986310900374)
--(axis cs:137,37.9223931368865)
--(axis cs:138,36.5541062578682)
--(axis cs:139,38.0341644267142)
--(axis cs:140,38.3446865688491)
--(axis cs:141,39.4468317118128)
--(axis cs:142,39.7144814703884)
--(axis cs:143,38.6525612361956)
--(axis cs:144,37.9633464547162)
--(axis cs:145,37.1627228237687)
--(axis cs:146,37.2788045055326)
--(axis cs:147,39.9448129082546)
--(axis cs:148,38.5799456350852)
--(axis cs:149,39.1730283387956)
--(axis cs:150,38.697737325351)
--(axis cs:151,39.110900507277)
--(axis cs:152,38.9351054488954)
--(axis cs:153,37.768035717143)
--(axis cs:154,39.4991808589434)
--(axis cs:155,38.5134005238863)
--(axis cs:156,39.3940948638668)
--(axis cs:157,37.6210018245079)
--(axis cs:158,38.9842085902256)
--(axis cs:159,39.0908212720209)
--(axis cs:160,40.086947861904)
--(axis cs:161,39.940065130127)
--(axis cs:162,38.8458438602434)
--(axis cs:163,40.2167274178398)
--(axis cs:164,39.1086231497898)
--(axis cs:165,39.409140377779)
--(axis cs:166,40.8996858838165)
--(axis cs:167,37.6602457784818)
--(axis cs:168,39.5244330638918)
--(axis cs:169,39.3946977917278)
--(axis cs:170,40.2448893770014)
--(axis cs:171,39.4962995510137)
--(axis cs:172,38.9200265363082)
--(axis cs:173,40.145493290835)
--(axis cs:174,40.5634584634905)
--(axis cs:175,39.5438098444611)
--(axis cs:176,39.6400071120321)
--(axis cs:177,38.5307300282479)
--(axis cs:178,41.4408900115916)
--(axis cs:179,39.4594054024661)
--(axis cs:180,39.6803547879545)
--(axis cs:181,39.2375749391222)
--(axis cs:182,40.7938570869003)
--(axis cs:183,39.990623575694)
--(axis cs:184,40.574862275738)
--(axis cs:185,39.4427905992401)
--(axis cs:186,38.3564568634603)
--(axis cs:187,40.6295684581581)
--(axis cs:188,39.5029638026)
--(axis cs:189,42.1420180803367)
--(axis cs:190,40.6401801753065)
--(axis cs:191,40.3483645242025)
--(axis cs:192,39.6059485909181)
--(axis cs:193,42.4432182495814)
--(axis cs:194,40.2770355602308)
--(axis cs:195,40.3260354961138)
--(axis cs:196,40.8966007873902)
--(axis cs:197,40.3872574010093)
--(axis cs:198,40.4727333578935)
--(axis cs:199,41.644396512704)
--(axis cs:200,39.6931031941713)
--(axis cs:201,39.729610082521)
--(axis cs:202,40.218389162082)
--(axis cs:203,41.1081918102439)
--(axis cs:204,40.1119282881517)
--(axis cs:205,39.3655553346977)
--(axis cs:206,41.9424880615212)
--(axis cs:207,41.1287720107324)
--(axis cs:208,39.9402976219047)
--(axis cs:209,39.9629576836876)
--(axis cs:210,41.080571456632)
--(axis cs:211,41.3886182520534)
--(axis cs:212,40.2736924221151)
--(axis cs:213,41.4706810846732)
--(axis cs:214,41.0011991638951)
--(axis cs:215,41.0746770515563)
--(axis cs:216,40.7360143616467)
--(axis cs:217,41.1159689436457)
--(axis cs:218,40.4731163955175)
--(axis cs:219,42.5809743776487)
--(axis cs:220,40.5842540158281)
--(axis cs:221,42.0355929475258)
--(axis cs:222,39.429834680609)
--(axis cs:223,41.0928562744648)
--(axis cs:224,41.865130646806)
--(axis cs:225,39.2896945219039)
--(axis cs:226,41.0958501295871)
--(axis cs:227,40.7888822442254)
--(axis cs:228,40.7427159337767)
--(axis cs:229,40.2772394011259)
--(axis cs:230,40.7785465833649)
--(axis cs:231,39.7980028602403)
--(axis cs:232,41.420210181952)
--(axis cs:233,40.7668579600886)
--(axis cs:234,41.0511742848703)
--(axis cs:235,41.26218571724)
--(axis cs:236,41.3781360582848)
--(axis cs:237,41.2439258189251)
--(axis cs:238,41.7311252250658)
--(axis cs:239,41.5443988627828)
--(axis cs:240,42.2257789684185)
--(axis cs:241,41.4968583051331)
--(axis cs:242,41.7227014101227)
--(axis cs:243,42.6006956178324)
--(axis cs:244,41.0026331190756)
--(axis cs:245,40.3125172633091)
--(axis cs:246,41.3642114237739)
--(axis cs:247,40.4320270953763)
--(axis cs:248,40.0577436111457)
--(axis cs:249,41.7217280236078)
--(axis cs:250,43.0704127744281)
--(axis cs:251,41.565063444004)
--(axis cs:252,41.9112969754185)
--(axis cs:253,40.9906310521542)
--(axis cs:254,43.0035544419296)
--(axis cs:255,41.7591112321037)
--(axis cs:256,40.709468772759)
--(axis cs:257,42.1024367169355)
--(axis cs:258,41.0355168346175)
--(axis cs:259,42.6984594940796)
--(axis cs:260,42.2506578592878)
--(axis cs:261,41.1197688525082)
--(axis cs:262,42.7834510063609)
--(axis cs:263,42.7520210977558)
--(axis cs:264,41.0314037903774)
--(axis cs:265,42.1464764271237)
--(axis cs:266,41.2972982310746)
--(axis cs:267,42.4125150684621)
--(axis cs:268,42.4032320092842)
--(axis cs:269,41.8937088896912)
--(axis cs:270,41.9741902704026)
--(axis cs:271,42.7189418338273)
--(axis cs:272,42.705496486266)
--(axis cs:273,42.3521267925877)
--(axis cs:274,42.8029557653299)
--(axis cs:275,44.5178061725411)
--(axis cs:276,43.0832116400986)
--(axis cs:277,43.0680158684605)
--(axis cs:278,42.0859700551761)
--(axis cs:279,42.135786995445)
--(axis cs:280,41.9790636139683)
--(axis cs:281,42.9451317804841)
--(axis cs:282,42.719878387967)
--(axis cs:283,43.0830187635807)
--(axis cs:284,43.3791764234191)
--(axis cs:285,42.848273513752)
--(axis cs:286,42.8905442536138)
--(axis cs:287,43.0796770315758)
--(axis cs:288,43.7974230916912)
--(axis cs:289,43.1214469832338)
--(axis cs:290,44.4433539956103)
--(axis cs:291,43.606238663021)
--(axis cs:292,44.1924058727303)
--(axis cs:293,42.9701415659808)
--(axis cs:294,43.3507117930985)
--(axis cs:295,42.8479073137571)
--(axis cs:296,43.6402628160187)
--(axis cs:297,43.4886463487718)
--(axis cs:298,43.9165081806262)
--(axis cs:299,44.4447792644305)
--(axis cs:300,42.6888120937683)
--(axis cs:301,43.7479530930557)
--(axis cs:302,43.955392714996)
--(axis cs:303,44.2301896467766)
--(axis cs:304,42.6122445107369)
--(axis cs:305,43.9994074196076)
--(axis cs:306,42.2703679934306)
--(axis cs:307,43.8756922321977)
--(axis cs:308,43.9553632332921)
--(axis cs:309,44.0103695753147)
--(axis cs:310,44.8272656862684)
--(axis cs:311,44.8483053081769)
--(axis cs:312,45.2271443180259)
--(axis cs:313,43.5011478763553)
--(axis cs:314,42.7354852139664)
--(axis cs:315,45.7113916437248)
--(axis cs:316,43.0887240009016)
--(axis cs:317,45.2385836400646)
--(axis cs:318,42.709389949325)
--(axis cs:319,44.292926397793)
--(axis cs:320,44.2669865256845)
--(axis cs:321,45.8288006538951)
--(axis cs:322,45.4976391636705)
--(axis cs:323,44.5534266749648)
--(axis cs:324,45.6615840450505)
--(axis cs:325,43.6483293987003)
--(axis cs:326,45.095814799688)
--(axis cs:327,44.5974540159618)
--(axis cs:328,44.5305670175092)
--(axis cs:329,45.0419355813873)
--(axis cs:330,44.3028409397506)
--(axis cs:331,44.5555914760656)
--(axis cs:332,43.4671340634155)
--(axis cs:333,44.9576369943186)
--(axis cs:334,44.7456106262408)
--(axis cs:335,45.1923013809128)
--(axis cs:336,44.3819708165171)
--(axis cs:337,44.7219796711608)
--(axis cs:338,43.4455424012251)
--(axis cs:339,44.6036039439521)
--(axis cs:340,44.6518590630935)
--(axis cs:341,44.8769396816374)
--(axis cs:342,45.3706982666293)
--(axis cs:343,44.6935763909591)
--(axis cs:344,45.7560068077164)
--(axis cs:345,45.6795138892432)
--(axis cs:346,44.6811196205475)
--(axis cs:347,43.7671668685461)
--(axis cs:348,44.8879986323809)
--(axis cs:349,44.7038575280428)
--(axis cs:350,44.5179029487504)
--(axis cs:351,45.9807961370515)
--(axis cs:352,44.1823121187859)
--(axis cs:353,45.2645480693318)
--(axis cs:354,45.0955391043145)
--(axis cs:355,44.0850985685681)
--(axis cs:356,45.7444900612934)
--(axis cs:357,43.3008560473539)
--(axis cs:358,45.3534243024136)
--(axis cs:359,45.7411194319482)
--(axis cs:360,46.0012425710779)
--(axis cs:361,45.9387048808041)
--(axis cs:362,46.2774535631667)
--(axis cs:363,45.0311716283309)
--(axis cs:364,45.6660343455633)
--(axis cs:365,43.4329001416978)
--(axis cs:366,47.0294957281383)
--(axis cs:367,46.2414931720611)
--(axis cs:368,46.8091473978857)
--(axis cs:369,45.3799129480583)
--(axis cs:370,44.5036005938136)
--(axis cs:371,45.8002232327962)
--(axis cs:372,44.889799687654)
--(axis cs:373,44.8360223572576)
--(axis cs:374,45.6761997886755)
--(axis cs:375,45.052851937727)
--(axis cs:376,45.4760294306947)
--(axis cs:377,45.7034244692864)
--(axis cs:378,45.9212893944065)
--(axis cs:379,45.3298389840927)
--(axis cs:380,45.8843178679613)
--(axis cs:381,46.114596766188)
--(axis cs:382,46.3788670251077)
--(axis cs:383,46.2474355884432)
--(axis cs:384,47.1692688172907)
--(axis cs:385,45.6604339312019)
--(axis cs:386,46.4360220972142)
--(axis cs:387,44.9779414675777)
--(axis cs:388,47.2898435679727)
--(axis cs:389,47.2262551766784)
--(axis cs:390,47.0825464599098)
--(axis cs:391,45.617155405951)
--(axis cs:392,45.5173197807777)
--(axis cs:393,48.3237592972509)
--(axis cs:394,47.2432583501792)
--(axis cs:395,47.2509973824123)
--(axis cs:396,47.3321785804338)
--(axis cs:397,46.7101434258594)
--(axis cs:398,46.2087693987219)
--(axis cs:399,46.4975523531126)
--(axis cs:400,46.7268344305394)
--(axis cs:400,52.9160227123177)
--(axis cs:400,52.9160227123177)
--(axis cs:399,53.7703047897445)
--(axis cs:398,51.9162306012781)
--(axis cs:397,52.218428002712)
--(axis cs:396,53.7690118957567)
--(axis cs:395,52.9870978556829)
--(axis cs:394,51.8341226022018)
--(axis cs:393,52.8667168932253)
--(axis cs:392,53.0838706954127)
--(axis cs:391,50.9602255464299)
--(axis cs:390,53.274596397233)
--(axis cs:389,53.2499352995121)
--(axis cs:388,53.3649183367892)
--(axis cs:387,51.9268204371842)
--(axis cs:386,51.8675493313573)
--(axis cs:385,52.6431374973695)
--(axis cs:384,52.5926359446141)
--(axis cs:383,51.4311358401282)
--(axis cs:382,51.2401805939399)
--(axis cs:381,52.8734984719072)
--(axis cs:380,52.6871107034673)
--(axis cs:379,51.7237324444787)
--(axis cs:378,52.0846629865459)
--(axis cs:377,52.0346707688088)
--(axis cs:376,52.3513515216862)
--(axis cs:375,53.1911956813206)
--(axis cs:374,53.1333240208483)
--(axis cs:373,53.3187395475043)
--(axis cs:372,51.5387717409175)
--(axis cs:371,53.2771577195847)
--(axis cs:370,51.8654470252341)
--(axis cs:369,53.3998489567036)
--(axis cs:368,52.8337097449714)
--(axis cs:367,52.8358877803199)
--(axis cs:366,52.5538376051951)
--(axis cs:365,53.7397189059213)
--(axis cs:364,52.7268227972938)
--(axis cs:363,51.7843045621453)
--(axis cs:362,53.1868321511191)
--(axis cs:361,52.1862951191959)
--(axis cs:360,53.1356621908268)
--(axis cs:359,53.3064996156708)
--(axis cs:358,53.5751471261578)
--(axis cs:357,50.8062868097889)
--(axis cs:356,51.2495575577542)
--(axis cs:355,50.6768061933366)
--(axis cs:354,51.3925561337807)
--(axis cs:353,51.4914043116206)
--(axis cs:352,52.8712593097856)
--(axis cs:351,52.8882514819961)
--(axis cs:350,52.0594780036305)
--(axis cs:349,52.2009043767191)
--(axis cs:348,52.6120013676191)
--(axis cs:347,52.0959283695491)
--(axis cs:346,52.670070855643)
--(axis cs:345,52.6240575393282)
--(axis cs:344,52.4285170018074)
--(axis cs:343,52.1218997995171)
--(axis cs:342,53.5578731619421)
--(axis cs:341,53.1587746040769)
--(axis cs:340,51.7767123654779)
--(axis cs:339,52.569015103667)
--(axis cs:338,53.1020766463939)
--(axis cs:337,52.837544138363)
--(axis cs:336,51.8085053739591)
--(axis cs:335,53.0815081428967)
--(axis cs:334,53.0520084213783)
--(axis cs:333,51.5602201485386)
--(axis cs:332,52.1281040318226)
--(axis cs:331,52.8848847144106)
--(axis cs:330,51.2031114412018)
--(axis cs:329,52.8152072757556)
--(axis cs:328,52.8801472682051)
--(axis cs:327,52.7537364602287)
--(axis cs:326,53.2970423431692)
--(axis cs:325,53.3159563155854)
--(axis cs:324,51.3027016692352)
--(axis cs:323,52.2025257059876)
--(axis cs:322,52.0321227410914)
--(axis cs:321,53.3081041080097)
--(axis cs:320,52.9056325219345)
--(axis cs:319,51.8082640783975)
--(axis cs:318,52.5584671935321)
--(axis cs:317,52.9459401694592)
--(axis cs:316,54.1434188562412)
--(axis cs:315,52.8302750229419)
--(axis cs:314,52.9192766907955)
--(axis cs:313,52.034566409359)
--(axis cs:312,52.1538080629265)
--(axis cs:311,53.2171708822993)
--(axis cs:310,53.3572581232554)
--(axis cs:309,52.2396304246853)
--(axis cs:308,52.6815415286127)
--(axis cs:307,53.2671649106595)
--(axis cs:306,52.2832034351408)
--(axis cs:305,52.1315449613448)
--(axis cs:304,53.8163269178345)
--(axis cs:303,51.4245722579853)
--(axis cs:302,52.919607285004)
--(axis cs:301,52.6210945259919)
--(axis cs:300,53.144521239565)
--(axis cs:299,52.0135540689029)
--(axis cs:298,52.2442061050881)
--(axis cs:297,53.3565917464663)
--(axis cs:296,52.4311657554099)
--(axis cs:295,52.6878069719572)
--(axis cs:294,52.2147643973777)
--(axis cs:293,52.2381917673526)
--(axis cs:292,53.6647369844125)
--(axis cs:291,52.2866184798362)
--(axis cs:290,53.0864079091516)
--(axis cs:289,52.4737911120043)
--(axis cs:288,54.1490054797374)
--(axis cs:287,53.8250848731861)
--(axis cs:286,52.3177890797196)
--(axis cs:285,52.4195836291052)
--(axis cs:284,52.6029664337237)
--(axis cs:283,52.0657907602288)
--(axis cs:282,50.8217882786996)
--(axis cs:281,52.6798682195159)
--(axis cs:280,52.7233173384127)
--(axis cs:279,51.8523082426503)
--(axis cs:278,52.4973632781572)
--(axis cs:277,53.0926984172538)
--(axis cs:276,51.3810740741871)
--(axis cs:275,51.6429081131732)
--(axis cs:274,52.6732347108605)
--(axis cs:273,51.3383493978885)
--(axis cs:272,52.621884466115)
--(axis cs:271,52.5191534042679)
--(axis cs:270,54.2162859200735)
--(axis cs:269,52.3027196817374)
--(axis cs:268,51.6741489430967)
--(axis cs:267,52.6172468362998)
--(axis cs:266,53.9705589117826)
--(axis cs:265,54.0737616681144)
--(axis cs:264,51.5281200191464)
--(axis cs:263,51.5634550927204)
--(axis cs:262,52.7225013745914)
--(axis cs:261,50.2195168617775)
--(axis cs:260,51.0826754740456)
--(axis cs:259,52.6884452678251)
--(axis cs:258,52.7442450701444)
--(axis cs:257,53.373753759255)
--(axis cs:256,52.2071978939077)
--(axis cs:255,51.9908887678963)
--(axis cs:254,52.0559693675942)
--(axis cs:253,52.8784165668934)
--(axis cs:252,52.612512548391)
--(axis cs:251,52.2742222702817)
--(axis cs:250,51.3641110350958)
--(axis cs:249,52.5937481668684)
--(axis cs:248,51.8767801983781)
--(axis cs:247,52.9013062379571)
--(axis cs:246,52.2667409571784)
--(axis cs:245,53.1398636890719)
--(axis cs:244,53.5509383094958)
--(axis cs:243,52.8754948583581)
--(axis cs:242,53.2772985898773)
--(axis cs:241,53.5924274091527)
--(axis cs:240,52.1492210315815)
--(axis cs:239,53.3067916134077)
--(axis cs:238,52.3164938225532)
--(axis cs:237,52.9525027525035)
--(axis cs:236,53.2349591798105)
--(axis cs:235,53.5890047589505)
--(axis cs:234,53.5023971437011)
--(axis cs:233,52.6557610875304)
--(axis cs:232,51.9428850561433)
--(axis cs:231,52.5829495207121)
--(axis cs:230,50.9178819880637)
--(axis cs:229,54.2168082179217)
--(axis cs:228,53.2156173995567)
--(axis cs:227,52.3361177557746)
--(axis cs:226,52.2970070132701)
--(axis cs:225,51.6924483352389)
--(axis cs:224,52.4205836389083)
--(axis cs:223,52.9250008683924)
--(axis cs:222,53.1296891289148)
--(axis cs:221,52.5477403858075)
--(axis cs:220,51.9455078889338)
--(axis cs:219,52.1809303842561)
--(axis cs:218,52.1459312235301)
--(axis cs:217,51.9197453420686)
--(axis cs:216,52.5973189716866)
--(axis cs:215,51.8419896151104)
--(axis cs:214,53.1952294075335)
--(axis cs:213,52.4876522486601)
--(axis cs:212,53.2084504350277)
--(axis cs:211,52.4804293669942)
--(axis cs:210,52.8182380671776)
--(axis cs:209,51.3763280305981)
--(axis cs:208,51.101369044762)
--(axis cs:207,51.4902756083152)
--(axis cs:206,52.1944167003836)
--(axis cs:205,52.598730379588)
--(axis cs:204,51.3166431404197)
--(axis cs:203,52.07633199928)
--(axis cs:202,50.2280394093465)
--(axis cs:201,50.8358661079552)
--(axis cs:200,50.7533253772573)
--(axis cs:199,51.3615558682484)
--(axis cs:198,51.0451237849636)
--(axis cs:197,52.946075932324)
--(axis cs:196,50.9486373078479)
--(axis cs:195,51.5192025991243)
--(axis cs:194,49.9908215826264)
--(axis cs:193,51.4853531789901)
--(axis cs:192,51.8523847424153)
--(axis cs:191,50.9016354757975)
--(axis cs:190,51.7407722056459)
--(axis cs:189,50.0603628720443)
--(axis cs:188,50.9434647688286)
--(axis cs:187,50.1740029704134)
--(axis cs:186,50.5721145651111)
--(axis cs:185,52.9083998769503)
--(axis cs:184,51.300137724262)
--(axis cs:183,49.8010430909726)
--(axis cs:182,51.289476246433)
--(axis cs:181,49.6909964894493)
--(axis cs:180,51.8672642596645)
--(axis cs:179,51.760832692772)
--(axis cs:178,50.3448242741227)
--(axis cs:177,51.4395080669902)
--(axis cs:176,51.9968976498726)
--(axis cs:175,49.4442853936341)
--(axis cs:174,51.4305891555572)
--(axis cs:173,49.4973638520221)
--(axis cs:172,50.9014020351204)
--(axis cs:171,49.8191766394625)
--(axis cs:170,51.8086820515701)
--(axis cs:169,48.9981593511293)
--(axis cs:168,50.1779478884891)
--(axis cs:167,50.9707066024706)
--(axis cs:166,50.9455522114216)
--(axis cs:165,50.5313358126972)
--(axis cs:164,50.1770911359245)
--(axis cs:163,51.4201773440649)
--(axis cs:162,51.332727568328)
--(axis cs:161,50.7146967746349)
--(axis cs:160,49.4666235666675)
--(axis cs:159,48.4687025375029)
--(axis cs:158,50.212219981203)
--(axis cs:157,48.8373315088254)
--(axis cs:156,50.6356670408951)
--(axis cs:155,50.3556470951613)
--(axis cs:154,49.4591524743899)
--(axis cs:153,48.9283928542856)
--(axis cs:152,50.1125135987236)
--(axis cs:151,48.3593375879611)
--(axis cs:150,50.7367864841728)
--(axis cs:149,48.5650668992997)
--(axis cs:148,48.5033876982482)
--(axis cs:147,50.2039966155549)
--(axis cs:146,48.465243113515)
--(axis cs:145,47.2420390809932)
--(axis cs:144,48.9414154500457)
--(axis cs:143,48.5200578114234)
--(axis cs:142,49.0355185296116)
--(axis cs:141,48.9162635262824)
--(axis cs:140,48.7684086692461)
--(axis cs:139,48.0372641447143)
--(axis cs:138,49.0411318373699)
--(axis cs:137,48.7442735297801)
--(axis cs:136,47.7370831956768)
--(axis cs:135,48.304278828557)
--(axis cs:134,48.9928528259352)
--(axis cs:133,47.7785714660408)
--(axis cs:132,47.7702656783714)
--(axis cs:131,47.9072361577653)
--(axis cs:130,47.4894249660358)
--(axis cs:129,50.2855609305032)
--(axis cs:128,47.0230096631881)
--(axis cs:127,47.2125943006317)
--(axis cs:126,46.0695272765573)
--(axis cs:125,46.9752611312959)
--(axis cs:124,47.8280448262303)
--(axis cs:123,48.0807090432147)
--(axis cs:122,47.9907570328981)
--(axis cs:121,47.0908469461057)
--(axis cs:120,47.97808755773)
--(axis cs:119,47.8215470600666)
--(axis cs:118,48.0345999107159)
--(axis cs:117,48.1766152687189)
--(axis cs:116,45.6913204652557)
--(axis cs:115,47.0838602528119)
--(axis cs:114,47.8131340931137)
--(axis cs:113,47.7957878501524)
--(axis cs:112,46.3747195050636)
--(axis cs:111,46.9315739489106)
--(axis cs:110,46.1820826850842)
--(axis cs:109,47.046501397939)
--(axis cs:108,46.2625962609493)
--(axis cs:107,47.2989993714401)
--(axis cs:106,46.5205691728964)
--(axis cs:105,45.3723180574264)
--(axis cs:104,47.0572904174261)
--(axis cs:103,46.1495296334264)
--(axis cs:102,46.5058312195101)
--(axis cs:101,45.7779809425601)
--(axis cs:100,47.683436495538)
--(axis cs:99,45.6762727751682)
--(axis cs:98,44.3288432436679)
--(axis cs:97,47.9103448307891)
--(axis cs:96,43.9411742393083)
--(axis cs:95,45.7855346855544)
--(axis cs:94,45.939123488665)
--(axis cs:93,44.1300928283857)
--(axis cs:92,47.2900163765676)
--(axis cs:91,45.3686265904966)
--(axis cs:90,45.6893840920641)
--(axis cs:89,44.7481173730564)
--(axis cs:88,45.1275011380663)
--(axis cs:87,45.974386835427)
--(axis cs:86,44.4564356190594)
--(axis cs:85,46.1864823191861)
--(axis cs:84,44.7215733653412)
--(axis cs:83,44.2016177581677)
--(axis cs:82,43.8249335028689)
--(axis cs:81,45.282010542487)
--(axis cs:80,44.7448213300442)
--(axis cs:79,45.30445753116)
--(axis cs:78,45.1853799981574)
--(axis cs:77,43.2797962920109)
--(axis cs:76,43.2406705789099)
--(axis cs:75,43.6684984939161)
--(axis cs:74,42.6024296971054)
--(axis cs:73,44.4602827920602)
--(axis cs:72,43.9636677811486)
--(axis cs:71,43.4194880028885)
--(axis cs:70,42.6866126873258)
--(axis cs:69,41.8335450915456)
--(axis cs:68,42.2170207736964)
--(axis cs:67,43.5314914358915)
--(axis cs:66,41.2798436676194)
--(axis cs:65,43.6106172012922)
--(axis cs:64,41.4713026891214)
--(axis cs:63,40.7228049094606)
--(axis cs:62,39.0870387069146)
--(axis cs:61,40.711456676798)
--(axis cs:60,39.8693795441119)
--(axis cs:59,38.2408511032067)
--(axis cs:58,40.0638657268797)
--(axis cs:57,37.1105790175544)
--(axis cs:56,36.8218052727176)
--(axis cs:55,39.6141343094155)
--(axis cs:54,36.2240128870613)
--(axis cs:53,37.3753524544128)
--(axis cs:52,37.7384356393153)
--(axis cs:51,36.988250954178)
--(axis cs:50,37.2571050665789)
--(axis cs:49,34.3489192452874)
--(axis cs:48,36.2714549949701)
--(axis cs:47,34.3570019690979)
--(axis cs:46,34.5434540529691)
--(axis cs:45,35.1260141118557)
--(axis cs:44,34.2787511205016)
--(axis cs:43,35.4631020844398)
--(axis cs:42,35.1960803574198)
--(axis cs:41,34.4237742577061)
--(axis cs:40,33.6506292559438)
--(axis cs:39,32.2515949953096)
--(axis cs:38,32.6266697582073)
--(axis cs:37,31.1186656288483)
--(axis cs:36,31.5646592959801)
--(axis cs:35,30.5077739695551)
--(axis cs:34,29.7251362234887)
--(axis cs:33,29.7142349646872)
--(axis cs:32,30.2800314503791)
--(axis cs:31,28.8959686117453)
--(axis cs:30,29.2227909346576)
--(axis cs:29,28.5622474358194)
--(axis cs:28,27.9055976884399)
--(axis cs:27,28.3249461688979)
--(axis cs:26,27.1575527411893)
--(axis cs:25,26.8178612601895)
--(axis cs:24,27.2178492726452)
--(axis cs:23,26.2215453437093)
--(axis cs:22,25.6655688205616)
--(axis cs:21,24.9548549988437)
--(axis cs:20,23.8818332026527)
--(axis cs:19,23.8052318944781)
--(axis cs:18,21.1523931437757)
--(axis cs:17,20.457871109953)
--(axis cs:16,20.4815014428365)
--(axis cs:15,20.6808018082822)
--(axis cs:14,19.8114342093781)
--(axis cs:13,19.3585717524292)
--(axis cs:12,19.8947966226807)
--(axis cs:11,20.2518372308886)
--(axis cs:10,19.0443303389409)
--(axis cs:9,17.7900179363916)
--(axis cs:8,17.8151359811548)
--(axis cs:7,16.6541085952783)
--(axis cs:6,15.7117449215738)
--(axis cs:5,17.1958268128626)
--(axis cs:4,16.1697084920567)
--(axis cs:3,15.0734603869265)
--(axis cs:2,14.693505236153)
--(axis cs:1,14.2989772652316)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.1]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:1,9.69818893098769)
--(axis cs:2,13.0428138947008)
--(axis cs:3,14.228942740228)
--(axis cs:4,14.9902458233717)
--(axis cs:5,16.9821331451477)
--(axis cs:6,17.4198756381741)
--(axis cs:7,21.1034962654413)
--(axis cs:8,23.8767927455957)
--(axis cs:9,23.9414054740081)
--(axis cs:10,25.4765612793888)
--(axis cs:11,27.811380336769)
--(axis cs:12,28.1656113064614)
--(axis cs:13,28.7293514913882)
--(axis cs:14,29.1241248102352)
--(axis cs:15,30.145402882776)
--(axis cs:16,30.3977469006386)
--(axis cs:17,31.7287600059325)
--(axis cs:18,32.9239833158733)
--(axis cs:19,33.5096641626955)
--(axis cs:20,33.7828164166361)
--(axis cs:21,32.5592417124973)
--(axis cs:22,32.773920053552)
--(axis cs:23,32.4420707577121)
--(axis cs:24,33.6674647981472)
--(axis cs:25,34.2545732428281)
--(axis cs:26,35.7733876565509)
--(axis cs:27,34.6257725820677)
--(axis cs:28,36.161193665753)
--(axis cs:29,36.0597061020994)
--(axis cs:30,35.9374007945326)
--(axis cs:31,37.8457194216653)
--(axis cs:32,37.2470238095238)
--(axis cs:33,36.4544283642312)
--(axis cs:34,37.2316494785599)
--(axis cs:35,38.1144780003905)
--(axis cs:36,37.2422343163714)
--(axis cs:37,38.7131284473258)
--(axis cs:38,38.2880416385729)
--(axis cs:39,38.2047161426625)
--(axis cs:40,37.5418135298541)
--(axis cs:41,38.4363659128209)
--(axis cs:42,37.3181247930229)
--(axis cs:43,38.3573599301543)
--(axis cs:44,38.0654564544998)
--(axis cs:45,39.4599095066066)
--(axis cs:46,40.0319090306685)
--(axis cs:47,39.1918031977806)
--(axis cs:48,40.5496934449951)
--(axis cs:49,41.7598543092213)
--(axis cs:50,39.9449344648629)
--(axis cs:51,40.481138405261)
--(axis cs:52,41.0941203287783)
--(axis cs:53,41.929145389514)
--(axis cs:54,41.2173331859966)
--(axis cs:55,42.1717320478674)
--(axis cs:56,40.3934544149264)
--(axis cs:57,42.1939787595987)
--(axis cs:58,41.807189168761)
--(axis cs:59,42.3566340172804)
--(axis cs:60,40.8053941780949)
--(axis cs:61,41.6390620153751)
--(axis cs:62,42.8073886338742)
--(axis cs:63,41.0529460091174)
--(axis cs:64,41.8683923275784)
--(axis cs:65,42.235102233006)
--(axis cs:66,42.9368754567391)
--(axis cs:67,42.8554812603449)
--(axis cs:68,43.5524647466785)
--(axis cs:69,43.1166616100347)
--(axis cs:70,43.7396472980685)
--(axis cs:71,42.7230215304979)
--(axis cs:72,44.3815670069335)
--(axis cs:73,42.8376088173941)
--(axis cs:74,44.6729316818681)
--(axis cs:75,44.4572611477511)
--(axis cs:76,44.2027558985764)
--(axis cs:77,44.1748293243454)
--(axis cs:78,44.5140624791332)
--(axis cs:79,45.2715141668828)
--(axis cs:80,46.4491594158881)
--(axis cs:81,45.0440705430553)
--(axis cs:82,43.3888081326878)
--(axis cs:83,45.5502079394442)
--(axis cs:84,44.1508976640722)
--(axis cs:85,45.1590297241236)
--(axis cs:86,43.7245315169313)
--(axis cs:87,46.3191567543745)
--(axis cs:88,46.2657873775429)
--(axis cs:89,45.7768431668776)
--(axis cs:90,46.1633470806398)
--(axis cs:91,44.8384961344693)
--(axis cs:92,47.1841701721372)
--(axis cs:93,46.3118088442936)
--(axis cs:94,46.6227989116955)
--(axis cs:95,47.2439180542485)
--(axis cs:96,45.8927758267845)
--(axis cs:97,47.0091461338622)
--(axis cs:98,45.0579493259236)
--(axis cs:99,46.2018079391268)
--(axis cs:100,46.6644692421103)
--(axis cs:101,46.6904708182941)
--(axis cs:102,45.7769990998492)
--(axis cs:103,48.215075544051)
--(axis cs:104,48.2060945740057)
--(axis cs:105,45.9574439524183)
--(axis cs:106,45.2420889958643)
--(axis cs:107,47.36168080927)
--(axis cs:108,46.7562650152015)
--(axis cs:109,46.9824767656381)
--(axis cs:110,47.3672114560342)
--(axis cs:111,47.0901951352356)
--(axis cs:112,47.8036820555891)
--(axis cs:113,47.5351414818995)
--(axis cs:114,48.9048612282481)
--(axis cs:115,47.7292388451123)
--(axis cs:116,49.1293308000999)
--(axis cs:117,47.3082053794329)
--(axis cs:118,48.0318391353142)
--(axis cs:119,48.029965874857)
--(axis cs:120,47.6412104153083)
--(axis cs:121,47.7220605346643)
--(axis cs:122,48.7596533450235)
--(axis cs:123,49.9035861219333)
--(axis cs:124,48.611627313547)
--(axis cs:125,48.8235879215481)
--(axis cs:126,48.1316015108606)
--(axis cs:127,49.2699237697786)
--(axis cs:128,48.2860746766095)
--(axis cs:129,48.6397758849929)
--(axis cs:130,48.4554311819974)
--(axis cs:131,48.6657056949402)
--(axis cs:132,49.6501292606882)
--(axis cs:133,49.1788941058511)
--(axis cs:134,49.8870670552833)
--(axis cs:135,48.6075338737667)
--(axis cs:136,48.0994383449899)
--(axis cs:137,47.39423243621)
--(axis cs:138,48.5907461164174)
--(axis cs:139,47.8628266825032)
--(axis cs:140,49.3192284775819)
--(axis cs:141,48.146516701579)
--(axis cs:142,49.5900031238399)
--(axis cs:143,51.1533683456198)
--(axis cs:144,49.4829415752154)
--(axis cs:145,50.2346054950865)
--(axis cs:146,49.9455651759822)
--(axis cs:147,49.4342466645104)
--(axis cs:148,49.084670280674)
--(axis cs:149,47.7536986093672)
--(axis cs:150,50.0091573758992)
--(axis cs:151,49.4303504381256)
--(axis cs:152,50.625538487563)
--(axis cs:153,48.542283712968)
--(axis cs:154,50.7684337909902)
--(axis cs:155,48.2619966668641)
--(axis cs:156,48.3458086452715)
--(axis cs:157,50.6922417542688)
--(axis cs:158,49.1589828978275)
--(axis cs:159,49.5134523072256)
--(axis cs:160,49.6113958832048)
--(axis cs:161,49.4850839078996)
--(axis cs:162,51.0901782404323)
--(axis cs:163,50.5020583629176)
--(axis cs:164,49.5576600329032)
--(axis cs:165,50.4670022111229)
--(axis cs:166,50.8216488967933)
--(axis cs:167,49.4279052491958)
--(axis cs:168,49.8270878874863)
--(axis cs:169,50.303871178649)
--(axis cs:170,49.7027943266681)
--(axis cs:171,48.7789746078806)
--(axis cs:172,49.7212968656403)
--(axis cs:173,49.2524103007587)
--(axis cs:174,49.8589654240185)
--(axis cs:175,50.5446647409456)
--(axis cs:176,51.291716686927)
--(axis cs:177,49.9616192744422)
--(axis cs:178,49.3654458065211)
--(axis cs:179,48.0637108755939)
--(axis cs:180,49.2482680321772)
--(axis cs:181,50.653882442682)
--(axis cs:182,51.5090673944415)
--(axis cs:183,49.7782550839284)
--(axis cs:184,50.4853361206305)
--(axis cs:185,49.8843383300577)
--(axis cs:186,49.7495167949057)
--(axis cs:187,49.9303210728594)
--(axis cs:188,51.1081640990485)
--(axis cs:189,50.9922910343497)
--(axis cs:190,51.517743375438)
--(axis cs:191,49.8643894406005)
--(axis cs:192,51.2362939881375)
--(axis cs:193,50.9573316493724)
--(axis cs:194,50.9619907254487)
--(axis cs:195,49.4538076993809)
--(axis cs:196,49.5283983307819)
--(axis cs:197,50.9778204541066)
--(axis cs:198,50.8424823672949)
--(axis cs:199,51.8442079668813)
--(axis cs:200,50.0819655575328)
--(axis cs:201,49.3377376799177)
--(axis cs:202,51.0944070810448)
--(axis cs:203,51.016198183598)
--(axis cs:204,50.1068377173075)
--(axis cs:205,49.8754102761506)
--(axis cs:206,48.5286011067934)
--(axis cs:207,49.5311263919033)
--(axis cs:208,49.8695284846204)
--(axis cs:209,51.0190192744515)
--(axis cs:210,51.2136278848756)
--(axis cs:211,50.0964851902498)
--(axis cs:212,50.9736402622506)
--(axis cs:213,50.4084069865366)
--(axis cs:214,50.7458256669535)
--(axis cs:215,51.5252632180078)
--(axis cs:216,50.9923676712724)
--(axis cs:217,51.1480038844603)
--(axis cs:218,50.7675046008114)
--(axis cs:219,50.6597115594688)
--(axis cs:220,51.7475752389932)
--(axis cs:221,52.1852341437636)
--(axis cs:222,51.7085641532446)
--(axis cs:223,51.3663853384847)
--(axis cs:224,49.7526278641899)
--(axis cs:225,52.7836165748231)
--(axis cs:226,49.9294462762849)
--(axis cs:227,50.0667107432417)
--(axis cs:228,51.0650726263442)
--(axis cs:229,51.0746236936386)
--(axis cs:230,51.5744010088287)
--(axis cs:231,50.6438698667601)
--(axis cs:232,50.869939866421)
--(axis cs:233,51.2365981283092)
--(axis cs:234,51.3341669222512)
--(axis cs:235,50.9314636848765)
--(axis cs:236,51.8352732184485)
--(axis cs:237,51.1719166728866)
--(axis cs:238,51.0896597573739)
--(axis cs:239,52.2248479324016)
--(axis cs:240,51.5862052634172)
--(axis cs:241,53.0146683727428)
--(axis cs:242,52.112471524735)
--(axis cs:243,51.7415566985196)
--(axis cs:244,51.4378255038191)
--(axis cs:245,52.1404685853494)
--(axis cs:246,52.4906965655057)
--(axis cs:247,51.5892589267988)
--(axis cs:248,51.3434670541491)
--(axis cs:249,51.8341039318496)
--(axis cs:250,52.4299555127319)
--(axis cs:251,51.0194296767157)
--(axis cs:252,52.6571948240153)
--(axis cs:253,52.3805258763047)
--(axis cs:254,51.616202233104)
--(axis cs:255,51.519311714946)
--(axis cs:256,52.6736141692611)
--(axis cs:257,52.4587927341391)
--(axis cs:258,51.3852898239667)
--(axis cs:259,52.3880579871599)
--(axis cs:260,51.8330502220376)
--(axis cs:261,52.6605542532429)
--(axis cs:262,51.9041130671443)
--(axis cs:263,52.3263525687119)
--(axis cs:264,51.3616590534369)
--(axis cs:265,51.2841208575334)
--(axis cs:266,51.1044480659421)
--(axis cs:267,51.033401178494)
--(axis cs:268,52.5507352434841)
--(axis cs:269,51.8279453688008)
--(axis cs:270,51.9372956530103)
--(axis cs:271,52.0943449716426)
--(axis cs:272,53.0497152750249)
--(axis cs:273,52.0833948252221)
--(axis cs:274,50.9610090738252)
--(axis cs:275,50.7349653791788)
--(axis cs:276,51.7535655347616)
--(axis cs:277,51.405340447777)
--(axis cs:278,52.2297615513417)
--(axis cs:279,51.4819429149266)
--(axis cs:280,53.5156814713497)
--(axis cs:281,51.7778251297051)
--(axis cs:282,51.8449910021227)
--(axis cs:283,51.4799577402664)
--(axis cs:284,52.4430180672496)
--(axis cs:285,51.4686235554335)
--(axis cs:286,51.8123081395925)
--(axis cs:287,52.4438008163982)
--(axis cs:288,52.3154454377381)
--(axis cs:289,51.5678912986931)
--(axis cs:290,52.4175475650221)
--(axis cs:291,51.639611088739)
--(axis cs:292,52.149775603823)
--(axis cs:293,51.2653244463548)
--(axis cs:294,51.7051572006409)
--(axis cs:295,52.8620880701322)
--(axis cs:296,52.7608640980242)
--(axis cs:297,52.147272835355)
--(axis cs:298,52.40791948959)
--(axis cs:299,51.7599207393264)
--(axis cs:300,52.2273309737969)
--(axis cs:301,53.5772379318089)
--(axis cs:302,52.5149065211031)
--(axis cs:303,53.1705968763656)
--(axis cs:304,51.415720130873)
--(axis cs:305,53.769402897372)
--(axis cs:306,52.4941506574553)
--(axis cs:307,52.5497187197507)
--(axis cs:308,51.6209431795653)
--(axis cs:309,52.9889461804552)
--(axis cs:310,53.3830913446525)
--(axis cs:311,52.8021546066077)
--(axis cs:312,51.9911524685295)
--(axis cs:313,53.4001963433994)
--(axis cs:314,52.0159425068595)
--(axis cs:315,52.9669155037505)
--(axis cs:316,52.90115428419)
--(axis cs:317,53.5647155823233)
--(axis cs:318,51.6726324194826)
--(axis cs:319,52.0587320135733)
--(axis cs:320,52.5994568495057)
--(axis cs:321,52.6903435897582)
--(axis cs:322,52.9326889306323)
--(axis cs:323,54.1702964968025)
--(axis cs:324,52.3226855879845)
--(axis cs:325,52.2441692676427)
--(axis cs:326,52.1346215223317)
--(axis cs:327,52.2901017842369)
--(axis cs:328,53.2936060487791)
--(axis cs:329,51.7208846519156)
--(axis cs:330,52.5784213572236)
--(axis cs:331,52.5018667317719)
--(axis cs:332,53.0663482210872)
--(axis cs:333,52.5698935265666)
--(axis cs:334,52.7342258790541)
--(axis cs:335,53.6688104650392)
--(axis cs:336,53.741779190603)
--(axis cs:337,52.8150888076049)
--(axis cs:338,52.8443230942306)
--(axis cs:339,52.4866175580121)
--(axis cs:340,53.1335859180365)
--(axis cs:341,53.107025758847)
--(axis cs:342,52.9745684490537)
--(axis cs:343,53.0097935368175)
--(axis cs:344,52.5466076617026)
--(axis cs:345,51.7069097538949)
--(axis cs:346,52.1973596978195)
--(axis cs:347,52.6030841186643)
--(axis cs:348,53.0791004849221)
--(axis cs:349,52.9295546365909)
--(axis cs:350,54.8046805558089)
--(axis cs:351,51.6230186145006)
--(axis cs:352,52.196036254613)
--(axis cs:353,53.2151509695079)
--(axis cs:354,52.4221898539316)
--(axis cs:355,54.5088926273089)
--(axis cs:356,51.9120618815277)
--(axis cs:357,54.0135758983675)
--(axis cs:358,53.0188838557646)
--(axis cs:359,53.2632625168531)
--(axis cs:360,55.1745724938809)
--(axis cs:361,53.1414987948141)
--(axis cs:362,52.0480280205837)
--(axis cs:363,53.8216085780228)
--(axis cs:364,53.5395285281948)
--(axis cs:365,51.714588998454)
--(axis cs:366,53.2707700946724)
--(axis cs:367,53.3726569197626)
--(axis cs:368,52.7184447539072)
--(axis cs:369,51.8050528128811)
--(axis cs:370,54.005185722612)
--(axis cs:371,53.5448402743913)
--(axis cs:372,53.8173912269691)
--(axis cs:373,53.5542608850227)
--(axis cs:374,53.1756095270991)
--(axis cs:375,53.6363888939246)
--(axis cs:376,51.3394597634886)
--(axis cs:377,53.8651781967762)
--(axis cs:378,53.0144404460204)
--(axis cs:379,54.8494481214201)
--(axis cs:380,52.807534302589)
--(axis cs:381,52.7920357136064)
--(axis cs:382,54.8634736868475)
--(axis cs:383,53.1339969901654)
--(axis cs:384,54.1005824569271)
--(axis cs:385,52.9681500026702)
--(axis cs:386,53.6391917689856)
--(axis cs:387,53.4322799159713)
--(axis cs:388,54.6351836894274)
--(axis cs:389,53.0413618607701)
--(axis cs:390,54.2772957433671)
--(axis cs:391,53.3998940645086)
--(axis cs:392,53.9358949180706)
--(axis cs:393,53.7107900300314)
--(axis cs:394,52.8357830982166)
--(axis cs:395,52.9616730794573)
--(axis cs:396,51.7896798054273)
--(axis cs:397,54.2194777731499)
--(axis cs:398,53.6283990050321)
--(axis cs:399,52.4406989642169)
--(axis cs:400,53.683212872498)
--(axis cs:400,61.4953585560734)
--(axis cs:400,61.4953585560734)
--(axis cs:399,62.3807296072116)
--(axis cs:398,61.6096962330632)
--(axis cs:397,60.9888555601834)
--(axis cs:396,62.2281773374298)
--(axis cs:395,62.0978507300665)
--(axis cs:394,61.1820740446406)
--(axis cs:393,62.5094480652067)
--(axis cs:392,61.0343431771675)
--(axis cs:391,60.9453440307295)
--(axis cs:390,61.4667518756805)
--(axis cs:389,60.9169714725633)
--(axis cs:388,62.0017210724774)
--(axis cs:387,62.4308153221239)
--(axis cs:386,60.9143796595859)
--(axis cs:385,61.7342309497108)
--(axis cs:384,63.2208461145015)
--(axis cs:383,61.419574438406)
--(axis cs:382,61.0889072655335)
--(axis cs:381,60.9282023816317)
--(axis cs:380,61.9543704593158)
--(axis cs:379,61.4600756881037)
--(axis cs:378,60.6760357444558)
--(axis cs:377,61.1943456127476)
--(axis cs:376,61.5176830936543)
--(axis cs:375,59.5778968203612)
--(axis cs:374,61.8541523776628)
--(axis cs:373,61.9814534006916)
--(axis cs:372,60.1707040111261)
--(axis cs:371,61.2170644875134)
--(axis cs:370,61.619814277388)
--(axis cs:369,62.0342329014046)
--(axis cs:368,61.3589361984738)
--(axis cs:367,60.9130573659517)
--(axis cs:366,62.23518228628)
--(axis cs:365,62.9877919539269)
--(axis cs:364,60.894995281329)
--(axis cs:363,61.7438676124534)
--(axis cs:362,61.8805434079877)
--(axis cs:361,60.6680250147097)
--(axis cs:360,61.8789989346905)
--(axis cs:359,61.9450708164802)
--(axis cs:358,61.6537351918544)
--(axis cs:357,60.8971383873468)
--(axis cs:356,60.9748428803771)
--(axis cs:355,60.6696788012626)
--(axis cs:354,60.5540006222588)
--(axis cs:353,62.1717537923969)
--(axis cs:352,61.1372970787203)
--(axis cs:351,62.7519813854994)
--(axis cs:350,62.2786527775244)
--(axis cs:349,60.8204453634091)
--(axis cs:348,61.891137610316)
--(axis cs:347,62.2183444527643)
--(axis cs:346,60.2728783974186)
--(axis cs:345,61.6264235794384)
--(axis cs:344,59.9831542430593)
--(axis cs:343,61.3652064631825)
--(axis cs:342,60.8944791699939)
--(axis cs:341,59.8394028125815)
--(axis cs:340,60.5271283676778)
--(axis cs:339,61.2038586324641)
--(axis cs:338,63.0485340486265)
--(axis cs:337,61.0241969066808)
--(axis cs:336,61.0498874760636)
--(axis cs:335,61.1823800111513)
--(axis cs:334,61.5514884066602)
--(axis cs:333,59.6920112353381)
--(axis cs:332,60.6836517789128)
--(axis cs:331,61.3969427920377)
--(axis cs:330,60.8441976903954)
--(axis cs:329,62.1184010623701)
--(axis cs:328,60.9921082369352)
--(axis cs:327,61.489660120525)
--(axis cs:326,62.0915689538588)
--(axis cs:325,62.8748783514049)
--(axis cs:324,61.1296953643964)
--(axis cs:323,61.3654177889117)
--(axis cs:322,62.6327872598439)
--(axis cs:321,62.3096564102418)
--(axis cs:320,61.5374479123991)
--(axis cs:319,58.4472203673791)
--(axis cs:318,60.9464151995651)
--(axis cs:317,61.5543320367243)
--(axis cs:316,60.9678933348576)
--(axis cs:315,60.6640368772019)
--(axis cs:314,62.2697717788548)
--(axis cs:313,61.5998036566006)
--(axis cs:312,61.9374189600419)
--(axis cs:311,61.7811787267256)
--(axis cs:310,62.1228610362999)
--(axis cs:309,60.4931966766876)
--(axis cs:308,62.2778663442442)
--(axis cs:307,61.7062336612017)
--(axis cs:306,61.4344207711161)
--(axis cs:305,61.7960732931042)
--(axis cs:304,60.9057084405556)
--(axis cs:303,61.2936888379202)
--(axis cs:302,61.175569669373)
--(axis cs:301,61.6906192110483)
--(axis cs:300,61.3440975976317)
--(axis cs:299,61.1865078321022)
--(axis cs:298,62.7111281294576)
--(axis cs:297,62.6741557360736)
--(axis cs:296,61.7927073305472)
--(axis cs:295,61.0069595489154)
--(axis cs:294,61.7174618469781)
--(axis cs:293,60.2525326965023)
--(axis cs:292,62.225224396177)
--(axis cs:291,62.110388911261)
--(axis cs:290,60.350309577835)
--(axis cs:289,60.1880610822592)
--(axis cs:288,62.6845545622619)
--(axis cs:287,62.7645325169351)
--(axis cs:286,61.4615013842171)
--(axis cs:285,62.5194716826618)
--(axis cs:284,62.1105533613218)
--(axis cs:283,59.025994640686)
--(axis cs:282,59.9109613788297)
--(axis cs:281,61.5257462988663)
--(axis cs:280,61.6033661476979)
--(axis cs:279,61.4942475612638)
--(axis cs:278,61.2523813058011)
--(axis cs:277,61.5708500284135)
--(axis cs:276,61.3119106557146)
--(axis cs:275,62.0328917636783)
--(axis cs:274,62.1937528309367)
--(axis cs:273,62.886843270016)
--(axis cs:272,61.355046629737)
--(axis cs:271,62.3997026474051)
--(axis cs:270,62.0805614898468)
--(axis cs:269,60.5530070121516)
--(axis cs:268,60.3956933279444)
--(axis cs:267,62.2404083453155)
--(axis cs:266,61.365790029296)
--(axis cs:265,61.1861172377047)
--(axis cs:264,60.9597695179917)
--(axis cs:263,61.8105521931929)
--(axis cs:262,62.1435059804747)
--(axis cs:261,60.0775409848523)
--(axis cs:260,60.8752831112958)
--(axis cs:259,61.4809896318877)
--(axis cs:258,61.1444720807952)
--(axis cs:257,60.1900167896704)
--(axis cs:256,60.719242973596)
--(axis cs:255,62.0223549517207)
--(axis cs:254,62.0445120526103)
--(axis cs:253,61.7266169808382)
--(axis cs:252,61.1523289855085)
--(axis cs:251,62.1650941328081)
--(axis cs:250,60.7545682967919)
--(axis cs:249,60.6956579729123)
--(axis cs:248,60.9779615172795)
--(axis cs:247,61.1785982160583)
--(axis cs:246,61.0212081963991)
--(axis cs:245,61.8773885575078)
--(axis cs:244,61.4788411628475)
--(axis cs:243,62.6929671110042)
--(axis cs:242,62.0541951419317)
--(axis cs:241,61.3900935320191)
--(axis cs:240,61.8661756889638)
--(axis cs:239,61.7334854009318)
--(axis cs:238,62.1246259569118)
--(axis cs:237,62.1316547556848)
--(axis cs:236,61.2897267815515)
--(axis cs:235,61.0625839341712)
--(axis cs:234,63.7551187920345)
--(axis cs:233,60.8169733002622)
--(axis cs:232,61.1836315621504)
--(axis cs:231,61.4097015618113)
--(axis cs:230,61.014884705457)
--(axis cs:229,62.6456144015995)
--(axis cs:228,61.7325464212749)
--(axis cs:227,62.0761463996154)
--(axis cs:226,61.8860299141913)
--(axis cs:225,61.3532881870817)
--(axis cs:224,62.7473721358101)
--(axis cs:223,62.6812337091344)
--(axis cs:222,61.1485787038983)
--(axis cs:221,62.5469087133793)
--(axis cs:220,62.0917104752925)
--(axis cs:219,62.197431297674)
--(axis cs:218,61.3455906372838)
--(axis cs:217,62.5722342107778)
--(axis cs:216,61.5076323287276)
--(axis cs:215,62.7902129724684)
--(axis cs:214,64.1946505235227)
--(axis cs:213,62.7761168229873)
--(axis cs:212,62.1811216425113)
--(axis cs:211,62.7308957621311)
--(axis cs:210,63.5482768770292)
--(axis cs:209,61.7190759636437)
--(axis cs:208,60.7554715153796)
--(axis cs:207,63.4153021795253)
--(axis cs:206,62.0666369884447)
--(axis cs:205,62.2674468667066)
--(axis cs:204,63.2860194255497)
--(axis cs:203,62.8230875306877)
--(axis cs:202,63.3103548237171)
--(axis cs:201,63.1920242248442)
--(axis cs:200,61.5847011091339)
--(axis cs:199,63.4534110807378)
--(axis cs:198,63.0563271565146)
--(axis cs:197,62.3555128792267)
--(axis cs:196,61.781125478742)
--(axis cs:195,62.123573253)
--(axis cs:194,61.8058664174085)
--(axis cs:193,63.7450493030085)
--(axis cs:192,61.9779917261482)
--(axis cs:191,63.5582296070185)
--(axis cs:190,61.2501137674192)
--(axis cs:189,61.8053280132693)
--(axis cs:188,62.3739787580944)
--(axis cs:187,60.8434884509501)
--(axis cs:186,61.7385784431895)
--(axis cs:185,63.0918521461328)
--(axis cs:184,60.6456162603219)
--(axis cs:183,59.1205544398811)
--(axis cs:182,61.9730754627014)
--(axis cs:181,59.971117557318)
--(axis cs:180,61.7338748249657)
--(axis cs:179,62.1148605529775)
--(axis cs:178,62.1226494315741)
--(axis cs:177,61.9431426303197)
--(axis cs:176,61.208283313073)
--(axis cs:175,60.2589066876258)
--(axis cs:174,60.617225052172)
--(axis cs:173,61.759494461146)
--(axis cs:172,61.0227507534073)
--(axis cs:171,60.0305492016432)
--(axis cs:170,61.4876818638081)
--(axis cs:169,60.321128821351)
--(axis cs:168,60.7383883029899)
--(axis cs:167,60.8101899888995)
--(axis cs:166,60.309303484159)
--(axis cs:165,61.5865692174485)
--(axis cs:164,60.1149590147159)
--(axis cs:163,61.2538940180348)
--(axis cs:162,59.3860122357582)
--(axis cs:161,61.0803922825766)
--(axis cs:160,61.3409850691761)
--(axis cs:159,60.278214359441)
--(axis cs:158,61.6743504355059)
--(axis cs:157,60.4684725314455)
--(axis cs:156,60.3149056404428)
--(axis cs:155,62.333241428374)
--(axis cs:154,60.6601376375812)
--(axis cs:153,60.7434305727463)
--(axis cs:152,59.6720805600561)
--(axis cs:151,61.3732209904458)
--(axis cs:150,59.8420331002912)
--(axis cs:149,60.01415853349)
--(axis cs:148,60.4391392431355)
--(axis cs:147,59.821705716442)
--(axis cs:146,61.0365776811606)
--(axis cs:145,61.3427754572944)
--(axis cs:144,59.8622965200227)
--(axis cs:143,61.108536416285)
--(axis cs:142,58.7135683047315)
--(axis cs:141,59.0856261555638)
--(axis cs:140,60.1152953319419)
--(axis cs:139,59.9347923651158)
--(axis cs:138,60.665206264535)
--(axis cs:137,59.153386611409)
--(axis cs:136,59.430323559772)
--(axis cs:135,59.4579423167095)
--(axis cs:134,60.2022186590024)
--(axis cs:133,59.3627725608155)
--(axis cs:132,59.8439183583594)
--(axis cs:131,58.9533419241074)
--(axis cs:130,59.3421878656216)
--(axis cs:129,60.5268907816738)
--(axis cs:128,59.1246396091048)
--(axis cs:127,58.7657905159357)
--(axis cs:126,58.6243508700918)
--(axis cs:125,58.8549835070233)
--(axis cs:124,58.3824203055006)
--(axis cs:123,60.007128163781)
--(axis cs:122,59.9903466549765)
--(axis cs:121,58.8553204177167)
--(axis cs:120,58.4599800608822)
--(axis cs:119,60.3628912680001)
--(axis cs:118,60.0931608646858)
--(axis cs:117,59.3286993824719)
--(axis cs:116,58.6682882475191)
--(axis cs:115,59.2648087739353)
--(axis cs:114,59.0713292479423)
--(axis cs:113,58.6850966133386)
--(axis cs:112,57.7320322301251)
--(axis cs:111,58.4752810552406)
--(axis cs:110,58.0494552106324)
--(axis cs:109,58.0175232343619)
--(axis cs:108,57.3806397467033)
--(axis cs:107,57.2514144288252)
--(axis cs:106,57.4364824327072)
--(axis cs:105,58.4175560475817)
--(axis cs:104,58.1629530450419)
--(axis cs:103,58.8682577892824)
--(axis cs:102,58.4789532811032)
--(axis cs:101,56.5833387055154)
--(axis cs:100,57.6510069483659)
--(axis cs:99,57.935096822778)
--(axis cs:98,56.311098293124)
--(axis cs:97,57.1872824375664)
--(axis cs:96,56.7857956017869)
--(axis cs:95,58.7977486124181)
--(axis cs:94,58.0498201359235)
--(axis cs:93,56.8727149652303)
--(axis cs:92,57.4289250659581)
--(axis cs:91,56.8876943417212)
--(axis cs:90,56.8426053003126)
--(axis cs:89,56.7231568331224)
--(axis cs:88,56.7699269081714)
--(axis cs:87,56.2403670551493)
--(axis cs:86,55.5314208640211)
--(axis cs:85,56.3290655139716)
--(axis cs:84,55.3729118597373)
--(axis cs:83,56.4140777748415)
--(axis cs:82,55.8076204387407)
--(axis cs:81,55.8785485045638)
--(axis cs:80,55.8722691555405)
--(axis cs:79,55.5618191664505)
--(axis cs:78,54.8609375208668)
--(axis cs:77,55.2894563899403)
--(axis cs:76,54.1008155299951)
--(axis cs:75,54.1736912332013)
--(axis cs:74,55.29730641337)
--(axis cs:73,54.930248325463)
--(axis cs:72,53.4458139454474)
--(axis cs:71,54.2115022790259)
--(axis cs:70,55.1294003209791)
--(axis cs:69,53.9071479137748)
--(axis cs:68,53.5903923961786)
--(axis cs:67,54.5849949301313)
--(axis cs:66,54.6524102575467)
--(axis cs:65,54.8779930050893)
--(axis cs:64,53.1018457676597)
--(axis cs:63,52.3696730385016)
--(axis cs:62,52.9068970804115)
--(axis cs:61,54.878795127482)
--(axis cs:60,54.0457962980956)
--(axis cs:59,53.8636040779577)
--(axis cs:58,53.2523346407628)
--(axis cs:57,51.347687907068)
--(axis cs:56,52.7613074898355)
--(axis cs:55,54.4056489045135)
--(axis cs:54,51.2826668140034)
--(axis cs:53,51.4041879438193)
--(axis cs:52,50.8106415759836)
--(axis cs:51,50.4117187375961)
--(axis cs:50,51.3645893446609)
--(axis cs:49,49.7580028336358)
--(axis cs:48,50.372925602624)
--(axis cs:47,51.1653396593623)
--(axis cs:46,50.6526147788553)
--(axis cs:45,50.7484238267267)
--(axis cs:44,49.2857340216907)
--(axis cs:43,48.5176400698457)
--(axis cs:42,48.7830656831676)
--(axis cs:41,48.2005388490839)
--(axis cs:40,49.3629483749078)
--(axis cs:39,48.9976648097185)
--(axis cs:38,48.5274345519033)
--(axis cs:37,48.25115726696)
--(axis cs:36,48.6208609217239)
--(axis cs:35,48.0164743805618)
--(axis cs:34,48.4528743309639)
--(axis cs:33,48.3670002071974)
--(axis cs:32,48.0803571428571)
--(axis cs:31,47.064994864049)
--(axis cs:30,47.0983134911817)
--(axis cs:29,48.2557700883767)
--(axis cs:28,46.7852349056755)
--(axis cs:27,47.99327503698)
--(axis cs:26,47.3218504386872)
--(axis cs:25,45.6561410428862)
--(axis cs:24,45.1420590113766)
--(axis cs:23,46.605548289907)
--(axis cs:22,45.9165561369242)
--(axis cs:21,45.1193297160742)
--(axis cs:20,44.0743264405067)
--(axis cs:19,43.3950977420664)
--(axis cs:18,43.206969065079)
--(axis cs:17,43.3605257083532)
--(axis cs:16,42.518919766028)
--(axis cs:15,41.1343590219859)
--(axis cs:14,40.3996847135743)
--(axis cs:13,38.0266008895641)
--(axis cs:12,37.01296012211)
--(axis cs:11,36.7124291870405)
--(axis cs:10,34.4341530063255)
--(axis cs:9,32.8145469069443)
--(axis cs:8,29.8732072544043)
--(axis cs:7,28.6881704012254)
--(axis cs:6,25.9432195999211)
--(axis cs:5,25.1904859024713)
--(axis cs:4,20.9026113194855)
--(axis cs:3,19.1341524978673)
--(axis cs:2,16.7786146767278)
--(axis cs:1,15.3018110690123)
--(axis cs:0,14.1920269948748)
--cycle;

\addplot [semithick, steelblue31119180, dashed]
table {%
0 12.2321428571429
1 12.1279761904762
2 12.9017857142857
3 10.9672619047619
4 13.0208333333333
5 15.4761904761905
6 18.110119047619
7 19.5238095238095
8 22.3363095238095
9 24.0922619047619
10 25.3571428571429
11 26.7857142857143
12 28.3035714285714
13 29.4047619047619
14 30.0892857142857
15 30.2827380952381
16 31.0565476190476
17 31.7410714285714
18 32.8571428571429
19 32.1279761904762
20 33.0654761904762
21 33.9136904761905
22 33.3035714285714
23 33.4970238095238
24 33.6309523809524
25 34.2410714285714
26 34.7767857142857
27 34.0773809523809
28 34.2708333333333
29 34.7470238095238
30 35.7886904761905
31 35.0744047619048
32 35.0595238095238
33 36.5327380952381
34 35.0297619047619
35 35.5208333333333
36 36.5327380952381
37 35.4464285714286
38 35.9077380952381
39 35.7589285714286
40 36.7559523809524
41 36.5029761904762
42 36.7559523809524
43 37.1875
44 36.8005952380952
45 35.9970238095238
46 36.7857142857143
47 35.9523809523809
48 36.5029761904762
49 37.7083333333333
50 37.1875
51 37.8720238095238
52 38.2886904761905
53 36.7857142857143
54 37.6339285714286
55 37.4404761904762
56 37.4851190476191
57 38.2440476190476
58 38.125
59 37.0684523809524
60 37.2172619047619
61 38.6160714285714
62 38.2291666666667
63 37.3660714285714
64 37.4404761904762
65 37.7083333333333
66 37.9613095238095
67 38.4523809523809
68 37.5892857142857
69 38.3184523809524
70 39.3601190476191
71 37.9613095238095
72 39.3452380952381
73 38.9434523809524
74 38.6904761904762
75 38.7797619047619
76 39.0476190476191
77 38.6011904761905
78 39.0922619047619
79 39.1964285714286
80 39.4642857142857
81 38.9583333333333
82 40.4017857142857
83 38.5565476190476
84 39.7172619047619
85 39.6130952380952
86 40.0148809523809
87 39.0625
88 40.3273809523809
89 39.4196428571429
90 39.389880952381
91 39.7619047619048
92 39.8958333333333
93 38.8541666666667
94 40.0595238095238
95 39.6875
96 40.2827380952381
97 41.0863095238095
98 40.1636904761905
99 40.7440476190476
100 39.9553571428571
101 40.5952380952381
102 40.2827380952381
103 41.1607142857143
104 40.7142857142857
105 41.0267857142857
106 41.2648809523809
107 40.3571428571429
108 41.1160714285714
109 40.3422619047619
110 40.8630952380952
111 41.1309523809524
112 40.4761904761905
113 40.4613095238095
114 40.8630952380952
115 40.6696428571429
116 41.3988095238095
117 40.5952380952381
118 41.2797619047619
119 42.3363095238095
120 41.9494047619048
121 41.6964285714286
122 40.7738095238095
123 41.7559523809524
124 41.9196428571429
125 41.6666666666667
126 42.2172619047619
127 41.2797619047619
128 41.5476190476191
129 41.8154761904762
130 41.5922619047619
131 42.2470238095238
132 41.6964285714286
133 41.3839285714286
134 40.7589285714286
135 40.8184523809524
136 41.0416666666667
137 41.3095238095238
138 42.9761904761905
139 41.4583333333333
140 42.4851190476191
141 42.0089285714286
142 41.8898809523809
143 41.3244047619048
144 42.6785714285714
145 41.9345238095238
146 41.7261904761905
147 41.9047619047619
148 41.8601190476191
149 41.4285714285714
150 42.2023809523809
151 42.3809523809524
152 41.7708333333333
153 41.7559523809524
154 42.2619047619048
155 41.9196428571429
156 42.0535714285714
157 42.0238095238095
158 41.9494047619048
159 40.9672619047619
160 41.8154761904762
161 42.2321428571429
162 42.1279761904762
163 41.6071428571429
164 42.8720238095238
165 41.9345238095238
166 41.9791666666667
167 41.7113095238095
168 42.2619047619048
169 42.7083333333333
170 42.2172619047619
171 42.3958333333333
172 41.8154761904762
173 42.3065476190476
174 42.3363095238095
175 42.3958333333333
176 43.0952380952381
177 42.0833333333333
178 42.5892857142857
179 42.5446428571429
180 42.4553571428571
181 41.1309523809524
182 42.2916666666667
183 41.8601190476191
184 42.8571428571429
185 43.0059523809524
186 42.3511904761905
187 42.5744047619048
188 42.8422619047619
189 42.6488095238095
190 42.8571428571429
191 43.0654761904762
192 43.0952380952381
193 41.8303571428571
194 42.9613095238095
195 42.8571428571429
196 43.1994047619048
197 42.7380952380952
198 41.7559523809524
199 42.9910714285714
200 43.3630952380952
201 41.0565476190476
202 42.9910714285714
203 42.2023809523809
204 42.8125
205 41.9196428571429
206 43.4970238095238
207 42.0089285714286
208 42.6190476190476
209 43.1845238095238
210 43.9732142857143
211 42.6636904761905
212 42.7678571428571
213 42.1279761904762
214 43.7202380952381
215 42.8869047619048
216 42.0386904761905
217 42.6339285714286
218 43.7053571428571
219 43.5267857142857
220 43.0059523809524
221 43.4375
222 42.2172619047619
223 43.1101190476191
224 42.9315476190476
225 43.3630952380952
226 41.6815476190476
227 43.2142857142857
228 42.7827380952381
229 43.0952380952381
230 43.7351190476191
231 43.9732142857143
232 42.8273809523809
233 42.9464285714286
234 43.2589285714286
235 42.8125
236 42.7083333333333
237 42.6636904761905
238 43.0208333333333
239 44.375
240 43.4077380952381
241 43.1994047619048
242 44.2113095238095
243 42.9315476190476
244 44.4642857142857
245 44.3452380952381
246 43.8690476190476
247 43.5119047619048
248 42.8869047619048
249 43.4523809523809
250 44.1220238095238
251 43.2589285714286
252 42.2767857142857
253 44.375
254 42.9613095238095
255 44.2857142857143
256 43.125
257 43.8095238095238
258 43.8244047619048
259 42.5
260 43.1696428571429
261 43.1696428571429
262 42.6041666666667
263 43.6607142857143
264 43.4077380952381
265 44.2113095238095
266 43.2886904761905
267 43.0803571428571
268 43.75
269 44.4940476190476
270 45.2976190476191
271 43.7648809523809
272 44.2261904761905
273 43.3035714285714
274 44.6726190476191
275 43.5267857142857
276 45.4166666666667
277 44.375
278 44.2857142857143
279 43.75
280 43.4226190476191
281 44.8809523809524
282 43.7202380952381
283 43.7797619047619
284 43.5863095238095
285 44.4345238095238
286 45.6398809523809
287 45.4464285714286
288 46.1458333333333
289 44.7172619047619
290 45.9077380952381
291 45.4166666666667
292 44.8809523809524
293 44.4642857142857
294 44.8958333333333
295 44.9702380952381
296 45.7440476190476
297 46.6964285714286
298 45.2976190476191
299 45.7291666666667
300 45.8035714285714
301 44.5982142857143
302 45.9821428571429
303 45.8333333333333
304 44.5089285714286
305 44.2559523809524
306 44.4642857142857
307 45.4464285714286
308 44.7321428571429
309 44.7321428571429
310 44.6875
311 45.3273809523809
312 44.3452380952381
313 44.3154761904762
314 44.3452380952381
315 45.3869047619048
316 45.1488095238095
317 45.1934523809524
318 45.7886904761905
319 45.8630952380952
320 44.8065476190476
321 44.2857142857143
322 45.3720238095238
323 45.6101190476191
324 46.1011904761905
325 45.3125
326 45.0892857142857
327 45.1934523809524
328 44.4494047619048
329 45.3125
330 44.9107142857143
331 45
332 45.9077380952381
333 44.9851190476191
334 45.4315476190476
335 46.1011904761905
336 44.6577380952381
337 45.2380952380952
338 45.5208333333333
339 44.6726190476191
340 44.9107142857143
341 45.5803571428571
342 44.7470238095238
343 44.6875
344 45.6101190476191
345 45.3273809523809
346 44.3005952380952
347 45.7589285714286
348 46.1309523809524
349 45.3571428571429
350 45.8184523809524
351 45.5952380952381
352 45.0148809523809
353 45.2827380952381
354 45.4315476190476
355 45.2083333333333
356 44.375
357 45.0595238095238
358 45.4910714285714
359 46.1755952380952
360 45.9077380952381
361 45.4761904761905
362 45.0892857142857
363 45.6547619047619
364 45.3125
365 45.3720238095238
366 45.1339285714286
367 45.0148809523809
368 46.3690476190476
369 44.9702380952381
370 45.6398809523809
371 46.1904761904762
372 45.8482142857143
373 45.3125
374 45.1934523809524
375 46.4136904761905
376 45.8630952380952
377 46.5178571428571
378 45.2232142857143
379 45.625
380 44.7619047619048
381 45.2232142857143
382 45.7440476190476
383 46.6071428571429
384 46.0416666666667
385 45.9672619047619
386 44.9553571428572
387 44.9255952380952
388 46.3095238095238
389 45.9672619047619
390 46.0416666666667
391 45.3571428571429
392 45.4910714285714
393 45.7886904761905
394 45.5654761904762
395 45.5357142857143
396 46.1458333333333
397 44.5833333333333
398 45.5505952380952
399 45.2232142857143
400 46.5625
};
\addlegendentry{ZO-KR}
\addplot [semithick, steelblue31119180]
table {%
0 12.2321428571429
1 12.7529761904762
2 13.3630952380952
3 14.0922619047619
4 15.5952380952381
5 17.5
6 19.1964285714286
7 20.327380952381
8 22.1428571428571
9 23.5119047619048
10 24.077380952381
11 26.6815476190476
12 28.4077380952381
13 29.389880952381
14 29.9107142857143
15 30.922619047619
16 32.1130952380952
17 32.0535714285714
18 33.2142857142857
19 33.4523809523809
20 34.6130952380952
21 35.0595238095238
22 35.625
23 36.9940476190476
24 36.9494047619048
25 38.2886904761905
26 38.2738095238095
27 39.0029761904762
28 38.2886904761905
29 39.9553571428571
30 40.9375
31 38.9880952380952
32 39.0178571428571
33 40.9375
34 40.1636904761905
35 40.6547619047619
36 41.3988095238095
37 41.8154761904762
38 43.4970238095238
39 42.3809523809524
40 42.2767857142857
41 42.3809523809524
42 42.2767857142857
43 41.9345238095238
44 44.0178571428571
45 44.2261904761905
46 44.3601190476191
47 44.3154761904762
48 43.9583333333333
49 44.0476190476191
50 45.0446428571429
51 45.3571428571429
52 45.625
53 44.8958333333333
54 45.3273809523809
55 45.5357142857143
56 45.9821428571429
57 46.5476190476191
58 46.0416666666667
59 45.8928571428571
60 46.7708333333333
61 46.9642857142857
62 46.3095238095238
63 45.8928571428571
64 46.7261904761905
65 47.9464285714286
66 47.0535714285714
67 48.0357142857143
68 47.7678571428571
69 48.0952380952381
70 48.2886904761905
71 48.2291666666667
72 47.6785714285714
73 48.6011904761905
74 48.2142857142857
75 48.2440476190476
76 48.4821428571429
77 48.0357142857143
78 49.1220238095238
79 48.2589285714286
80 47.2916666666667
81 48.75
82 49.4791666666667
83 50.0744047619048
84 50.5505952380952
85 49.1517857142857
86 49.9107142857143
87 49.8065476190476
88 49.5982142857143
89 50.6696428571429
90 49.0922619047619
91 50.1785714285714
92 50.5357142857143
93 50.7589285714286
94 50.2529761904762
95 49.6577380952381
96 50.6696428571429
97 51.1309523809524
98 50.5357142857143
99 50.6101190476191
100 51.1011904761905
101 50.8035714285714
102 51.25
103 51.6369047619048
104 50.5654761904762
105 51.6815476190476
106 51.8898809523809
107 51.25
108 51.7708333333333
109 50.7440476190476
110 51.6517857142857
111 51.7113095238095
112 52.4553571428571
113 51.7708333333333
114 51.2946428571429
115 52.2767857142857
116 52.5595238095238
117 52.0089285714286
118 52.6488095238095
119 52.0238095238095
120 53.3779761904762
121 52.8273809523809
122 53.6755952380952
123 52.3958333333333
124 51.9196428571429
125 52.3958333333333
126 53.0208333333333
127 52.2321428571429
128 52.4702380952381
129 51.6071428571429
130 52.0535714285714
131 52.0982142857143
132 52.6339285714286
133 53.3928571428571
134 53.6160714285714
135 52.9166666666667
136 52.7380952380952
137 53.3630952380952
138 52.9166666666667
139 53.3630952380952
140 54.0029761904762
141 53.75
142 53.7202380952381
143 52.6041666666667
144 52.7827380952381
145 52.8422619047619
146 53.3482142857143
147 53.5119047619048
148 52.8273809523809
149 52.9017857142857
150 53.9583333333333
151 54.0476190476191
152 53.9285714285714
153 53.2589285714286
154 53.6755952380952
155 53.6755952380952
156 52.8273809523809
157 53.9136904761905
158 53.3928571428571
159 54.375
160 53.125
161 54.1815476190476
162 54.3154761904762
163 54.5089285714286
164 54.0178571428571
165 54.2857142857143
166 54.4047619047619
167 53.4672619047619
168 53.8392857142857
169 53.2291666666667
170 54.0476190476191
171 53.8541666666667
172 53.6160714285714
173 53.3333333333333
174 54.1815476190476
175 54.0922619047619
176 53.4970238095238
177 53.2886904761905
178 53.9136904761905
179 53.7202380952381
180 54.4642857142857
181 53.3779761904762
182 53.7053571428571
183 53.9880952380952
184 54.5238095238095
185 54.0922619047619
186 54.2559523809524
187 53.4077380952381
188 53.4523809523809
189 53.6309523809524
190 54.1666666666667
191 54.6577380952381
192 54.5982142857143
193 55.2083333333333
194 52.9613095238095
195 54.6130952380952
196 54.9553571428571
197 54.6726190476191
198 53.8244047619048
199 54.4791666666667
200 53.8988095238095
201 54.6875
202 53.8690476190476
203 54.0327380952381
204 54.8214285714286
205 54.3303571428571
206 54.5238095238095
207 54.9702380952381
208 54.2857142857143
209 54.9553571428571
210 54.6875
211 53.7648809523809
212 54.4642857142857
213 54.2261904761905
214 55.0595238095238
215 54.5386904761905
216 54.0773809523809
217 54.9255952380952
218 55.3125
219 54.7172619047619
220 54.7023809523809
221 54.1369047619048
222 54.6726190476191
223 54.6279761904762
224 54.6726190476191
225 54.5684523809524
226 54.1220238095238
227 55.625
228 55.5505952380952
229 54.4940476190476
230 55.7291666666667
231 54.9553571428571
232 54.0327380952381
233 55.1636904761905
234 53.9880952380952
235 55.2232142857143
236 53.7053571428571
237 54.9404761904762
238 53.5714285714286
239 53.9285714285714
240 54.4196428571429
241 55.4315476190476
242 55.625
243 55.6101190476191
244 54.1815476190476
245 54.7619047619048
246 54.3452380952381
247 55.5505952380952
248 55.5952380952381
249 55.1785714285714
250 55.6994047619048
251 56.0267857142857
252 54.1815476190476
253 55.3720238095238
254 54.9851190476191
255 55.5208333333333
256 54.6279761904762
257 55.8928571428571
258 55.6101190476191
259 53.7797619047619
260 55.1636904761905
261 54.9255952380952
262 55.2380952380952
263 55.3422619047619
264 55.6547619047619
265 55.8630952380952
266 54.4196428571429
267 55.2827380952381
268 54.9404761904762
269 55.6696428571429
270 54.6726190476191
271 55.3422619047619
272 55.2083333333333
273 54.9553571428571
274 55.0744047619048
275 56.8601190476191
276 54.8660714285714
277 56.0863095238095
278 55.2083333333333
279 55.1488095238095
280 55.6547619047619
281 55.2976190476191
282 54.9851190476191
283 55.4166666666667
284 55.9375
285 56.0119047619048
286 55.8482142857143
287 55.6845238095238
288 55.7291666666667
289 56.4434523809524
290 54.8511904761905
291 56.6220238095238
292 55.7589285714286
293 55.6994047619048
294 55.9375
295 56.5178571428571
296 55.1041666666667
297 54.7916666666667
298 56.2648809523809
299 54.9553571428571
300 56.1755952380952
301 55.4910714285714
302 55.0148809523809
303 55.0744047619048
304 55.4761904761905
305 57.6041666666667
306 55.4017857142857
307 54.7767857142857
308 55.3720238095238
309 55.1190476190476
310 55.4464285714286
311 56.2351190476191
312 54.5833333333333
313 55.8184523809524
314 56.1458333333333
315 55.8928571428571
316 55.1934523809524
317 56.0119047619048
318 55.0595238095238
319 55.5505952380952
320 56.2351190476191
321 55.4315476190476
322 55.5952380952381
323 56.7410714285714
324 56.6369047619048
325 55.4166666666667
326 55.9375
327 55.8630952380952
328 55.3125
329 55.9226190476191
330 56.9642857142857
331 55.2678571428571
332 55.4315476190476
333 55.8184523809524
334 56.4732142857143
335 55.7589285714286
336 56.1160714285714
337 56.3690476190476
338 56.1904761904762
339 56.0565476190476
340 55.6696428571429
341 55.5357142857143
342 55.8928571428571
343 56.2946428571429
344 55.9077380952381
345 55.8035714285714
346 56.2351190476191
347 56.3392857142857
348 55.8184523809524
349 56.1160714285714
350 56.6071428571429
351 56.3690476190476
352 55.8035714285714
353 55.4613095238095
354 55.9672619047619
355 56.2053571428571
356 55.6994047619048
357 56.2648809523809
358 56.4136904761905
359 56.8154761904762
360 57.2619047619048
361 56.1607142857143
362 55.0744047619048
363 55.6547619047619
364 56.9196428571429
365 56.3541666666667
366 54.8809523809524
367 55.1636904761905
368 55.0595238095238
369 56.9196428571429
370 56.0119047619048
371 56.4136904761905
372 56.8154761904762
373 57.1428571428571
374 55.7291666666667
375 56.0416666666667
376 54.9255952380952
377 56.0565476190476
378 55.4017857142857
379 56.2053571428571
380 56.4732142857143
381 55.9970238095238
382 55.9226190476191
383 56.7261904761905
384 56.4434523809524
385 56.7708333333333
386 55.5505952380952
387 56.5476190476191
388 56.2202380952381
389 56.0416666666667
390 56.5625
391 56.4285714285714
392 56.8005952380952
393 55.6994047619048
394 56.25
395 56.2946428571429
396 56.6964285714286
397 56.0863095238095
398 55.9821428571429
399 56.3690476190476
400 55.4315476190476
};
\addlegendentry{ZO-KR-NNM}
\addplot [semithick, darkorange25512714, dashed]
table {%
0 12.2321428571429
1 10.8630952380952
2 10.1934523809524
3 10.1636904761905
4 10.4017857142857
5 9.95535714285714
6 10.1190476190476
7 10.7589285714286
8 11.3541666666667
9 11.2946428571429
10 10.4315476190476
11 11.3839285714286
12 11.3541666666667
13 12.5744047619048
14 12.797619047619
15 13.110119047619
16 14.5386904761905
17 14.7172619047619
18 14.4791666666667
19 15.2827380952381
20 16.1904761904762
21 18.0357142857143
22 17.797619047619
23 19.4196428571429
24 19.360119047619
25 20.3571428571429
26 21.3839285714286
27 22.7678571428571
28 22.4107142857143
29 24.0327380952381
30 24.3601190476191
31 24.6130952380952
32 25.9821428571429
33 27.2172619047619
34 26.1458333333333
35 27.3660714285714
36 26.6666666666667
37 27.3065476190476
38 28.2738095238095
39 27.9464285714286
40 27.2470238095238
41 28.3779761904762
42 28.4375
43 27.4255952380952
44 28.5565476190476
45 28.0952380952381
46 27.6934523809524
47 30.1339285714286
48 28.7797619047619
49 29.1071428571429
50 29.3452380952381
51 29.5089285714286
52 30.0446428571429
53 29.5386904761905
54 30.9970238095238
55 30.2083333333333
56 30.5059523809524
57 30.1934523809524
58 30.9375
59 31.7113095238095
60 31.4880952380952
61 30.297619047619
62 31.0416666666667
63 31.0119047619048
64 31.8005952380952
65 31.5922619047619
66 32.2767857142857
67 32.2470238095238
68 33.6607142857143
69 32.5148809523809
70 33.9732142857143
71 31.9940476190476
72 33.2142857142857
73 33.4970238095238
74 34.4642857142857
75 34.8511904761905
76 34.4345238095238
77 35.2232142857143
78 36.0416666666667
79 34.2113095238095
80 34.9851190476191
81 36.0267857142857
82 36.1011904761905
83 35.9672619047619
84 35.7142857142857
85 35.9821428571429
86 36.8005952380952
87 35.7440476190476
88 36.0416666666667
89 36.9196428571429
90 36.264880952381
91 36.9196428571429
92 37.0982142857143
93 35.8184523809524
94 36.4434523809524
95 36.8601190476191
96 36.8154761904762
97 38.1845238095238
98 37.2916666666667
99 37.3511904761905
100 38.0357142857143
101 37.6488095238095
102 37.7976190476191
103 37.5892857142857
104 38.1845238095238
105 39.1220238095238
106 38.3482142857143
107 39.5089285714286
108 38.9434523809524
109 38.5267857142857
110 38.9136904761905
111 40.3571428571429
112 40.7886904761905
113 40.1190476190476
114 39.4642857142857
115 40.1190476190476
116 40.8035714285714
117 40.9226190476191
118 40.4315476190476
119 41.2351190476191
120 41.1011904761905
121 41.0267857142857
122 40.7291666666667
123 42.3214285714286
124 41.4583333333333
125 41.6964285714286
126 41.0267857142857
127 41.8303571428571
128 41.4880952380952
129 41.6815476190476
130 42.3065476190476
131 42.2321428571429
132 42.6934523809524
133 42.3958333333333
134 41.8898809523809
135 42.1875
136 42.6339285714286
137 42.2470238095238
138 42.0089285714286
139 41.8601190476191
140 41.8601190476191
141 42.6785714285714
142 42.7232142857143
143 42.9464285714286
144 42.5148809523809
145 43.110119047619
146 43.8095238095238
147 43.5714285714286
148 43.125
149 43.6011904761905
150 42.5297619047619
151 42.2767857142857
152 43.125
153 43.4821428571429
154 43.0803571428571
155 44.5386904761905
156 43.2291666666667
157 44.5684523809524
158 44.1220238095238
159 44.0327380952381
160 43.4672619047619
161 44.2857142857143
162 43.8392857142857
163 43.3928571428571
164 45.1190476190476
165 43.7946428571429
166 44.4345238095238
167 44.2113095238095
168 42.7083333333333
169 44.4494047619048
170 43.7202380952381
171 44.8065476190476
172 43.9136904761905
173 44.3005952380952
174 43.9285714285714
175 43.8541666666667
176 45.6994047619048
177 44.3005952380952
178 44.8363095238095
179 45.1041666666667
180 45.9970238095238
181 43.5714285714286
182 44.8214285714286
183 45.4910714285714
184 44.7321428571429
185 44.6726190476191
186 44.4345238095238
187 45.0297619047619
188 45
189 44.702380952381
190 44.9851190476191
191 45.2380952380952
192 45.5208333333333
193 46.0714285714286
194 43.9285714285714
195 46.4434523809524
196 45.3422619047619
197 45.2083333333333
198 45.2083333333333
199 44.1964285714286
200 44.5089285714286
201 45.1041666666667
202 45.8928571428571
203 43.6904761904762
204 44.1815476190476
205 45.952380952381
206 45.8630952380952
207 45.3273809523809
208 45.4315476190476
209 45.5357142857143
210 45.7142857142857
211 45.8184523809524
212 45.1785714285714
213 45.8630952380952
214 44.8660714285714
215 46.2946428571429
216 45.0446428571429
217 45.9672619047619
218 45.7440476190476
219 45.1636904761905
220 46.0267857142857
221 44.9553571428571
222 45.4315476190476
223 45.5952380952381
224 45.7291666666667
225 46.2202380952381
226 46.0565476190476
227 45.4910714285714
228 46.1458333333333
229 45.5208333333333
230 46.1607142857143
231 45.3869047619048
232 46.4136904761905
233 46.3244047619048
234 46.5178571428571
235 44.5238095238095
236 46.5476190476191
237 45.6547619047619
238 46.6517857142857
239 46.3244047619048
240 46.3392857142857
241 46.8005952380952
242 45.5059523809524
243 45.922619047619
244 46.7857142857143
245 46.9940476190476
246 46.25
247 46.0863095238095
248 45.9375
249 46.4285714285714
250 45.7142857142857
251 45.8333333333333
252 45.9375
253 45.9226190476191
254 47.2321428571429
255 46.9642857142857
256 46.8154761904762
257 46.1755952380952
258 46.9047619047619
259 47.5892857142857
260 45.6845238095238
261 46.3988095238095
262 46.8303571428571
263 47.1279761904762
264 47.2172619047619
265 47.0684523809524
266 46.6815476190476
267 48.4523809523809
268 47.6934523809524
269 47.7083333333333
270 46.8005952380952
271 47.4851190476191
272 47.1279761904762
273 48.2589285714286
274 47.2321428571429
275 47.4702380952381
276 47.7678571428571
277 47.4851190476191
278 47.9761904761905
279 46.6517857142857
280 47.3214285714286
281 48.2440476190476
282 48.1101190476191
283 47.7678571428571
284 47.7976190476191
285 48.5863095238095
286 48.7053571428571
287 48.7053571428571
288 47.202380952381
289 48.9136904761905
290 49.1220238095238
291 48.9732142857143
292 48.6755952380952
293 48.8095238095238
294 48.6458333333333
295 49.2113095238095
296 49.0773809523809
297 49.2857142857143
298 49.1517857142857
299 49.0327380952381
300 49.1964285714286
301 49.2261904761905
302 48.6607142857143
303 48.4672619047619
304 48.422619047619
305 49.9553571428571
306 49.3898809523809
307 50.3720238095238
308 50.3869047619048
309 49.1071428571429
310 49.6428571428571
311 48.8244047619048
312 49.7321428571429
313 49.3303571428571
314 50.3720238095238
315 50.1041666666667
316 50.0446428571429
317 49.8363095238095
318 48.9136904761905
319 49.0178571428571
320 49.0327380952381
321 49.3452380952381
322 49.6130952380952
323 49.3601190476191
324 48.9880952380952
325 50.3869047619048
326 50.3720238095238
327 49.7172619047619
328 49.4047619047619
329 50.6696428571429
330 50.1339285714286
331 49.8958333333333
332 50.1339285714286
333 50.5803571428571
334 49.5238095238095
335 48.3333333333333
336 48.8988095238095
337 50.6994047619048
338 49.0029761904762
339 49.7619047619048
340 50.4166666666667
341 49.8958333333333
342 49.6428571428571
343 49.7470238095238
344 49.7619047619048
345 50.7291666666667
346 50.2827380952381
347 50.4166666666667
348 50.2083333333333
349 50.2678571428571
350 49.5386904761905
351 49.2261904761905
352 49.9404761904762
353 50.0446428571429
354 49.6875
355 50
356 50.5952380952381
357 50.0744047619048
358 50.0744047619048
359 50.0148809523809
360 50.3720238095238
361 50.6101190476191
362 49.9553571428571
363 50.3125
364 50.4910714285714
365 50.625
366 50.6101190476191
367 50.1636904761905
368 51.4136904761905
369 51.1458333333333
370 50.6101190476191
371 52.0535714285714
372 50.8482142857143
373 50.6398809523809
374 50.4910714285714
375 50.3125
376 50.4761904761905
377 49.7172619047619
378 50.6845238095238
379 50.8779761904762
380 50.9970238095238
381 49.9553571428571
382 50.0892857142857
383 51.3988095238095
384 51.7113095238095
385 50.1785714285714
386 51.3988095238095
387 51.0119047619048
388 50.2529761904762
389 51.3839285714286
390 50.4613095238095
391 50.3869047619048
392 50.8779761904762
393 50.1785714285714
394 50.8928571428571
395 50.6696428571429
396 50.1488095238095
397 50.8184523809524
398 50.7440476190476
399 49.9107142857143
400 50.8630952380952
};
\addlegendentry{ZO-MKR}
\addplot [semithick, darkorange25512714]
table {%
0 12.2321428571429
1 13.3630952380952
2 15.7589285714286
3 15.8482142857143
4 18.2291666666667
5 20.0297619047619
6 20.9970238095238
7 23.6309523809524
8 25.0297619047619
9 26.4285714285714
10 28.5714285714286
11 28.6309523809524
12 29.6428571428571
13 30.6845238095238
14 31.547619047619
15 32.0833333333333
16 32.9315476190476
17 34.3005952380952
18 34.1369047619048
19 34.7619047619048
20 37.0386904761905
21 37.3363095238095
22 37.4255952380952
23 38.3482142857143
24 38.9136904761905
25 39.0476190476191
26 39.4047619047619
27 40.7589285714286
28 40.1636904761905
29 41.3690476190476
30 41.7261904761905
31 40.8333333333333
32 41.8154761904762
33 42.0684523809524
34 42.4255952380952
35 43.7202380952381
36 43.3184523809524
37 43.1845238095238
38 43.0952380952381
39 45.6696428571429
40 45.1636904761905
41 45.4464285714286
42 45.9970238095238
43 46.6071428571429
44 46.3541666666667
45 46.4136904761905
46 46.7708333333333
47 45.6101190476191
48 47.3363095238095
49 47.6488095238095
50 47.3214285714286
51 47.3958333333333
52 48.8392857142857
53 47.3958333333333
54 47.5446428571429
55 48.2291666666667
56 48.1101190476191
57 48.0505952380952
58 47.8273809523809
59 47.7380952380952
60 49.4345238095238
61 48.8690476190476
62 48.8095238095238
63 49.9702380952381
64 48.7797619047619
65 49.6279761904762
66 48.9732142857143
67 49.4791666666667
68 50.952380952381
69 49.2857142857143
70 49.9107142857143
71 49.0625
72 49.9851190476191
73 50.1785714285714
74 50.1636904761905
75 50.7291666666667
76 50.5803571428571
77 49.9107142857143
78 51.4583333333333
79 50.8482142857143
80 50.5357142857143
81 51.9791666666667
82 51.4434523809524
83 51.0267857142857
84 50.1934523809524
85 51.5625
86 51.0119047619048
87 50.7886904761905
88 51.2202380952381
89 51.4136904761905
90 51.2946428571429
91 51.7410714285714
92 51.5178571428571
93 51.2648809523809
94 51.3095238095238
95 52.3809523809524
96 52.5595238095238
97 51.9494047619048
98 51.9642857142857
99 52.3958333333333
100 52.0535714285714
101 52.0386904761905
102 52.0089285714286
103 52.2470238095238
104 53.1696428571429
105 52.0982142857143
106 52.5148809523809
107 52.3511904761905
108 54.0922619047619
109 53.6904761904762
110 52.5148809523809
111 52.8125
112 52.5446428571428
113 53.4970238095238
114 52.6785714285714
115 53.8541666666667
116 53.5267857142857
117 52.2023809523809
118 53.6607142857143
119 53.4970238095238
120 53.8541666666667
121 53.5416666666667
122 54.1815476190476
123 53.5714285714286
124 53.8988095238095
125 53.7648809523809
126 54.2857142857143
127 54.1964285714286
128 54.0922619047619
129 54.3303571428571
130 53.9880952380952
131 53.2440476190476
132 53.7351190476191
133 54.7023809523809
134 54.8660714285714
135 53.9434523809524
136 55.0446428571429
137 55.1785714285714
138 54.9404761904762
139 55.0297619047619
140 54.5982142857143
141 54.1071428571429
142 55.4613095238095
143 55.0297619047619
144 55.5208333333333
145 54.5535714285714
146 54.6130952380952
147 54.5982142857143
148 54.5684523809524
149 54.1517857142857
150 55.625
151 56.4136904761905
152 53.9880952380952
153 54.6130952380952
154 56.1011904761905
155 55.8779761904762
156 55.4761904761905
157 55.8928571428571
158 55.8482142857143
159 55.3571428571429
160 55.5208333333333
161 55.8184523809524
162 55.8184523809524
163 56.9345238095238
164 55.9077380952381
165 54.9553571428571
166 57.0982142857143
167 55.0148809523809
168 55.4017857142857
169 56.3392857142857
170 56.4880952380952
171 56.5773809523809
172 57.6041666666667
173 55.8928571428571
174 56.2797619047619
175 55.9226190476191
176 55.7440476190476
177 56.3988095238095
178 55.4166666666667
179 57.0089285714286
180 55.9672619047619
181 55.8333333333333
182 56.5773809523809
183 56.9494047619048
184 57.1279761904762
185 55.8482142857143
186 55.6398809523809
187 57.0386904761905
188 57.3065476190476
189 55.327380952381
190 56.2351190476191
191 56.4434523809524
192 56.7261904761905
193 55.8482142857143
194 55.9970238095238
195 56.5178571428571
196 56.6666666666667
197 56.5029761904762
198 56.6964285714286
199 56.1458333333333
200 56.6369047619048
201 56.4136904761905
202 56.3392857142857
203 55.5357142857143
204 56.2202380952381
205 56.8601190476191
206 55.9077380952381
207 56.8601190476191
208 57.2321428571429
209 56.7113095238095
210 57.0833333333333
211 56.0119047619048
212 56.9494047619048
213 56.6071428571429
214 57.7827380952381
215 56.9940476190476
216 56.3541666666667
217 56.7559523809524
218 56.5625
219 57.7976190476191
220 57.202380952381
221 56.6071428571429
222 56.7559523809524
223 57.4107142857143
224 57.3065476190476
225 57.2023809523809
226 58.1398809523809
227 56.0416666666667
228 56.7261904761905
229 57.4553571428571
230 56.3095238095238
231 56.7708333333333
232 57.485119047619
233 56.0714285714286
234 57.4255952380952
235 57.0386904761905
236 57.7083333333333
237 56.6369047619048
238 57.1428571428571
239 56.3988095238095
240 56.3095238095238
241 56.9196428571429
242 57.4553571428571
243 56.0267857142857
244 57.0386904761905
245 57.7083333333333
246 57.8571428571429
247 56.6220238095238
248 56.5625
249 56.3988095238095
250 56.4732142857143
251 56.3988095238095
252 56.6369047619048
253 57.7232142857143
254 56.7857142857143
255 57.0238095238095
256 56.3095238095238
257 58.3035714285714
258 57.4702380952381
259 56.8898809523809
260 56.9940476190476
261 56.6815476190476
262 57.2172619047619
263 56.7708333333333
264 57.1279761904762
265 56.6964285714286
266 56.7708333333333
267 56.5773809523809
268 56.7857142857143
269 57.5446428571429
270 57.3214285714286
271 56.9791666666667
272 58.1994047619048
273 58.125
274 57.8869047619048
275 57.2470238095238
276 56.860119047619
277 57.3214285714286
278 57.1726190476191
279 57.5446428571429
280 58.3928571428571
281 57.4404761904762
282 56.9791666666667
283 58.0803571428571
284 56.7857142857143
285 57.3958333333333
286 57.5148809523809
287 57.2023809523809
288 56.9791666666667
289 57.2023809523809
290 57.3363095238095
291 56.8005952380952
292 57.9166666666667
293 57.5148809523809
294 56.7857142857143
295 58.5416666666667
296 57.9910714285714
297 57.8720238095238
298 58.0208333333333
299 57.0238095238095
300 56.875
301 56.7410714285714
302 57.3363095238095
303 57.1279761904762
304 57.5148809523809
305 57.3660714285714
306 56.8303571428571
307 57.1577380952381
308 55.625
309 56.4285714285714
310 56.6517857142857
311 56.3541666666667
312 58.4821428571429
313 57.3660714285714
314 57.3809523809524
315 57.8273809523809
316 57.0238095238095
317 56.0714285714286
318 56.2946428571429
319 57.1577380952381
320 57.9613095238095
321 56.4880952380952
322 57.8273809523809
323 56.8303571428571
324 57.1726190476191
325 56.5178571428571
326 56.9345238095238
327 57.1875
328 57.9017857142857
329 57.1577380952381
330 57.2916666666667
331 56.9047619047619
332 57.1875
333 56.875
334 57.9910714285714
335 57.3214285714286
336 57.9315476190476
337 57.7678571428571
338 56.3690476190476
339 57.4107142857143
340 57.6636904761905
341 58.1845238095238
342 57.7976190476191
343 57.0982142857143
344 57.3809523809524
345 57.5297619047619
346 57.1726190476191
347 56.8452380952381
348 57.7083333333333
349 56.6071428571429
350 57.6488095238095
351 56.9047619047619
352 57.2172619047619
353 57.2023809523809
354 56.2797619047619
355 57.4404761904762
356 56.6964285714286
357 56.9940476190476
358 58.1994047619048
359 57.4255952380952
360 57.3363095238095
361 57.6636904761905
362 56.3244047619048
363 57.2916666666667
364 56.8005952380952
365 56.9345238095238
366 56.4285714285714
367 56.9642857142857
368 57.2321428571429
369 57.1875
370 57.9315476190476
371 57.4404761904762
372 56.3392857142857
373 56.9940476190476
374 57.1130952380952
375 55.9821428571429
376 56.6815476190476
377 56.9494047619048
378 56.5922619047619
379 56.875
380 57.4404761904762
381 56.8005952380952
382 57.0535714285714
383 56.9196428571429
384 57.4255952380952
385 57.5892857142857
386 57.0238095238095
387 56.5773809523809
388 57.2470238095238
389 56.5922619047619
390 57.2172619047619
391 57.8125
392 56.1607142857143
393 57.1428571428571
394 57.4702380952381
395 56.6517857142857
396 58.0654761904762
397 57.6636904761905
398 58.2291666666667
399 57.3363095238095
400 57.4107142857143
};
\addlegendentry{ZO-MKR-NNM}
\addplot [semithick, forestgreen4416044, dashed]
table {%
0 12.2321428571429
1 9.09226190476191
2 10
3 10.7142857142857
4 11.0416666666667
5 13.0357142857143
6 14.8958333333333
7 16.9345238095238
8 19.1666666666667
9 19.2261904761905
10 20.6845238095238
11 21.4880952380952
12 22.0238095238095
13 22.5297619047619
14 23.3928571428571
15 24.1517857142857
16 25.0446428571429
17 25.6845238095238
18 24.8958333333333
19 25.4166666666667
20 27.0684523809524
21 26.8452380952381
22 27.8422619047619
23 28.8244047619048
24 28.8690476190476
25 27.9910714285714
26 28.5119047619048
27 29.8363095238095
28 29.3303571428571
29 30.6696428571429
30 30.2380952380952
31 29.702380952381
32 29.5238095238095
33 30.3720238095238
34 32.5297619047619
35 31.0863095238095
36 31.577380952381
37 29.9255952380952
38 31.1607142857143
39 31.2202380952381
40 31.4136904761905
41 31.7857142857143
42 31.2797619047619
43 31.2946428571429
44 32.1279761904762
45 32.1577380952381
46 33.4077380952381
47 32.8869047619048
48 33.3184523809524
49 32.6339285714286
50 31.7857142857143
51 32.9613095238095
52 32.6041666666667
53 33.1845238095238
54 33.4523809523809
55 34.1964285714286
56 33.75
57 33.4523809523809
58 33.9434523809524
59 33.9285714285714
60 34.0178571428571
61 34.1517857142857
62 34.5833333333333
63 34.4791666666667
64 34.5238095238095
65 34.7470238095238
66 34.6577380952381
67 35.4761904761905
68 35.1339285714286
69 36.0267857142857
70 36.1607142857143
71 35.1785714285714
72 34.1964285714286
73 35.6696428571429
74 35.1041666666667
75 35.8035714285714
76 34.6726190476191
77 36.1755952380952
78 35.0892857142857
79 35.5059523809524
80 36.875
81 35.6845238095238
82 36.6964285714286
83 36.0714285714286
84 36.5029761904762
85 36.2202380952381
86 35.2380952380952
87 36.1309523809524
88 35.7886904761905
89 37.3065476190476
90 37.6785714285714
91 37.3065476190476
92 35.9523809523809
93 36.25
94 36.3541666666667
95 36.6815476190476
96 37.0238095238095
97 37.1279761904762
98 36.6964285714286
99 38.2738095238095
100 38.2142857142857
101 37.1726190476191
102 37.4255952380952
103 37.2916666666667
104 36.1755952380952
105 36.9940476190476
106 37.4107142857143
107 37.4404761904762
108 37.5892857142857
109 36.2797619047619
110 37.5297619047619
111 36.7857142857143
112 38.0059523809524
113 37.7976190476191
114 36.9642857142857
115 38.4672619047619
116 38.1845238095238
117 38.3333333333333
118 37.4404761904762
119 37.8125
120 37.5297619047619
121 37.4702380952381
122 38.0208333333333
123 37.8720238095238
124 36.9494047619048
125 37.9464285714286
126 38.3333333333333
127 38.1696428571429
128 39.2857142857143
129 38.1994047619048
130 38.5119047619048
131 39.2857142857143
132 38.9732142857143
133 38.7202380952381
134 37.5446428571429
135 38.452380952381
136 37.9761904761905
137 38.3482142857143
138 38.9880952380952
139 39.4196428571429
140 38.9434523809524
141 39.375
142 39.5386904761905
143 39.2857142857143
144 38.8392857142857
145 38.8244047619048
146 39.3005952380952
147 38.8244047619048
148 39.4047619047619
149 39.5089285714286
150 39.7172619047619
151 39.4494047619048
152 39.6279761904762
153 39.3452380952381
154 39.9553571428571
155 39.9702380952381
156 38.9583333333333
157 39.7023809523809
158 38.4375
159 40.1041666666667
160 39.5386904761905
161 39.4196428571429
162 39.5833333333333
163 39.1964285714286
164 39.1369047619048
165 39.5982142857143
166 39.389880952381
167 39.8363095238095
168 38.8690476190476
169 40.1636904761905
170 40.4166666666667
171 39.5535714285714
172 39.8511904761905
173 39.8214285714286
174 39.7321428571429
175 40.7886904761905
176 40.1190476190476
177 40.3720238095238
178 40.1488095238095
179 40.5059523809524
180 40.2529761904762
181 40.2678571428571
182 39.4494047619048
183 40.327380952381
184 40.1041666666667
185 41.8601190476191
186 39.9851190476191
187 39.5535714285714
188 40.2529761904762
189 39.7470238095238
190 40.1785714285714
191 39.9107142857143
192 40.7291666666667
193 39.8511904761905
194 40.2529761904762
195 40.1190476190476
196 40.6845238095238
197 40.2976190476191
198 41.0267857142857
199 40.2976190476191
200 41.4583333333333
201 40.1339285714286
202 40.5952380952381
203 40.4613095238095
204 40.7291666666667
205 40.4017857142857
206 40.7738095238095
207 39.2559523809524
208 39.8958333333333
209 41.1607142857143
210 41.3095238095238
211 40.4315476190476
212 40.7886904761905
213 40.7291666666667
214 40.3125
215 40.2083333333333
216 40.9375
217 40.7142857142857
218 40.625
219 40.1636904761905
220 40.8184523809524
221 40.9375
222 41.0714285714286
223 40.5952380952381
224 40.8184523809524
225 40.7886904761905
226 40.4166666666667
227 40.4761904761905
228 40.3273809523809
229 40.6845238095238
230 41.3541666666667
231 40.1934523809524
232 40.625
233 41.7559523809524
234 42.2023809523809
235 41.3839285714286
236 40.5952380952381
237 41.7708333333333
238 41.2946428571429
239 42.1130952380952
240 41.2797619047619
241 41.4285714285714
242 41.0863095238095
243 40.625
244 40.3125
245 41.8005952380952
246 41.2202380952381
247 42.0684523809524
248 41.3541666666667
249 40.9970238095238
250 40.9523809523809
251 41.3244047619048
252 41.5476190476191
253 40.9672619047619
254 41.0714285714286
255 42.4851190476191
256 41.4434523809524
257 41.5178571428571
258 41.8154761904762
259 41.5327380952381
260 41.2202380952381
261 41.9196428571429
262 41.6220238095238
263 41.7708333333333
264 41.5029761904762
265 41.4285714285714
266 41.2351190476191
267 42.2916666666667
268 41.7857142857143
269 42.8571428571429
270 41.235119047619
271 41.7261904761905
272 41.7559523809524
273 40.7142857142857
274 41.5029761904762
275 41.2351190476191
276 42.3660714285714
277 40.9077380952381
278 41.5327380952381
279 41.9791666666667
280 42.4851190476191
281 41.7410714285714
282 41.8601190476191
283 42.0833333333333
284 42.2767857142857
285 41.5178571428571
286 41.5922619047619
287 40.4315476190476
288 42.2767857142857
289 42.2767857142857
290 42.4255952380952
291 42.2172619047619
292 42.6041666666667
293 41.3392857142857
294 41.5476190476191
295 41.7708333333333
296 42.3511904761905
297 42.6636904761905
298 41.9642857142857
299 41.6517857142857
300 41.3244047619048
301 41.9642857142857
302 42.2023809523809
303 41.8898809523809
304 42.7529761904762
305 40.9970238095238
306 40.9970238095238
307 43.1547619047619
308 42.0535714285714
309 42.2023809523809
310 41.9642857142857
311 41.3839285714286
312 41.3690476190476
313 41.3839285714286
314 42.4107142857143
315 41.5625
316 43.3630952380952
317 42.3660714285714
318 43.0059523809524
319 42.1279761904762
320 42.4553571428571
321 42.5446428571429
322 41.2202380952381
323 42.9613095238095
324 43.125
325 42.8273809523809
326 41.2946428571429
327 41.7261904761905
328 42.3511904761905
329 41.9047619047619
330 42.0833333333333
331 42.2321428571429
332 43.110119047619
333 41.7113095238095
334 43.0505952380952
335 42.3511904761905
336 42.6488095238095
337 41.5327380952381
338 41.9047619047619
339 42.0386904761905
340 43.0952380952381
341 41.4732142857143
342 42.5
343 42.4553571428571
344 42.0089285714286
345 42.7083333333333
346 42.3363095238095
347 42.4404761904762
348 41.6964285714286
349 42.7678571428571
350 42.3363095238095
351 41.8452380952381
352 42.9017857142857
353 43.0952380952381
354 42.3809523809524
355 42.5297619047619
356 42.7529761904762
357 41.6666666666667
358 43.0059523809524
359 42.0833333333333
360 42.0535714285714
361 42.3809523809524
362 41.1904761904762
363 42.9166666666667
364 42.3958333333333
365 42.8869047619048
366 42.4702380952381
367 42.1875
368 42.7529761904762
369 41.4880952380952
370 42.5744047619048
371 42.3511904761905
372 42.5595238095238
373 43.125
374 42.2619047619048
375 42.6934523809524
376 42.2916666666667
377 42.1428571428571
378 42.485119047619
379 41.6964285714286
380 41.8005952380952
381 42.2916666666667
382 42.6190476190476
383 42.2619047619048
384 42.9613095238095
385 41.5327380952381
386 41.4583333333333
387 43.2291666666667
388 42.2321428571429
389 43.0059523809524
390 42.5595238095238
391 42.4107142857143
392 42.485119047619
393 41.8154761904762
394 42.4851190476191
395 42.7380952380952
396 42.5
397 43.4970238095238
398 43.6904761904762
399 42.2023809523809
400 43.1994047619048
};
\addlegendentry{SGD-KR}
\addplot [semithick, forestgreen4416044]
table {%
0 12.2321428571429
1 12.6934523809524
2 15.5059523809524
3 17.6041666666667
4 18.6607142857143
5 21.2202380952381
6 21.5625
7 23.4375
8 25.6696428571429
9 27.0089285714286
10 28.4970238095238
11 30.625
12 31.4732142857143
13 32.5297619047619
14 32.4255952380952
15 34.7321428571429
16 35.9672619047619
17 37.5297619047619
18 37.5446428571429
19 38.1101190476191
20 39.9851190476191
21 39.5982142857143
22 41.6071428571429
23 41.2202380952381
24 42.0238095238095
25 42.1130952380952
26 43.0803571428571
27 43.4226190476191
28 43.3184523809524
29 44.6726190476191
30 45.0297619047619
31 45.8779761904762
32 46.3244047619048
33 45.9077380952381
34 47.3363095238095
35 47.4553571428571
36 47.6488095238095
37 47.3363095238095
38 47.485119047619
39 48.2142857142857
40 48.0208333333333
41 48.4523809523809
42 48.1845238095238
43 47.5744047619048
44 48.2738095238095
45 48.9732142857143
46 49.2559523809524
47 50.1190476190476
48 49.389880952381
49 49.5982142857143
50 50.0744047619048
51 50.2529761904762
52 50.9821428571429
53 51.4136904761905
54 50.6994047619048
55 51.4583333333333
56 51.5476190476191
57 50.9970238095238
58 52.2023809523809
59 51.264880952381
60 52.3363095238095
61 51.2351190476191
62 51.2797619047619
63 52.2619047619048
64 52.4553571428571
65 52.9464285714286
66 51.7857142857143
67 53.4375
68 52.6934523809524
69 52.2470238095238
70 53.1994047619048
71 52.6339285714286
72 51.9047619047619
73 53.8988095238095
74 53.5565476190476
75 52.8125
76 53.2142857142857
77 52.4851190476191
78 53.0803571428571
79 52.7976190476191
80 54.8363095238095
81 53.9732142857143
82 54.0773809523809
83 54.4494047619048
84 53.7202380952381
85 54.2113095238095
86 53.2142857142857
87 54.5238095238095
88 54.5089285714286
89 54.7321428571429
90 53.8244047619048
91 54.2113095238095
92 54.0922619047619
93 54.9255952380952
94 55.4017857142857
95 55.0595238095238
96 54.3898809523809
97 54.5535714285714
98 54.4047619047619
99 55.7738095238095
100 56.0416666666667
101 55.4166666666667
102 55.4315476190476
103 55.5059523809524
104 55.3125
105 55.3869047619048
106 55.8035714285714
107 54.5982142857143
108 54.1964285714286
109 54.9107142857143
110 55.5059523809524
111 55.9077380952381
112 55.0148809523809
113 55.1339285714286
114 55.5505952380952
115 55.625
116 55.2083333333333
117 56.6071428571429
118 55.1785714285714
119 55.4761904761905
120 54.8065476190476
121 56.6220238095238
122 56.3988095238095
123 56.0714285714286
124 54.6130952380952
125 56.4136904761905
126 55.9077380952381
127 55.2380952380952
128 56.5922619047619
129 56.0714285714286
130 56.7113095238095
131 56.2053571428571
132 55.9672619047619
133 56.875
134 55.8630952380952
135 55.3422619047619
136 55.4613095238095
137 55.5505952380952
138 56.3988095238095
139 56.25
140 56.8303571428571
141 56.5922619047619
142 57.0089285714286
143 56.8005952380952
144 55.7886904761905
145 56.3541666666667
146 57.0386904761905
147 57.1875
148 56.0565476190476
149 57.1577380952381
150 56.7261904761905
151 56.9047619047619
152 55.8630952380952
153 55.9226190476191
154 56.3690476190476
155 56.6964285714286
156 57.2767857142857
157 56.0416666666667
158 57.7232142857143
159 55.9226190476191
160 56.6220238095238
161 56.4285714285714
162 56.7708333333333
163 56.1160714285714
164 56.7559523809524
165 57.4851190476191
166 57.1875
167 56.9791666666667
168 57.1130952380952
169 57.6190476190476
170 57.7976190476191
171 56.5029761904762
172 56.4434523809524
173 56.7410714285714
174 57.6041666666667
175 55.8184523809524
176 57.7083333333333
177 56.1755952380952
178 58.1696428571429
179 57.6190476190476
180 56.1755952380952
181 57.0386904761905
182 57.6636904761905
183 56.3244047619048
184 56.2053571428571
185 58.0059523809524
186 56.8601190476191
187 56.8005952380952
188 57.4851190476191
189 56.8154761904762
190 57.6636904761905
191 56.1309523809524
192 57.2470238095238
193 57.9017857142857
194 57.6636904761905
195 57.2916666666667
196 56.5476190476191
197 57.1130952380952
198 57.6488095238095
199 57.5892857142857
200 57.7678571428571
201 56.2351190476191
202 56.7261904761905
203 57.5148809523809
204 57.1577380952381
205 56.5625
206 57.5892857142857
207 57.1875
208 56.8898809523809
209 57.6636904761905
210 58.2440476190476
211 57.6041666666667
212 57.1875
213 58.1101190476191
214 57.4553571428571
215 56.9196428571429
216 56.6666666666667
217 56.7857142857143
218 57.5892857142857
219 57.2172619047619
220 57.6934523809524
221 57.3214285714286
222 57.0089285714286
223 57.1428571428571
224 56.6369047619048
225 56.8601190476191
226 56.8601190476191
227 57.6636904761905
228 56.2946428571429
229 57.2767857142857
230 57.4702380952381
231 58.3482142857143
232 56.7261904761905
233 57.6636904761905
234 57.9761904761905
235 56.4285714285714
236 57.8869047619047
237 58.2589285714286
238 58.3333333333333
239 57.0833333333333
240 56.8154761904762
241 57.3363095238095
242 58.1101190476191
243 57.6636904761905
244 57.3660714285714
245 57.0684523809524
246 57.7083333333333
247 57.4702380952381
248 57.1726190476191
249 57.1726190476191
250 57.3511904761905
251 57.7232142857143
252 57.7083333333333
253 57.6041666666667
254 57.8869047619048
255 57.9315476190476
256 57.3065476190476
257 57.8273809523809
258 56.9791666666667
259 57.6934523809524
260 56.5773809523809
261 57.5148809523809
262 57.8571428571429
263 57.2767857142857
264 56.5476190476191
265 57.4851190476191
266 57.0833333333333
267 58.4375
268 57.6339285714286
269 57.6785714285714
270 58.2291666666667
271 58.8988095238095
272 57.7380952380952
273 58.4375
274 57.7232142857143
275 57.8273809523809
276 57.1279761904762
277 58.1994047619048
278 57.7827380952381
279 58.0357142857143
280 58.6755952380952
281 56.6815476190476
282 57.4404761904762
283 57.2916666666667
284 57.2916666666667
285 57.8125
286 56.9047619047619
287 57.6041666666667
288 58.4077380952381
289 58.4970238095238
290 57.9613095238095
291 56.3839285714286
292 57.3958333333333
293 58.0505952380952
294 57.8720238095238
295 57.3660714285714
296 57.9315476190476
297 57.2767857142857
298 57.5297619047619
299 57.4851190476191
300 58.3482142857143
301 57.1577380952381
302 57.1130952380952
303 57.9613095238095
304 57.2023809523809
305 58.1696428571429
306 57.9166666666667
307 57.8125
308 57.4255952380952
309 56.9940476190476
310 57.2470238095238
311 58.3928571428571
312 57.6041666666667
313 58.3630952380952
314 58.5119047619048
315 57.3809523809524
316 57.3809523809524
317 57.5446428571429
318 57.0238095238095
319 56.4732142857143
320 58.0059523809524
321 57.8720238095238
322 59.1964285714286
323 57.9464285714286
324 57.1130952380952
325 57.7083333333333
326 58.2291666666667
327 58.5267857142857
328 57.5595238095238
329 58.5416666666667
330 58.2440476190476
331 58.1696428571429
332 57.7678571428571
333 56.4732142857143
334 58.7648809523809
335 57.9464285714286
336 56.9642857142857
337 57.7083333333333
338 58.6904761904762
339 57.7083333333333
340 56.7410714285714
341 58.0952380952381
342 58.3630952380952
343 58.3779761904762
344 58.3184523809524
345 57.1577380952381
346 56.2797619047619
347 58.3630952380952
348 58.2142857142857
349 56.9345238095238
350 57.4851190476191
351 58.6160714285714
352 56.6517857142857
353 57.5
354 58.0357142857143
355 58.7946428571429
356 56.7559523809524
357 57.8422619047619
358 57.9315476190476
359 57.4255952380952
360 58.1994047619048
361 57.9166666666667
362 58.3630952380952
363 57.8422619047619
364 57.5446428571429
365 57.9910714285714
366 57.5
367 58.2142857142857
368 58.1994047619048
369 58.6755952380952
370 58.3035714285714
371 57.6190476190476
372 57.6636904761905
373 58.3184523809524
374 58.4077380952381
375 56.6369047619048
376 57.7380952380952
377 57.5
378 58.1547619047619
379 59.1220238095238
380 57.5148809523809
381 57.2023809523809
382 57.9910714285714
383 58.1398809523809
384 58.4077380952381
385 59.6428571428571
386 58.75
387 58.8541666666667
388 58.6755952380952
389 57.6488095238095
390 58.0505952380952
391 57.7083333333333
392 58.3630952380952
393 58.3630952380952
394 58.2142857142857
395 57.6339285714286
396 57.6339285714286
397 57.5446428571429
398 58.0059523809524
399 58.2589285714286
400 58.0803571428571
};
\addlegendentry{SGD-KR-NNM}
\addplot [semithick, crimson2143940, dashed]
table {%
0 12.2321428571429
1 11.5625
2 12.514880952381
3 12.1428571428571
4 12.0535714285714
5 13.2291666666667
6 12.0089285714286
7 12.4107142857143
8 13.5714285714286
9 13.4821428571429
10 13.9285714285714
11 14.4196428571429
12 15.0892857142857
13 14.8511904761905
14 15.639880952381
15 16.7559523809524
16 16.6220238095238
17 17.1428571428571
18 17.0982142857143
19 18.4672619047619
20 19.2857142857143
21 20.1041666666667
22 21.264880952381
23 21.5625
24 22.6934523809524
25 22.1279761904762
26 22.9761904761905
27 24.5535714285714
28 24.3601190476191
29 24.985119047619
30 25.4464285714286
31 25.8184523809524
32 26.6815476190476
33 27.0089285714286
34 26.7261904761905
35 27.5892857142857
36 28.7946428571429
37 28.5565476190476
38 29.1220238095238
39 28.6160714285714
40 30.2083333333333
41 30.5357142857143
42 30.2232142857143
43 30.5208333333333
44 30.625
45 30.8630952380952
46 30.7291666666667
47 31.3392857142857
48 31.3839285714286
49 31.3392857142857
50 32.7380952380952
51 32.6934523809524
52 33.1845238095238
53 32.3363095238095
54 32.2916666666667
55 34.2857142857143
56 32.8125
57 32.9315476190476
58 34.5535714285714
59 33.4970238095238
60 34.3452380952381
61 35.625
62 33.7053571428571
63 35
64 34.9851190476191
65 36.7113095238095
66 35.8630952380952
67 36.2351190476191
68 35.7886904761905
69 35.6845238095238
70 35.7291666666667
71 36.3839285714286
72 36.6964285714286
73 36.9940476190476
74 36.5476190476191
75 37.3065476190476
76 36.3244047619048
77 36.7113095238095
78 37.7827380952381
79 37.9017857142857
80 38.1101190476191
81 38.5863095238095
82 37.9613095238095
83 38.2886904761905
84 37.9910714285714
85 38.6755952380952
86 37.9017857142857
87 38.8690476190476
88 38.3779761904762
89 38.5714285714286
90 38.5565476190476
91 38.3630952380952
92 39.9107142857143
93 38.1845238095238
94 39.7321428571429
95 39.2261904761905
96 38.1101190476191
97 40.610119047619
98 39.1369047619048
99 40.1785714285714
100 40.9672619047619
101 40.1488095238095
102 40.8035714285714
103 41.235119047619
104 41.5178571428571
105 40.1041666666667
106 40.8035714285714
107 40.8779761904762
108 41.3690476190476
109 41.7410714285714
110 41.0416666666667
111 42.0535714285714
112 41.1011904761905
113 42.1130952380952
114 42.5744047619048
115 41.8303571428571
116 40.8333333333333
117 42.4404761904762
118 41.875
119 42.7380952380952
120 42.7827380952381
121 41.4136904761905
122 42.7083333333333
123 43.6755952380952
124 42.9910714285714
125 42.1577380952381
126 41.9940476190476
127 42.5892857142857
128 42.4553571428572
129 44.0476190476191
130 42.1130952380952
131 42.8869047619048
132 42.5744047619048
133 43.0505952380952
134 43.2886904761905
135 43.764880952381
136 44.0178571428571
137 43.3333333333333
138 42.7976190476191
139 43.0357142857143
140 43.5565476190476
141 44.1815476190476
142 44.375
143 43.5863095238095
144 43.452380952381
145 42.2023809523809
146 42.8720238095238
147 45.0744047619048
148 43.5416666666667
149 43.8690476190476
150 44.7172619047619
151 43.7351190476191
152 44.5238095238095
153 43.3482142857143
154 44.4791666666667
155 44.4345238095238
156 45.0148809523809
157 43.2291666666667
158 44.5982142857143
159 43.7797619047619
160 44.7767857142857
161 45.3273809523809
162 45.0892857142857
163 45.8184523809524
164 44.6428571428571
165 44.9702380952381
166 45.9226190476191
167 44.3154761904762
168 44.8511904761905
169 44.1964285714286
170 46.0267857142857
171 44.6577380952381
172 44.9107142857143
173 44.8214285714286
174 45.9970238095238
175 44.4940476190476
176 45.8184523809524
177 44.9851190476191
178 45.8928571428571
179 45.6101190476191
180 45.7738095238095
181 44.4642857142857
182 46.0416666666667
183 44.8958333333333
184 45.9375
185 46.1755952380952
186 44.4642857142857
187 45.4017857142857
188 45.2232142857143
189 46.1011904761905
190 46.1904761904762
191 45.625
192 45.7291666666667
193 46.9642857142857
194 45.1339285714286
195 45.922619047619
196 45.9226190476191
197 46.6666666666667
198 45.7589285714286
199 46.5029761904762
200 45.2232142857143
201 45.2827380952381
202 45.2232142857143
203 46.5922619047619
204 45.7142857142857
205 45.9821428571429
206 47.0684523809524
207 46.3095238095238
208 45.5208333333333
209 45.6696428571429
210 46.9494047619048
211 46.9345238095238
212 46.7410714285714
213 46.9791666666667
214 47.0982142857143
215 46.4583333333333
216 46.6666666666667
217 46.5178571428571
218 46.3095238095238
219 47.3809523809524
220 46.2648809523809
221 47.2916666666667
222 46.2797619047619
223 47.0089285714286
224 47.1428571428571
225 45.4910714285714
226 46.6964285714286
227 46.5625
228 46.9791666666667
229 47.2470238095238
230 45.8482142857143
231 46.1904761904762
232 46.6815476190476
233 46.7113095238095
234 47.2767857142857
235 47.4255952380952
236 47.3065476190476
237 47.0982142857143
238 47.0238095238095
239 47.4255952380952
240 47.1875
241 47.5446428571429
242 47.5
243 47.7380952380952
244 47.2767857142857
245 46.7261904761905
246 46.8154761904762
247 46.6666666666667
248 45.9672619047619
249 47.1577380952381
250 47.2172619047619
251 46.9196428571429
252 47.2619047619048
253 46.9345238095238
254 47.5297619047619
255 46.875
256 46.4583333333333
257 47.7380952380952
258 46.8898809523809
259 47.6934523809524
260 46.6666666666667
261 45.6696428571429
262 47.7529761904762
263 47.1577380952381
264 46.2797619047619
265 48.1101190476191
266 47.6339285714286
267 47.514880952381
268 47.0386904761905
269 47.0982142857143
270 48.0952380952381
271 47.6190476190476
272 47.6636904761905
273 46.8452380952381
274 47.7380952380952
275 48.0803571428571
276 47.2321428571429
277 48.0803571428571
278 47.2916666666667
279 46.9940476190476
280 47.3511904761905
281 47.8125
282 46.7708333333333
283 47.5744047619048
284 47.9910714285714
285 47.6339285714286
286 47.6041666666667
287 48.4523809523809
288 48.9732142857143
289 47.7976190476191
290 48.764880952381
291 47.9464285714286
292 48.9285714285714
293 47.6041666666667
294 47.7827380952381
295 47.7678571428571
296 48.0357142857143
297 48.4226190476191
298 48.0803571428571
299 48.2291666666667
300 47.9166666666667
301 48.1845238095238
302 48.4375
303 47.8273809523809
304 48.2142857142857
305 48.0654761904762
306 47.2767857142857
307 48.5714285714286
308 48.3184523809524
309 48.125
310 49.0922619047619
311 49.0327380952381
312 48.6904761904762
313 47.7678571428571
314 47.8273809523809
315 49.2708333333333
316 48.6160714285714
317 49.0922619047619
318 47.6339285714286
319 48.0505952380952
320 48.5863095238095
321 49.5684523809524
322 48.7648809523809
323 48.3779761904762
324 48.4821428571429
325 48.4821428571429
326 49.1964285714286
327 48.6755952380952
328 48.7053571428571
329 48.9285714285714
330 47.7529761904762
331 48.7202380952381
332 47.7976190476191
333 48.2589285714286
334 48.8988095238095
335 49.1369047619048
336 48.0952380952381
337 48.7797619047619
338 48.2738095238095
339 48.5863095238095
340 48.2142857142857
341 49.0178571428571
342 49.4642857142857
343 48.4077380952381
344 49.0922619047619
345 49.1517857142857
346 48.6755952380952
347 47.9315476190476
348 48.75
349 48.4523809523809
350 48.2886904761905
351 49.4345238095238
352 48.5267857142857
353 48.3779761904762
354 48.2440476190476
355 47.3809523809524
356 48.4970238095238
357 47.0535714285714
358 49.4642857142857
359 49.5238095238095
360 49.5684523809524
361 49.0625
362 49.7321428571429
363 48.4077380952381
364 49.1964285714286
365 48.5863095238095
366 49.7916666666667
367 49.5386904761905
368 49.8214285714286
369 49.3898809523809
370 48.1845238095238
371 49.5386904761905
372 48.2142857142857
373 49.0773809523809
374 49.4047619047619
375 49.1220238095238
376 48.9136904761905
377 48.8690476190476
378 49.0029761904762
379 48.5267857142857
380 49.2857142857143
381 49.4940476190476
382 48.8095238095238
383 48.8392857142857
384 49.8809523809524
385 49.1517857142857
386 49.1517857142857
387 48.452380952381
388 50.3273809523809
389 50.2380952380952
390 50.1785714285714
391 48.2886904761905
392 49.3005952380952
393 50.5952380952381
394 49.5386904761905
395 50.1190476190476
396 50.5505952380952
397 49.4642857142857
398 49.0625
399 50.1339285714286
400 49.8214285714286
};
\addlegendentry{SGD-MKR}
\addplot [semithick, crimson2143940]
table {%
0 12.2321428571429
1 12.5
2 14.9107142857143
3 16.6815476190476
4 17.9464285714286
5 21.0863095238095
6 21.6815476190476
7 24.8958333333333
8 26.875
9 28.3779761904762
10 29.9553571428571
11 32.2619047619048
12 32.5892857142857
13 33.3779761904762
14 34.7619047619048
15 35.6398809523809
16 36.4583333333333
17 37.5446428571429
18 38.0654761904762
19 38.4523809523809
20 38.9285714285714
21 38.8392857142857
22 39.3452380952381
23 39.5238095238095
24 39.4047619047619
25 39.9553571428571
26 41.5476190476191
27 41.3095238095238
28 41.4732142857143
29 42.1577380952381
30 41.5178571428571
31 42.4553571428571
32 42.6636904761905
33 42.4107142857143
34 42.8422619047619
35 43.0654761904762
36 42.9315476190476
37 43.4821428571429
38 43.4077380952381
39 43.6011904761905
40 43.4523809523809
41 43.3184523809524
42 43.0505952380952
43 43.4375
44 43.6755952380952
45 45.1041666666667
46 45.3422619047619
47 45.1785714285714
48 45.4613095238095
49 45.7589285714286
50 45.6547619047619
51 45.4464285714286
52 45.9523809523809
53 46.6666666666667
54 46.25
55 48.2886904761905
56 46.5773809523809
57 46.7708333333333
58 47.5297619047619
59 48.1101190476191
60 47.4255952380952
61 48.2589285714286
62 47.8571428571429
63 46.7113095238095
64 47.4851190476191
65 48.5565476190476
66 48.7946428571429
67 48.7202380952381
68 48.5714285714286
69 48.5119047619048
70 49.4345238095238
71 48.4672619047619
72 48.9136904761905
73 48.8839285714286
74 49.985119047619
75 49.3154761904762
76 49.1517857142857
77 49.7321428571429
78 49.6875
79 50.4166666666667
80 51.1607142857143
81 50.4613095238095
82 49.5982142857143
83 50.9821428571429
84 49.7619047619048
85 50.7440476190476
86 49.6279761904762
87 51.2797619047619
88 51.5178571428571
89 51.25
90 51.5029761904762
91 50.8630952380952
92 52.3065476190476
93 51.5922619047619
94 52.3363095238095
95 53.0208333333333
96 51.3392857142857
97 52.0982142857143
98 50.6845238095238
99 52.0684523809524
100 52.1577380952381
101 51.6369047619048
102 52.1279761904762
103 53.5416666666667
104 53.1845238095238
105 52.1875
106 51.3392857142857
107 52.3065476190476
108 52.0684523809524
109 52.5
110 52.7083333333333
111 52.7827380952381
112 52.7678571428571
113 53.1101190476191
114 53.9880952380952
115 53.4970238095238
116 53.8988095238095
117 53.3184523809524
118 54.0625
119 54.1964285714286
120 53.0505952380952
121 53.2886904761905
122 54.375
123 54.9553571428571
124 53.4970238095238
125 53.8392857142857
126 53.3779761904762
127 54.0178571428572
128 53.7053571428571
129 54.5833333333333
130 53.8988095238095
131 53.8095238095238
132 54.7470238095238
133 54.2708333333333
134 55.0446428571429
135 54.0327380952381
136 53.7648809523809
137 53.2738095238095
138 54.6279761904762
139 53.8988095238095
140 54.7172619047619
141 53.6160714285714
142 54.1517857142857
143 56.1309523809524
144 54.6726190476191
145 55.7886904761905
146 55.4910714285714
147 54.6279761904762
148 54.7619047619048
149 53.8839285714286
150 54.9255952380952
151 55.4017857142857
152 55.1488095238095
153 54.6428571428571
154 55.7142857142857
155 55.2976190476191
156 54.3303571428571
157 55.5803571428571
158 55.4166666666667
159 54.8958333333333
160 55.4761904761905
161 55.2827380952381
162 55.2380952380952
163 55.8779761904762
164 54.8363095238095
165 56.0267857142857
166 55.5654761904762
167 55.1190476190476
168 55.2827380952381
169 55.3125
170 55.5952380952381
171 54.4047619047619
172 55.3720238095238
173 55.5059523809524
174 55.2380952380952
175 55.4017857142857
176 56.25
177 55.9523809523809
178 55.7440476190476
179 55.0892857142857
180 55.4910714285714
181 55.3125
182 56.7410714285714
183 54.4494047619048
184 55.5654761904762
185 56.4880952380952
186 55.7440476190476
187 55.3869047619048
188 56.7410714285714
189 56.3988095238095
190 56.3839285714286
191 56.7113095238095
192 56.6071428571429
193 57.3511904761905
194 56.3839285714286
195 55.7886904761905
196 55.6547619047619
197 56.6666666666667
198 56.9494047619048
199 57.6488095238095
200 55.8333333333333
201 56.2648809523809
202 57.2023809523809
203 56.9196428571429
204 56.6964285714286
205 56.0714285714286
206 55.2976190476191
207 56.4732142857143
208 55.3125
209 56.3690476190476
210 57.3809523809524
211 56.4136904761905
212 56.5773809523809
213 56.5922619047619
214 57.4702380952381
215 57.1577380952381
216 56.25
217 56.860119047619
218 56.0565476190476
219 56.4285714285714
220 56.9196428571429
221 57.3660714285714
222 56.4285714285714
223 57.0238095238095
224 56.25
225 57.0684523809524
226 55.9077380952381
227 56.0714285714286
228 56.3988095238095
229 56.860119047619
230 56.2946428571429
231 56.0267857142857
232 56.0267857142857
233 56.0267857142857
234 57.5446428571428
235 55.9970238095238
236 56.5625
237 56.6517857142857
238 56.6071428571429
239 56.9791666666667
240 56.7261904761905
241 57.2023809523809
242 57.0833333333333
243 57.2172619047619
244 56.4583333333333
245 57.0089285714286
246 56.7559523809524
247 56.3839285714286
248 56.1607142857143
249 56.2648809523809
250 56.5922619047619
251 56.5922619047619
252 56.9047619047619
253 57.0535714285714
254 56.8303571428571
255 56.7708333333333
256 56.6964285714286
257 56.3244047619048
258 56.2648809523809
259 56.9345238095238
260 56.3541666666667
261 56.3690476190476
262 57.0238095238095
263 57.0684523809524
264 56.1607142857143
265 56.2351190476191
266 56.2351190476191
267 56.6369047619048
268 56.4732142857143
269 56.1904761904762
270 57.0089285714286
271 57.2470238095238
272 57.2023809523809
273 57.485119047619
274 56.5773809523809
275 56.3839285714286
276 56.5327380952381
277 56.4880952380952
278 56.7410714285714
279 56.4880952380952
280 57.5595238095238
281 56.6517857142857
282 55.8779761904762
283 55.2529761904762
284 57.2767857142857
285 56.9940476190476
286 56.6369047619048
287 57.6041666666667
288 57.5
289 55.8779761904762
290 56.3839285714286
291 56.875
292 57.1875
293 55.7589285714286
294 56.7113095238095
295 56.9345238095238
296 57.2767857142857
297 57.4107142857143
298 57.5595238095238
299 56.4732142857143
300 56.7857142857143
301 57.6339285714286
302 56.8452380952381
303 57.2321428571429
304 56.1607142857143
305 57.7827380952381
306 56.9642857142857
307 57.1279761904762
308 56.9494047619048
309 56.7410714285714
310 57.7529761904762
311 57.2916666666667
312 56.9642857142857
313 57.5
314 57.1428571428571
315 56.8154761904762
316 56.9345238095238
317 57.5595238095238
318 56.3095238095238
319 55.2529761904762
320 57.0684523809524
321 57.5
322 57.7827380952381
323 57.7678571428571
324 56.7261904761905
325 57.5595238095238
326 57.1130952380952
327 56.8898809523809
328 57.1428571428571
329 56.9196428571429
330 56.7113095238095
331 56.9494047619048
332 56.875
333 56.1309523809524
334 57.1428571428571
335 57.4255952380952
336 57.3958333333333
337 56.9196428571429
338 57.9464285714286
339 56.8452380952381
340 56.8303571428572
341 56.4732142857143
342 56.9345238095238
343 57.1875
344 56.2648809523809
345 56.6666666666667
346 56.2351190476191
347 57.4107142857143
348 57.4851190476191
349 56.875
350 58.5416666666667
351 57.1875
352 56.6666666666667
353 57.6934523809524
354 56.4880952380952
355 57.5892857142857
356 56.4434523809524
357 57.4553571428571
358 57.3363095238095
359 57.6041666666667
360 58.5267857142857
361 56.9047619047619
362 56.9642857142857
363 57.7827380952381
364 57.2172619047619
365 57.3511904761905
366 57.7529761904762
367 57.1428571428571
368 57.0386904761905
369 56.9196428571429
370 57.8125
371 57.3809523809524
372 56.9940476190476
373 57.7678571428571
374 57.5148809523809
375 56.6071428571429
376 56.4285714285714
377 57.5297619047619
378 56.8452380952381
379 58.1547619047619
380 57.3809523809524
381 56.8601190476191
382 57.9761904761905
383 57.2767857142857
384 58.6607142857143
385 57.3511904761905
386 57.2767857142857
387 57.9315476190476
388 58.3184523809524
389 56.9791666666667
390 57.8720238095238
391 57.1726190476191
392 57.485119047619
393 58.1101190476191
394 57.0089285714286
395 57.5297619047619
396 57.0089285714286
397 57.6041666666667
398 57.6190476190476
399 57.4107142857143
400 57.5892857142857
};
\addlegendentry{SGD-MKR-NNM}
\end{axis}

\end{tikzpicture}

